CARMENES input catalogue of M dwarfs: III. Rotation and activity from high-resolution spectroscopic observations

CARMENES is a spectrograph for radial velocity surveys of M dwarfs with the aim of detecting Earth-mass planets orbiting in the habitable zones of their host stars. To ensure an optimal use of the CARMENES Guaranteed Time Observations, in this paper we investigate the correlation of activity and rotation for approximately 2200 M dwarfs, ranging in spectral type from M0.0 V to M9.0 V. We present new high-resolution spectroscopic observations with FEROS, CAFE, and HRS of approximately 500 M dwarfs. For each new observation, we determined its radial velocity and measured its Halpha activity index and its rotation velocity. Additionally, we have multiple observations of many stars to investigate if there are any radial velocity variations due to multiplicity. The results of our survey confirm that early-M dwarfs are Halpha inactive with low rotational velocities and that late-M dwarfs are Halpha active with very high rotational velocities. The results of this high-resolution analysis comprise the most extensive catalogue of rotation and activity in M dwarfs currently available.

==> vit_astroph.tex <==
%\scriptsize

%\onllongtabL{}{
%\begin{landscape}
\begin{longtable}{l cc l cc c c c}
\label{tab-journal_obs}\\
\caption[]{Journal of new high-resolution spectroscopic observations$^{a}$ of Carmencita stars.}\\
   \hline
   \hline
   \noalign{\smallskip}
Karmn	        		& $\alpha$	& $\delta$	& Instr.		& Obs.	& Obs.	& $ t_{\rm exp}$ 	& RV   			& S/N	\\
				& (J2000)		& (J2000)	& 			& date	& UT		& [s]				& [km\,s$^{-1}$] 	&		\\
\noalign{\smallskip}
    \hline
    \noalign{\smallskip}		
 \endfirsthead
\caption[]{Journal of new high-resolution spectroscopic observations$^{a}$ (cont.).}\\ 
  \hline
  \hline
  \noalign{\smallskip}		
Karmn	        		& $\alpha$	& $\delta$	& Instr.		& Obs.	& Obs.	& $ t_{\rm exp}$ 	& RV   			& S/N	\\
				& (J2000)		& (J2000)	& 			& date	& UT		& [s]				& [km\,s$^{-1}$] 	&		\\
  \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
  \endhead
  \noalign{\smallskip}
  \hline
  \endfoot
%
%Carmencita name & Alternative name & RA_J2000 & DE_J2000 & Instrument & Obs. date & Obs. time & Exposure time & RV & RV_err & S/N\\
%
J00051+457 & 00:05:10.78 & +45:47:11.6 & CAFE & 2013-06-02 & 03:01:43 & 1200 & --0.58 $\pm$ 0.31 & 95\\
 &  &  & CAFE & 2013-10-27 & 23:52:15 & 1300 & --0.11 $\pm$ 0.40 & 75\\
 &  &  & CAFE & 2013-12-30 & 19:40:00 & 1500 & --0.37 $\pm$ 0.64 & 55\\
J00056+458 & 00:05:40.90 & +45:48:37.5 & CAFE & 2013-10-31 & 00:48:25 & 2700 & --1.30 $\pm$ 0.31 & 108\\
J00077+603 & 00:07:42.64 & +60:22:54.3 & CAFE & 2013-02-03 & 19:10:58 & 1500 & +1.87 $\pm$ 0.16 & 11\\
 &  &  & CAFE & 2013-02-03 & 19:40:49 & 1800 & +1.92 $\pm$ 0.19 & 16\\
J00088+208 & 00:08:53.92 & +20:50:25.2 & CAFE & 2013-10-28 & 00:28:53 & 2200 & +10.41 $\pm$ 0.53 & 30\\
 &  &  & CAFE & 2013-10-28 & 01:07:11 & 2200 & +10.44 $\pm$ 0.10 & 29\\
J00162+198E & 00:16:16.08 & +19:51:51.5 & FEROS & 2013-07-24 & 09:43:11 & 1800 & --1.18 $\pm$ 0.19 & 52\\
 &  &  & FEROS & 2013-07-24 & 10:14:02 & 1800 & --1.33 $\pm$ 0.30 & 38\\
 &  &  & FEROS & 2013-11-20 & 02:35:16 & 1800 & --1.52 $\pm$ 0.07 & 52\\
 &  &  & FEROS & 2013-11-20 & 03:06:07 & 1800 & --1.40 $\pm$ 0.24 & 50\\
J00162+198W & 00:16:14.63 & +19:51:37.6 & FEROS & 2013-07-24 & 08:32:46 & 1600 & +22.87 $\pm$ 0.12 & 75\\
 &  &  & FEROS & 2013-07-24 & 09:00:17 & 1600 & +23.56 $\pm$ 0.07 & 70\\
 &  &  & FEROS & 2013-11-20 & 03:38:21 & 1500 & +24.27 $\pm$ 0.07 & 68\\
 &  &  & FEROS & 2013-11-20 & 04:04:14 & 1500 & +24.58 $\pm$ 0.07 & 72\\
J00286--066 & 00:28:39.48 & --06:39:48.1 & FEROS & 2013-09-16 & 04:47:17 & 1400 & --12.26 $\pm$ 0.25 & 52\\
 &  &  & FEROS & 2013-09-16 & 05:11:27 & 1400 & --12.09 $\pm$ 0.14 & 51\\
J00315--058 & 00:31:35.39 & --05:52:11.6 & FEROS & 2013-01-01 & 01:37:36 & 900 & --9.22 $\pm$ 0.34 & 63\\
 &  &  & FEROS & 2013-01-06 & 01:31:37 & 1800 & --9.36 $\pm$ 0.14 & 90\\
 &  &  & FEROS & 2013-09-16 & 08:36:16 & 1700 & --9.06 $\pm$ 0.12 & 69\\
 &  &  & FEROS & 2013-09-16 & 09:05:27 & 1700 & --9.61 $\pm$ 0.34 & 71\\
J00395+149S & 00:39:33.49 & +14:54:18.9 & HRS & 2012-12-02 & 04:59:32 & 600 & +4.15 $\pm$ 0.08 & 72\\
 &  &  & HRS & 2012-12-02 & 05:10:48 & 600 & +4.07 $\pm$ 0.06 & 71\\
 &  &  & HRS & 2012-12-02 & 05:22:04 & 600 & +4.20 $\pm$ 0.13 & 62\\
J00428+355 & 00:42:48.21 & +35:32:55.4 & CAFE & 2014-08-09 & 04:27:42 & 1800 & +33.11 $\pm$ 0.30 & 58\\
 &  &  & CAFE & 2014-09-14 & 01:48:51 & 1800 & --11.80 $\pm$ 0.56 & 55\\
J00443+126 & 00:44:19.34 & +12:37:02.7 & FEROS & 2013-07-23 & 10:02:51 & 1700 & +33.00 $\pm$ 0.36 & 60\\
 &  &  & FEROS & 2013-07-23 & 10:32:04 & 1700 & +32.61 $\pm$ 0.26 & 69\\
J00502+086 & 00:50:17.53 & +08:37:34.1 & HRS & 2012-09-19 & 09:46:00 & 600 & +19.01 $\pm$ 0.78 & 110\\
 &  &  & HRS & 2012-09-19 & 09:56:30 & 600 & +19.53 $\pm$ 0.87 & 102\\
 &  &  & HRS & 2012-09-19 & 10:07:01 & 600 & +20.12 $\pm$ 1.51 & 86\\
J00566+174 & 00:56:38.42 & +17:27:34.7 & FEROS & 2013-11-22 & 03:42:16 & 1800 & --25.94 $\pm$ 0.21 & 48\\
 &  &  & FEROS & 2013-11-22 & 04:13:08 & 1800 & --26.36 $\pm$ 0.13 & 55\\
 &  &  & FEROS & 2013-11-22 & 04:44:00 & 1800 & --26.63 $\pm$ 0.05 & 45\\
J00570+450 & 00:57:02.61 & +45:05:09.0 & CAFE & 2013-10-31 & 01:40:19 & 2700 & +6.82 $\pm$ 0.23 & 46\\
J00580+393 & 00:58:01.16 & +39:19:11.2 & HRS & 2011-10-11 & 09:00:16 & 600 & --1.40 $\pm$ 0.44 & 117\\
 &  &  & HRS & 2011-10-11 & 09:10:46 & 600 & --1.28 $\pm$ 0.50 & 123\\
 &  &  & HRS & 2011-10-11 & 09:21:15 & 600 & --1.34 $\pm$ 0.54 & 117\\
J01009--044 & 01:00:56.44 & --04:26:56.1 & FEROS & 2013-11-14 & 05:17:59 & 1800 & +28.75 $\pm$ 0.12 & 74\\
 &  &  & FEROS & 2013-11-14 & 05:48:51 & 1800 & +28.86 $\pm$ 0.26 & 68\\
 &  &  & FEROS & 2013-11-14 & 06:19:42 & 1800 & +28.63 $\pm$ 0.39 & 74\\
J01026+623 & 01:02:38.96 & +62:20:42.2 & CAFE & 2013-01-21 & 18:43:07 & 900 & --5.31 $\pm$ 0.22 & 55\\
J01256+097 & 01:25:36.66 & +09:45:24.4 & FEROS & 2013-01-01 & 01:59:49 & 1200 & --14.11 $\pm$ 0.28 & 55\\
 &  &  & FEROS & 2013-09-16 & 06:12:33 & 1800 & --14.76 $\pm$ 0.59 & 34\\
J01384+006 & 01:38:29.98 & +00:39:05.9 & FEROS & 2013-11-15 & 05:30:20 & 1800 & +0.28 $\pm$ 0.02 & 118\\
J01390--179 & 01:39:01.20 & --17:57:02.7 & FEROS & 2013-01-01 & 01:21:03 & 600 & +28.62 $\pm$ 4.14 & 138\\
J01449+163 & 01:44:58.52 & +16:20:39.7 & CAFE & 2014-02-13 & 22:44:55 & 900 & +5.04 $\pm$ 0.72 & 54\\


%
\end{longtable}
\begin{list}{}{}
\item[$^{a}$] Carmencita identifier, 2MASS equatorial coordinates, used instrument, observing night (from noon to noon), UT of mid-point of observation, exposure time, radial velocity, and signal-to-noise ratio of the corresponding spectrum.
\end{list}
%\end{landscape}
%}% End onllongtabL

%... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... 
%


%\scriptsize
\begin{longtable}{ll c cl cl l}
\label{tab-rotACT}\\
\caption[]{Name, spectral type, H$\alpha$ pseudo-equivalent width, and rotational velocity of stars observed with CAFE and FEROS.}\\
   \hline
   \hline
   \noalign{\smallskip}
Karmn	        	& Name			& SpT		& pEW(H$\alpha$)	& Ref. 	& $v \sin{i}$		& Ref. 	& Instrument\\
			& 				& (M\,V)		& [\AA]			&		& [km\,s$^{-1}$]	& 	& \\
\noalign{\smallskip}
    \hline
    \noalign{\smallskip}		
 \endfirsthead
\caption[]{Name, spectral type, H$\alpha$ pseudo-equivalent width, and rotational velocity of stars observed with CAFE and FEROS (cont.).}\\ 
  \hline
  \hline
  \noalign{\smallskip}		
Karmn	        	& Name			& SpT		& pEW(H$\alpha$)	& Ref. 	& $v \sin{i}$		& Ref. 	& Instrument\\
			& 				& (M\,V)		& [\AA]			&		& [km\,s$^{-1}$]	& 	& \\
  \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
  \endhead
  \noalign{\smallskip}
  \hline
  \endfoot
%
%#Karmn &  Name &  RA_J2000 &  DE_J2000 &  SpT &  Halpha &  Halpha_err &  REF &  vsini &  Instr/REF \\
%
J00051+457 	&  GJ 2 		&  1.0 		&   +0.3 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J00056+458 	&  HD 38B 		&  0.0 		&   +0.4 $\pm$  0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J00077+603 	&  G 217-032 		&  4.0 		&  --4.6 $\pm$ 0.7 	&   	&   7.8 &  	& CAFE\\
J00088+208 	&  LP 404-033 		&  4.5 		&  --5.1 $\pm$ 0.4 	&   	&   9.6 &  	& CAFE\\
J00162+198E 	&  LP 404-062 		&  4.0 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J00162+198W 	&  EZ Psc 		&  4.0 		&  --4.3 $\pm$ 0.2 	&   	&   3.6 &  	& FEROS\\
J00286-066 	&  GJ 1012 		&  4.0 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J00315-058 	&  GJ 1013 		&  3.5 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J00443+126 	&  G 032-044 		&  3.5 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J00566+174 	&  GJ 1024 		&  4.0 		&   +0.0 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J00570+450 	&  G 172-030 		&  3.0 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J01009-044 	&  GJ 1025 		&  4.0 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J01026+623 	&  BD+61 195 		&  1.5 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J01256+097 	&  Wolf 66 		&  4.0 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J01384+006 	&  G 071-024 		&  2.0 		&   +0.4 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J01390-179 	&  BL Cet + UV Cet 	&  5.0 		&  --4.4 $\pm$ 0.1 	&   	&  32.0 &  	& FEROS\\
J01449+163 	&  Wolf 1530 		&  4.0 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J01466-086 	&  LP 708-416 		&  4.0 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J02002+130 	&  TZ Ari 		&  3.5 		&  --2.2 $\pm$ 0.4 	&   	&   $<$ 3.0 &  	& CAFE\\
J02026+105 	&  RX J0202.4+1034 	&  4.5 		&  --4.1 $\pm$ 0.1 	&   	&   6.0 &  	& FEROS\\
J02050-176	&  BD-18 359 AB 	&  2.5 		&   +0.3 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J02070+496 	&  G 173-037 		&  3.5 		&  --0.3 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& CAFE\\
J02096-143 	&  LP 709-040 		&  2.5 		&   +0.3 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J02116+185 	&  G 035-032 		&  3.0 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J02123+035 	&  BD+02 348 		&  1.5 		&   +0.3 $\pm$0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J02129+000 	&  G 159-046 		&  4.0 		&  --2.3 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J02190+353 	&  Ross 19 		&  3.5 		&   +0.2 $\pm$ 0.4 	&   	&   $<$ 3.0 &  	& CAFE\\
J02222+478 	&  BD+47 612 		&  0.5 		&   +0.5 $\pm$  0.1 	&   	&   4.0 &  	& CAFE\\
J02336+249 	&  GJ 102 		&  4.0 		&  --2.7 $\pm$ 0.1 	&   	&   3.1 &  	& FEROS\\
J02358+202 	&  BD+19 381 		&  2.0 		&   +0.4 $\pm$ 0.1 	&   	&   1.6 &  	& FEROS\\
J02362+068 	&  BX Cet 		&  4.0 		&   +0.0 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J02534+174 	&  NLTT 9223 		&  3.5 		&   +0.3 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J02581-128 	&  LP 711-032 		&  2.5 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J03026-181 	&  GJ 121.1 		&  2.5 		&  --0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J03040-203 	&  LP 771-077 		&  3.5 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J03102+059 	&  EK Cet 		&  2.0 		&   +0.3 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J03217-066 	&  G 077-046 		&  2.0 		&   +0.0 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J03233+116 	&  G 005-032 		&  2.5 		&  --2.4 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J03242+237 	&  GJ 140C 		&  2.0 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J03317+143 	&  GJ 143.3 		&  2.0 		&   +0.3 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J03366+034 	&  [R78b] 233 		&  4.5 		&  --8.1 $\pm$ 0.2 	&   	& 130.9 &  	& FEROS\\
J03438+166 	&  BD+16 502A 		&  0.0 		&   +0.5 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J03463+262 	&  HD 23453 		&  0.0 		&   +0.4 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J03473-019 	&  G 080-021 		&  3.0 		&  --3.7 $\pm$ 0.1 	&   	&   5.5 &  	& FEROS\\
J03507-060 	&  GJ 1065 		&  3.5 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J03526+170 	&  Wolf 227 		&  4.5 		&  --0.6 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& FEROS\\
J03531+625 	&  Ross 567 		&  3.0 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J03598+260 	&  Ross 873 		&  3.0 		&   +0.2 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& CAFE\\
J04148+277 	&  HG 8-1 		&  3.5 		&  --1.6 $\pm$ 0.3 	&   	&   $<$ 3.0 &  	& CAFE\\
J04153-076 	&  $\o^{02}$ Eri C 	&  4.5 		&  --4.1 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& FEROS\\
J04173+088 	&  LTT 11392 		&  4.5 		& --11.9 $\pm$ 0.2 	&   	& 190.3 &  	& FEROS\\
J04225+105 	&  LSPM J0422+1031 	&  3.5 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J04252+080N 	&  HG 7-207 		&  4.0 		&  --0.1 $\pm$ 0.4 	&   	&   7.5 &  	& CAFE\\
J04311+589 	&  STN 2051A 		&  4.0 		&   +0.1 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& CAFE\\
J04376-110 	&  BD-11 916 		&  1.5 		&   +0.3 $\pm$ 0.1 	&   	&   $<$ 3.0 &   	& FEROS\\
J04429+189 	&  HD 285968 		&  2.0 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J04429+214 	&  2M J04425586+2128230 &  3.5 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J04524-168 	&  LP 776-025 		&  3.0 		&  --4.0 $\pm$ 0.3 	&   	&   5.3 &  	& CAFE\\
J04588+498 	&  BD+49 1280 		&  0.0 		&   +0.4 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J04595+017 	&  V1005 Ori 		&  0.0 		&  --1.3 $\pm$ 0.1 	&   	&  10.3 &  	& FEROS\\
J05012+248 	&  Ross 794 		&  2.0 		&   +0.3 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& CAFE\\
J05019-069 	&  LP 656-038 		&  4.0 		&  --0.8 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J05019+011 	& 1RXS J050156.7+010845 &  4.0 		&  --7.0 $\pm$ 0.2 	&   	&   6.1 &  	& FEROS\\
J05034+531 	&  BD+52 911 		&  0.5 		&   +0.4 $\pm$ 0.1 	&   	&   3.7 &  	& CAFE\\
J05062+046 	&  RX J0506.2+0439 	&  4.0 		&  --6.5 $\pm$ 0.1 	&   	&  26.7 &  	& FEROS\\
J05078+179 	&  G 085-041 		&  3.0 		&  --0.7 $\pm$ 0.1 	&   	&   3.0 &  	& FEROS\\
J05091+154 	&  Ross 388 		&  3.0 		&  --3.3 $\pm$ 0.1 	&   	&   4.0 &  	& FEROS\\
J05195+649 	& 1RXS J051929.3+645435 &  3.5 		&  --2.1 $\pm$ 0.4 	&   	&   5.7 &  	& CAFE\\
J05280+096 	& Ross 41 		&  3.5 		&   +0.0 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J05298-034 	&  Wolf 1450 		&  2.5 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J05298+320 	&  Ross 406 		&  3.0 		&   +0.2 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& CAFE\\
J05333+448 	&  GJ 1081 		&  3.5 		&  --1.5 $\pm$ 0.2 	&   	&   4.1 &  	& CAFE\\
J05337+019 	&  V371 Ori 		&  2.5 		&  --5.3 $\pm$ 0.1 	&   	&   9.7 &  	& FEROS\\
J05365+113 	&  V2689 Ori 		&  0.0 		&  --0.2 $\pm$ 0.1 	&   	&   4.4 &  	& FEROS\\
J05366+112 	&  2M J05363846+1117487 &  4.0 		&  --2.4 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J05421+124 	&  V1352 Ori 		&  4.0 		&   +0.0 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J05532+242 	&  Ross 59 		&  1.5 		&   +0.4 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J05566-103 	& 1RXS J055641.0-101837 &  3.5 		&  --3.6 $\pm$ 0.1 	&   	&   6.1 &  	& FEROS\\
J06000+027 	&  G 099-049 		&  4.0 		&  --2.2 $\pm$ 0.1 	&   	&   4.9 &  	& FEROS\\
J06007+681 	&  LP 057-040 		&  4.0 		&   +0.1 $\pm$ 0.3 	&   	&   $<$ 3.0 &  	& CAFE\\
J06011+595 	&  G 192-013 		&  3.5 		&   +0.1 $\pm$ 0.4 	&   	&   $<$ 3.0 &  	& CAFE\\
J06171+751 	&  TYC 4525-194-1 	&  2.0 		&  --3.5 $\pm$ 0.3 	&   	&  22.4 &  	& CAFE\\
J06246+234 	&  Ross 64 		&  4.0 		&   +0.0 $\pm$ 0.3 	&   	&   $<$ 3.0 &  	& CAFE\\
J06277+093 	&  Ross 603 		&  2.0 		&   +0.3 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J06354-040 	& 2M J06352986-0403185 	&  5.5 		&  --6.8 $\pm$ 0.3 	&   	&   9.9 &  	& FEROS\\
J06371+175 	&  HD 260655 		&  0.0 		&   +0.4 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J06396-210 	&  LP 780-032 		&  4.0 		&  --0.9 $\pm$ 0.5 	&   	&   3.7 &  	& CAFE\\
J06400+285 	&  LP 307-008 		&  2.0 		&   +0.3 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& CAFE\\
J06421+035 	&  G 108-021 		&  3.5 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J06422+035 	&  G 108-022 		&  4.0 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J06524+182 	&  LP 421-007 		&  4.0 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J06548+332 	&  Wolf 294 		&  3.0 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J06574+740 	&  2M J06572616+7405265 &  4.0 		&  --6.8 $\pm$ 0.5 	&   	&  28.7 &  	& CAFE\\
J07033+346 	&  LP 255-011 		&  4.0 		&  --2.9 $\pm$ 0.5 	&   	&   3.5 &  	& CAFE\\
J07044+682 	&  GJ 258 		&  3.0 		&   +0.3 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& CAFE\\
J07081-228 	&  LP 840-016 		&  2.0 		&   +0.2 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J07119+773 	&  TYC 4530-1414-1 	&  1.5 		&   +0.3 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& CAFE\\
J07181+392 	&  Ross 987 		&  0.0 		&   +0.4 $\pm$ 0.1 	&   	&   3.5 &  	& CAFE\\
J07195+328 	&  BD+33 1505 		&  0.0 		&   +0.4 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& CAFE\\
J07274+052 	&  Luyten Star 		&  3.5 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J07282-187 	&  LP 782-002 		&  4.5 		&   +0.0 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J07319+362N 	&  BL Lyn 		&  3.5 		&  --2.2 $\pm$ 0.3 	&   	&   $<$ 3.0 &  	& CAFE\\
J07349+147 	&  TYC 777-141-1 	&  3.0 		&  --1.8 $\pm$ 0.1 	&   	&   4.8 &  	& FEROS\\
J07361-031 	&  BD-02 2198 		&  1.0 		&  --0.6 $\pm$ 0.1 	&   	&   3.5 &  	& FEROS\\
J07386-212 	&  LP 763-001 		&  3.0 		&   +0.1 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J07393+021 	&  BD+02 1729 		&  0.0 		&   +0.5 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J07446+035 	&  YZ CMi 		&  4.5 		&  --7.5 $\pm$ 0.3 	&   	&   4.0 &  	& CAFE\\
J07472+503 	&  2M J07471385+5020386 &  4.0 		&  --3.2 $\pm$ 0.3 	&   	&  11.1 &  	& CAFE\\
J07558+833 	&  GJ 1101 		&  4.5 		&  --5.0 $\pm$ 0.5 	&   	&  12.1 &  	& CAFE\\
J07582+413 	&  GJ 1105 		&  3.5 		&   +0.1 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& CAFE\\
J07583+496 	&  LP 163-047 		&  3.5 		&   +0.0 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& CAFE\\
J08005+258 	&  TYC 1930-667-1 	& 2.0 		&   +0.4 $\pm$ 0.3 	&	&   3.5 &  	& CAFE\\
J08017+237 	&  TYC 1926-794-1 	& 1.5 		&   +0.4 $\pm$ 0.2 	&	&   $<$ 3.0 &  	& CAFE\\
J08066+558 	&  LP 123-075 		& 2.0 		&   +0.4 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J08105-138 	&  GJ 297.2B 		& 2.5 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J08161+013 	&  GJ 2066 		& 2.0 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J08286+660 	&  2M J08284121+6602239 & 4.0 		&  --4.5 $\pm$ 0.9 	&   	&  17.8 &  	& CAFE\\
J08293+039 	&  2M J08292191+0355092 & 2.5 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J08313-060 	&  LP 665-021 		& 1.5 		&   +0.4 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J08314-060 	&  LP 665-022 		& 3.0 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J08344-011 	&  LP 605-037 		& 3.5 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J08371+151 	&  NLTT 19893 		& 2.5 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J08427+095 	&  BD+10 1857 AB 	& 0.0 		&   +0.5 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J08428+095 	&  BD+10 1857 C 	& 2.5 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J08551+015 	&  BD+02 2098 		& 0.0 		&   +0.6 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J08595+537 	&  G 194-047 		& 3.5 		&  --3.6 $\pm$ 0.4 	&   	&  32.5 &  	& CAFE\\
J09005+465 	&  GJ 1119 		& 4.5 		&  --1.0 $\pm$ 0.3 	&   	&   $<$ 3.0 &  	& CAFE\\
J09008+052E 	&  Ross 687 		& 3.5 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J09008+052W 	&  Ross 686 		& 3.0 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J09023+084 	&  NLTT 20817 		& 2.5 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J09133+688 	&  G 234-057 		& 2.5 		&  --0.5 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& CAFE\\
J09140+196 	&  LP 427-016 		& 3.0 		&   +0.1 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J09143+526 	&  HD 79210 		& 0.0 		&   +0.5 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J09161+018 	&  RX J0916.1+0153 	& 4.0 		&  --4.7 $\pm$ 0.1 	&   	&  10.3 &  	& FEROS\\
J09163-186 	&  LP 787-052 		& 1.5 		&   +0.1 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J09177+462 	&  RX J0917.7+4612 	& 2.5 		&  --3.7 $\pm$ 0.3 	&   	&  35.1 &  	& CAFE\\
J09231+223 	&  BD+22 2086B 		& 0.0 		&   +0.9 $\pm$ 0.1 	&	&   7.0 &  	& CAFE\\
J09288-073 	&  Ross 439 		& 2.5 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J09307+003 	&  GJ 1125 		& 3.5 		&   +0.1 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J09319+363 	&  BD+36 1970 		& 0.0 		&   +0.4 $\pm$ 0.1 	&	&   3.0 &  	& CAFE\\
J09411+132 	&  Ross 85 		& 1.5 		&   +0.3 $\pm$ 0.2 	&	&   $<$ 3.0 &  	& CAFE\\
J09423+559 	&  GJ 363 		& 3.5 		&   +0.1 $\pm$ 0.3 	&	&   $<$ 3.0 &  	& CAFE\\
J09425-192 	&  LP 788-024 		& 2.5 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J09439+269 	&  Ross 93 		& 3.5 		&   +0.2 $\pm$ 0.3 	&	&   $<$ 3.0 &  	& CAFE\\
J09449-123 	&  G 161-071 		& 5.0 		& --16.7 $\pm$ 1.2 	&   	&  33.0 &  	& CAFE\\
J09468+760 	&  BD+76 3952 		& 1.5 		&   +0.4 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J09475+129 	&  LP 488-037 		& 4.0 		&   +0.1 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J09511-123 	&  BD-11 2741 		& 0.5 		&   +0.4 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J09561+627 	&  BD+63 869 		& 0.0 		&   +0.5 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J10023+480 	&  BD+48 1829 		& 1.0 		&   +0.5 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J10043+503 	&  G 196-003A 		& 2.5 		&  --3.3 $\pm$ 0.3 	&   	&  17.2 &  	& CAFE\\
J10087+027 	&  LP 549-023 		& 3.0 		&   +0.1 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10094+512 	&  LP 127-132 		& 4.0 		&   +0.0 $\pm$ 0.4 	&	&   $<$ 3.0 &  	& CAFE\\
J10122-037 	&  AN Sex 		& 1.5 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10143+210 	&  DK Leo 		& 0.5 		&  --0.9 $\pm$ 0.1 	&   	&   6.8 &  	& CAFE\\
J10158+174 	&  LSPM J1015+1729 	& 3.5 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10167-119 	&  GJ 386 		& 3.0 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10185-117 	&  LP 729-054 		& 4.0 		&   +0.2 $\pm$ 0.3 	&	&   $<$ 3.0 &  	& CAFE\\
J10243+119 	&  StKM 1-852 		& 2.0 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10251-102 	&  BD-09 3070 		& 1.0 		&   +0.4 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10260+504W 	&  LP 127-371 		& 4.0 		&   +0.1 $\pm$ 0.3 	&	&   $<$ 3.0 &  	& CAFE\\
J10289+008 	&  BD+01 2447 		& 2.0 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10350-094 	&  LP 670-017 		& 3.0 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10354+694 	&  LP 037-179 		& 3.5 		&   +0.1 $\pm$ 0.2 	&	&   $<$ 3.0 &  	& CAFE\\
J10360+051 	&  RY Sex 		& 3.5 		&  --5.5 $\pm$ 0.1 	&   	&   3.2 &  	& FEROS\\
J10379+127 	&  LP 490-042 		& 3.0 		&   +0.3 $\pm$ 0.3 	&	&   $<$ 3.0 &  	& CAFE\\
J10396-069 	&  GJ 399 		& 2.5 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10504+331 	&  G 119-037 		& 4.0 		&   +0.1 $\pm$ 0.2 	&	&   $<$ 3.0 &  	& CAFE\\
J10508+068 	&  EE Leo 		& 4.0 		&   +0.1 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10520+139 	&  GJ 403 		& 3.5 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10546-073 	&  LP 671-008 		& 4.0 		&   +0.0 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J10564+070 	&  CN Leo 		& 6.0 		&  --8.7 $\pm$ 0.4 	&   	&   $<$ 3.0 &  	& FEROS\\
J11026+219 	&  DS Leo 		& 2.0 		&  --0.1 $\pm$ 0.1 	&   	&   4.5 &  	& CAFE\\
J11033+359 	&  HD 95735 		& 1.5 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J11036+136 	&  LP 491-051 		& 4.0 		&  --3.6 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J11054+435 	&  BD+44 2051A 		& 1.0 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J11057+102 	&  LP 491-060 		& 2.5 		&  --0.9 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J11081-052 	&  GJ 1142 A 		& 3.0 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J11110+304 	&  BD+31 2240B 		& 2.0 		&   +0.4 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J11126+189 	&  StKM 1-928 		& 1.5 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J11152+194 	&  G 056-026 		& 3.5 		&   +0.1 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J11289+101 	&  Wolf 398 		& 3.5 		&   +0.1 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J11417+427 	&  Ross 1003 		& 4.0 		&   +0.1 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J11421+267 	&  Ross 905 		& 2.5 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J11467-140 	&  GJ 443 		& 3.0 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J11476+002 	&  LP 613-049 A 	& 4.0 		&  --4.2 $\pm$ 0.2 	&   	&   $<$ 3.0 &  	& FEROS\\
J11476+786 	&  GJ 445 		& 3.5 		&   +0.0 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J11477+008 	&  FI Vir 		& 4.0 		&   +0.0 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J11509+483 	&  GJ 1151 		& 4.5 		&   +0.0 $\pm$ 0.2 	&	&   $<$ 3.0 &  	& CAFE\\
J11511+352 	&  BD+36 2219 		& 1.5 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& CAFE\\
J11521+039 	&  StM 162 		& 4.0 		&   +0.1 $\pm$ 0.1 	&	&   3.1 &  	& FEROS\\
J11532-073 	&  GJ 452 		& 2.5 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J11541+098 	&  Ross 119 		& 3.5 		&  --0.7 $\pm$ 0.1 	&   	&   $<$ 3.0 &  	& FEROS\\
J12006-138 	&  LP 734-011 A 	& 3.5 		&   +0.2 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J12016-122 	&  LTT 4484 		& 3.0 		&   +0.3 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J12054+695 	&  Ross 689 		& 4.0 		&   +0.1 $\pm$ 0.2 	&	&   $<$ 3.0 &  	& CAFE\\
J12100-150 	&  LP 734-032 		& 3.5 		&   +0.1 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J12112-199 	&  LP 794-031 		& 3.5 		&   +0.1 $\pm$ 0.1 	&	&   $<$ 3.0 &  	& FEROS\\
J12123+544N 	&  BD+55 1519 B 	& 3.0 		&   +0.1 $\pm$ 0.2 	&	&   $<$ 3.0 &  	& CAFE\\
J12123+544S 	&  BD+55 1519 A 	& 0.0 		&   +0.5 $\pm$ 0.1 	&	&   3.0 &  	& CAFE\\
J12156+526 	&  StKM 2-809 		& 4.0 		&  --6.5 $\pm$ 0.4 	&   	&  37.1 &  	& CAFE\\
J12189+111 	&  GL Vir 		& 5.0 		&  --6.7 $\pm$ 0.5 	&   	&  16.5 &  	& CAFE\\
J12230+640 	&  Ross 690 		& 3.0 		&   +0.2 $\pm$ 0.2 	& 	&   $<$ 3.0 &  	& CAFE\\
J12248-182 	&  Ross 695 		& 2.0 		&   +0.2 $\pm$ 0.1 	&	&  $<$ 3.0 &  	& FEROS\\
J12277-032 	&  LP 615-149 		& 3.5 		&   +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J12312+086 	&  BD+09 2636 		& 0.5 		&   +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J12350+098 	&  GJ 476 		& 2.5 		&   +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J12373-208 	&  LP 795-038 		& 4.0 		&   +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J12388+116 	&  Wolf 433 		& 3.0 		&   +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J12428+418 	&  G 123-055 		& 4.0 		&  --2.7 $\pm$ 0.2 &   	&  3.0 &  	& CAFE\\
J12471-035 	&  LP 616-013 		& 3.0 		&  --0.2 $\pm$ 0.1 &   	&  $<$ 3.0 &  	& FEROS\\
J12479+097 	&  Wolf 437 		& 3.5 		&   +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J12485+495 	&  RX J1248.5+4933 	& 3.5 		&  --4.5 $\pm$ 0.3 &   	&  20.9 &  	& CAFE\\
J12576+352W 	&  BD+36 2322B 		& 1.5 		&  --5.4 $\pm$ 0.5 &   &  45.4 &  	& CAFE\\
J13000-056 	&  Ross 972 		& 3.0 		&   +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J13005+056 	&  FN Vir 		& 4.5 		&  --6.0 $\pm$ 0.2 &   &  16.4 &  	& FEROS\\
J13180+022 	&  G 062-028 		& 3.5 		&   +0.2 $\pm$ 0.2 &	&  3.6 &  	& CAFE\\
J13195+351E 	&  BD+35 2436B 		& 3.0 		&   +0.2 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J13195+351W 	&  BD+35 2436Aab 	& 0.5 		&   +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J13196+333 	&  Ross 1007 		& 1.5 		&   +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J13209+342 	&  BD+35 2439 		& 1.0 		&   +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J13229+244 	&  Ross 1020 		& 4.0 		&   +0.0 $\pm$ 0.3 &	&  $<$ 3.0 &  	& CAFE\\
J13283-023E 	&  Ross 486B 		& 4.0 		&  --0.1 $\pm$ 0.3 &   &  $<$ 3.0 &  	& CAFE\\
J13283-023W 	&  Ross 486A 		& 4.0 		&   +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J13293+114 	&  GJ 513 		& 3.5 		&   +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J13299+102 	&  BD+11 2576 		& 0.5 		&   +0.5 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J13343+046 	&  BD+05 2767 		& 0.0 		&   +0.5 $\pm$ 0.1 &	&  4.0 &  	& FEROS\\
J13386+258 	&  Ross 1022 		& 3.0 		&   +0.2 $\pm$ 0.5 &	&  $<$ 3.0 &  	& CAFE\\
J13401+437 	&  Ross 1026 		& 3.5 		&   +0.0 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J13417+582 	&  StM 187 		& 3.5 		&  --1.8 $\pm$ 0.6 &   &  4.3 &  	& CAFE\\
J13457+148 	&  HD 119850 		& 1.5 		&   +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J13458-179 	&  LP 798-034 		& 3.5 		&   +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J13526+144 	&  G 150-046 		& 2.0 		&   +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J13536+776 	&  RX J1353.6+7737 	& 4.0 		&  --4.1 $\pm$ 0.4 &   &  10.0 &  	& CAFE\\
J13582+125 	&  Ross 837 		& 3.0 		&   +0.0 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J14010-026 	&  HD 122303 		& 1.0 		&   +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J14062+693 	&  NLTT 36313 		& 3.0 		&   +0.3 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J14082+805 	&  BD+81 465 		& 1.0 		&   +0.5 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J14152+450 	&  Ross 992 		& 3.0 		&   +0.3 $\pm$ 0.3 &	&  $<$ 3.0 &  	& CAFE\\
J14173+454 	&  RX J1417.3+4525 	& 5.0 		&  --4.0 $\pm$ 0.6 &   &  16.5 &  	& CAFE\\
J14174+454 	&  BD+46 1951 		& 0.0 		&   +0.5 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J14251+518 	& $\theta$ Boo B 	& 2.5 		&   +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J14257+236E 	&  BD+24 2733B 		& 0.5 		&   +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J14257+236W 	&  BD+24 2733A 		& 0.0 		&   +0.5 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J14283+053 	&  LP 560-027 		& 3.0 		&   +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J14294+155 	&  Ross 130 		& 2.0 		&   +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J14310-122 	&  Wolf 1478 		& 3.5 		&   +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J14320+738 	&  G 255-055 		& 2.0 		&   +0.3 $\pm$ 0.3 &	&  $<$ 3.0 &  	& CAFE\\
J14331+610 	&  G 224-013 		& 2.5 		&   +0.1 $\pm$ 0.2 &	&  4.0 &  	& CAFE\\
J14342-125 	&  HN Lib 		& 4.0 		&   +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J14524+123 	&  G 066-037 		& 2.0 		&   +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J14544+355 	&  Ross 1041 		& 3.5 		&   +0.0 $\pm$ 0.3 &	&  $<$ 3.0 &  	& CAFE\\
J15011+071 	&  Ross 1030a 		& 3.5 		&   +0.1 $\pm$ 0.1 &	&  6.3 &  	& FEROS\\
J15013+055 	&  G 015-002 		& 3.0 		&   +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J15043+603 	&  Ross 1051 		& 1.0 		&   +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J15073+249 	&  BD+25 2874 		& 0.0 		&   +0.5 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J15081+623 	&  LSPM J1508+6221 	& 4.0 		&   +0.0 $\pm$ 0.3 &	&  3.2 &  	& CAFE\\
J15095+031 	&  Ross 1047 		& 3.0 		&   +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J15100+193 	&  G 136-072 		& 4.0 		&   +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J15126+457 	&  G 179-020 		& 4.0 		&  --4.5 $\pm$ 0.4 &   &  9.7 &  	& CAFE\\
J15194-077 	&  HO Lib 		& 3.0 		&   +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J15218+209 	&  OT Ser 		& 1.5 		&  --2.1 $\pm$ 0.1 &   &  5.1 &  	& FEROS\\
J15357+221 	&  LP 384-018 		& 3.5 		&   +0.2 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J15369-141 	&  Ross 802 		& 4.0 		&   +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J15412+759 	&  UU UMi 		& 3.0 		&   +0.0 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J15474-108 	&  LP 743-031 		& 2.0 		&   +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J15496+348 	&  LP 274-008 		& 4.0 		&  --1.0 $\pm$ 0.2 &   &  $<$ 3.0 &  	& CAFE\\
J15578+090 	&  LSPM J1557+0901 	& 4.0 		&  +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J15583+354 	&  G 180-018 		& 3.5 		&  +0.2 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J15598-082 	&  BD-07 4156 		& 1.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J16017+301 	&  G 168-024 		& 3.0 		&  +0.2 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J16028+205 	&  GJ 609 		& 4.0 		&  0.0 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J16090+529 	&  MCC 759 		& 0.0 		&  +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J16092+093 	&  G 137-084 		& 3.0 		&  +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J16120+033 	&  TYC 371-1053-1 	& 2.0 		&  +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J16167+672N 	&  EW Dra 		& 3.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J16167+672S 	&  HD 147379 		& 0.0 		&  +0.6 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J16254+543 	&  GJ 625 		& 1.5 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J16303-126 	&  V2306 Oph 		& 3.5 		&  +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J16327+126 	&  GJ 1203 		& 3.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J16354+350 	&  LP 275-068 		& 4.0 		&  --4.3 $\pm$ 0.4 &   &  16.0 &  	& CAFE\\
J16462+164 	&  LP 446-006 		& 2.5 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J16487-157 	&  LP 806-008 		& 1.5 		&  +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J16509+224 	&  G 169-029 		& 4.5 		&  --2.7 $\pm$ 0.3 &   &  9.6 &  	& CAFE\\
J16570-043 	&  LP 686-027 		& 3.5 		&  --4.2 $\pm$ 0.1 &   &  9.3 &  	& FEROS\\
J16581+257 	&  BD+25 3173 		& 1.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J16591+209 	&  RX J1659.1+2058 	& 3.5 		&  --3.4 $\pm$ 0.1 &   &  5.7 &  	& FEROS\\
J17052-050 	&  Wolf 636 		& 1.5 		&  +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J17071+215 	&  Ross 863 		& 3.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J17115+384 	&  Wolf 654 		& 3.5 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J17158+190 	&  BD+19 3268 		& 0.5 		&  +0.3 $\pm$ 0.1 &	&  4.5 &  	& CAFE\\
J17160+110 	&  BD+11 3149 		& 1.0 		&  +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J17166+080 	&  GJ 2128 		& 2.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J17198+265 	&  V639 Her 		& 4.5 		&  --10.6 $\pm$ 0.2 &   &  6.8 &  	& FEROS\\
J17198+417 	&  GJ 671 		& 2.5 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J17199+265 	&  V647 Her 		& 3.5 		&  --1.5 $\pm$ 0.1 &   &  $<$ 3.0 &  	& CAFE\\
J17303+055 	&  BD+05 3409 		& 0.0 		&  +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J17338+169 	& 1RXS J173353.5+165515 & 5.5 		&  --12.5 $\pm$ 0.2 &   &  45.0 &  	& FEROS\\
J17340+446 	&  2M J17340562+4447082 & 3.5 		&  --0.3 $\pm$ 0.3 &   &  $<$ 3.0 &  	& CAFE\\
J17355+616 	&  BD+61 1678C 		& 0.5 		&  +0.4 $\pm$ 0.1 &	& $<$ 3.0 &  	& CAFE\\
J17378+185 	&  BD+18 3421 		& 1.0 		&  +0.4 $\pm$ 0.1 &	& $<$ 3.0 &  	& CAFE\\
J17395+277N 	&  LTT 15242 		& 3.0 		&  +0.2 $\pm$ 0.1 &	&  3.9 &  	& FEROS\\
J17439+433 	&  GJ 694 		& 2.5 		&  +0.3 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J17530+169 	&  G 183-010 		& 3.0 		&  --0.1 $\pm$ 0.1 &   &  $<$ 3.0 &  	& FEROS\\
J17542+073 	&  GJ 1222 		& 4.0 		&  +0.0 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J17578+046 	&  Barnard Star 	& 3.5 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J17578+465 	&  G 204-039 		& 2.5 		&  +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J18163+015 	&  GJ 708.3 		& 3.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J18165+455 	&  BD+45 2688 		& 0.5 		&  +0.4 $\pm$ 0.1 &	&  3.6 &  	& CAFE\\
J18180+387E 	&  G 204-058 		& 3.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J18180+387W 	&  G 204-057 		& 4.0 		&  --0.1 $\pm$ 0.4 &   &  3.7 &  	& CAFE\\
J18189+661 	&  LP 071-165 		& 4.5 		&  --2.2 $\pm$ 0.6 &   &  13.0 &  	& CAFE\\
J18221+063 	&  Ross 136 		& 4.0 		&  +0.0 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J18234+281 	&  Ross 708 		& 3.5 		&  +0.1 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J18240+016 	&  G 021-013 		& 2.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J18312+068 	&  LP 570-092 		& 1.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J18319+406 	&  G 205-028 		& 3.5 		&  +0.1 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J18363+136 	&  Ross 149 		& 4.0 		&  --1.4 $\pm$ 0.1 &   &  $<$ 3.0 &  	& FEROS\\
J18427+139 	&  V816 Her 		& 4.0 		&  --3.5 $\pm$ 0.1 &   &  $<$ 3.0 &  	& FEROS\\
J18451+063 	&  TYC 460-624-1 	& 1.0 		&  --0.5 $\pm$ 0.1 &   &  $<$ 3.0 &  	& FEROS\\
J18453+188 	&  G 184-024 		& 4.0 		&  --3.9 $\pm$ 0.1 &   &  10.4 &  	& FEROS\\
J18482+076 	&  G 141-036 		& 5.0 		&  --4.4 $\pm$ 0.2 &   &  $<$ 3.0 &  	& FEROS\\
J18507+479 	&  G 205-038 		& 3.5 		&  +0.2 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J18518+165 	&  HD 229793 		& 0.0 		&  +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J18580+059 	&  BD+05 3993 		& 0.5 		&  +0.5 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J19032+034 	&  G 141-057 		& 3.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J19070+208 	&  HD 349726 		& 2.0 		&  +0.1 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J19072+208 	&  Ross 731 		& 2.0 		&  +0.2 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J19084+322 	&  G 207-019 		& 3.0 		&  +0.2 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J19098+176 	&  GJ 1232 		& 4.5 		&  +0.0 $\pm$ 0.2 &	&  $<$ 3.0 &  	& FEROS\\
J19146+193N 	&  Ross 733 		& 3.5 		&  --5.1 $\pm$ 0.2 &   &  20.8 &  	& CAFE\\
J19169+051N 	&  V1428 Aql 		& 2.5 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J19216+208 	&  GJ 1235 		& 4.5 		&  +0.0 $\pm$ 0.3 &	&  3.5 &  	& CAFE\\
J19220+070 	&  GJ 1236 		& 3.0 		&  +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J19251+283 	&  Ross 164 		& 3.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J19346+045 	&  HD 184489 		& 0.0 		&  +0.5 $\pm$ 0.1 &	&  3.3 &  	& CAFE\\
J19354+377 	&  RX J1935.4+3746 	& 3.5 		&  --3.5 $\pm$ 0.2 &   &  4.4 &  	& CAFE\\
J19420-210 	&  LP 869-019 		& 4.0 		&  --2.4 $\pm$ 0.1 &   &  $<$ 3.0 &  	& FEROS\\
J19463+320 	&  BD+31 3767A 		& 0.5 		&  +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J19464+320 	&  BD+31 3767B 		& 2.0 		&  +0.5 $\pm$ 0.1 &	&  3.0 &  	& CAFE\\
J19511+464 	&  G 208-042 		& 4.0 		&  --4.3 $\pm$ 0.4 &   &  25.4 &  	& CAFE\\
J19582+650 	&  G 260-038 		& 3.5 		&  +0.1 $\pm$ 0.3 &	&  $<$ 3.0 &  	& CAFE\\
J20011+002 	&  NLTT 48567 		& 2.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J20039-081 	&  LP 694-016 		& 4.0 		&  +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J20187+158 	&  LTT 15944 		& 2.5 		&  --0.2 $\pm$ 0.1 &   &  $<$ 3.0 &  	& FEROS\\
J20198+229 	&  LP 395-008 		& 3.0 		&  --4.0 $\pm$ 0.1 &   &  11.8 &  	& FEROS\\
J20260+585 	&  Wolf 1069 		& 5.0 		&  +0.0 $\pm$ 0.3 &	&  $<$ 3.0 &  	& CAFE\\
J20287-114 	&  L 755-019 		& 3.0 		&  --5.0 $\pm$ 0.1 &   &  5.9 &  	& FEROS\\
J20305+654 	&  GJ 793 		& 2.5 		&  0.0 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J20336+617 	&  GJ 1254 		& 4.0 		&  +0.1 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J20405+154 	&  GJ 1256 		& 4.5 		&  --0.1 $\pm$ 0.3 &   &  $<$ 3.0 &  	& CAFE\\
J20407+199 	&  GJ 797B 		& 2.5 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J20429-189 	&  BD-19 5899 		& 1.5 		&  +0.4 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J20435+240 	&  Wolf 1360 		& 2.5 		&  --3.9 $\pm$ 0.1 &   &  24.3 &  	& FEROS\\
J20450+444 	&  BD+44 3567 		& 1.5 		&  +0.3 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J20488+197 	&  G 144-039 		& 4.0 		&  +0.0 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J20525-169 	&  LP 816-060 		& 4.0 		&  +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J20533+621 	&  BD+61 2068 		& 0.5 		&  +0.5 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J20556-140N 	&  GJ 810 A 		& 4.0 		&  +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J20567-104 	&  Wolf 896 		& 2.5 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J21012+332 	&  LP 340-547 		& 3.0 		&  --1.1 $\pm$ 0.4 &   &  3.7 &  	& CAFE\\
J21019-063 	&  Wolf 906 		& 2.5 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J21055+061 	&  2M J21053205+0609155 & 3.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J21152+257 	&  LP 397-041 		& 3.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J21164+025 	&  LSPM J2116+0234 	& 3.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J21185+302 	&  GSC 02703-00706 	& 1.5 		&  --1..7 $\pm$ 0.2 &   &  5.1 &  	& CAFE\\
J21221+229 	&  GSC 02187-00512 	& 1.0 		&  +0.4 $\pm$ 0.1 &	&  $<$ 3.0  &  	& FEROS\\
J21323+245 	&  LP 397-034 		& 3.5 		&  --3.3 $\pm$ 0.2 &   &  $<$ 3.0 &  	& FEROS\\
J21348+515 	&  Wolf 926 		& 3.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J21442+066 	&  G 093-033 		& 3.0 		&  --0.6 $\pm$ 0.1 &   &  $<$ 3.0 &  	& FEROS\\
J21463+382 	&  LSPM J2146+3813 	& 4.0 		&  +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J21466+668 	&  G 264-012 		& 4.0 		&  +0.1 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J21469+466 	&  Wolf 944 		& 4.0 		&  +0.0 $\pm$ 0.3 &	&  $<$ 3.0 &  	& CAFE\\
J21574+081 	&  Wolf 953 		& 1.5 		&  +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J21584+755 	&  GJ 842.2 		& 0.5 		&  +0.5 $\pm$ 0.1 &	&  3.8 &  	& CAFE\\
J22012+283 	&  V374 Peg 		& 4.0 		&  --5.1 $\pm$ 0.1 &   &  36.0 &  	& FEROS\\
J22020-194 	&  LP 819-017 		& 3.5 		&  +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J22021+014 	&  BD+00 4810 		& 0.5 		&  +0.5 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J22057+656 	&  G 264-018 A 		& 3.5 		& + 0.3 $\pm$ 0.2 &	&  3.9 &  	& CAFE\\
J22058-119 	&  BD-12 6174 		& 0.0 		&  +0.5 $\pm$ 0.1 &	&  3.3 &  	& CAFE\\
J22096-046 	&  BD-05 5715 		& 3.5 		&  +0.4 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J22097+410 	&  G 214-012 		& 3.5 		&  +0.3 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J22115+184 	&  Ross 271 		& 2.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& CAFE\\
J22125+085 	&  Wolf 1014 		& 3.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J22137-176 	&  LP 819-052 		& 4.5 		&  +0.1 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J22154+662 	&  G 264-022 		& 3.5 		&  +0.1 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J22231-176 	&  LP 820-012 		& 4.5 		&  --7.8 $\pm$ 0.3 &   &  $<$ 3.0 &  	& FEROS\\
J22252+594 	&  G 232-070 		& 4.0 		&  +0.2 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J22298+414 	&  G 215-050 		& 4.0 		&  +0.0 $\pm$ 0.2 &	&  $<$ 3.0 &  	& CAFE\\
J22300+488 	& 1RXS J223004.8+485127 & 4.5 		&  --5.7 $\pm$ 0.9 &   &  21.6 &  	& CAFE\\
J22426+176 	&  GJ 1271 		& 2.5 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J22468+443 	&  EV Lac 		& 3.5 		&  --4.3 $\pm$ 0.1 &   &  3.5 &  	& CAFE\\
J22559+178 	&  StKM 1-2065 		& 1.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J23060+639 	&  MCC 858 		& 0.0 		&  --2.0 $\pm$ 0.2 &   &  8.0 &  	& CAFE\\
J23083-154 	&  HK Aqr 		& 0.0 		&  --1.8 $\pm$ 0.4 &   &  78.6 &  	& CAFE\\
J23175+063 	&  G 029-019 		& 3.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J23194+790 	&  HD 220140B 		& 3.5 		&  --7.4 $\pm$ 0.3 &   &  25.4 &  	& CAFE\\
J23216+172 	&  LP 462-027 		& 4.0 		&  +0.0 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J23234+155 	&  LP 522-065 		& 2.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J23293+414N 	&  G 190-028 		& 3.5 		&  --5.7 $\pm$ 0.3 &   &  16.1 &  	& CAFE\\
J23340+001 	&  GJ 899 		& 2.5 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J23381-162 	&  G 273-093 		& 2.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J23492+024 	&  BR Psc 		& 1.0 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J23505-095 	&  LP 763-012 		& 4.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J23548+385 	&  RX J2354.8+3831 	& 4.0 		&  --5.5 $\pm$ 0.4 &   &  4.0 &  	& CAFE\\
J23556-061 	&  GJ 912 		& 2.5 		&  +0.3 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
J23577+233 	&  GJ 1292 		& 3.5 		&  +0.1 $\pm$ 0.1 &	&  5.2 &  	& FEROS\\
J23585+076 	&  Wolf 1051 		& 3.0 		&  +0.2 $\pm$ 0.1 &	&  $<$ 3.0 &  	& FEROS\\
\end{longtable}
%\begin{list}{}{}
%\item[$^{a}$] 
%{\bf References for pEW(H$\alpha$)}: 
%1,\cite{Davidson2015}; 2, \cite{Alonso2015}; 3, \cite{Hawley1996}; 4,\cite{Lepine2013}; 5, \cite{PS15}; 6, \cite{HMR14}; 7, \cite{Phan2006}; {\bf 8, Shkolnik et~al. (2009)}.
%{\bf References for  $v \sin{i}$}: 
%a, \cite{Davidson2015}; b, \cite{Reiners2012}; c, \cite{Mochnacki2002}; d, \cite{Houdebine2010}; e, \cite{Browning2010}; f, \cite{Jenkins2009}; g, \cite{Deshpande2012}; h, \cite{Malo2014}; i, \cite{Barnes2014}; j, \cite{HMR14}; k, \cite{Reiners2007}; l,\cite{Glebocki2005}; m, \cite{Stauffer1986}; n, \cite{Glebocki2000}; o, \cite{Schlieder2012}; p, \cite{Antonov2013}; q, \cite{Martinez2010}; r, \cite{Gizis2002}; s, \cite{Mohanty2003}; t, \cite{Herrero2012}; u, \cite{} ; v, \cite{Marcy1992}; w, \cite{Tokovinin1992}; x, \cite{Reiners2007}; y, \cite{Torres2006}; {\bf z, Schlieder et~al. (2010); aa, Reid et~al. (2004)}.
%\end{list}

\begin{longtable}{ll c cl cll}
\label{tab-rotCAR}\\
\caption[]{Name, spectral type, H$\alpha$ pseudo-equivalent width, rotational velocity and log R'HK of the full Carmencita catalogue.}\\
   \hline
   \hline
   \noalign{\smallskip}
Karmn	        	& Name			& SpT		& pEW(H$\alpha$)	& Ref. 	& $v \sin{i}$		& Ref. 	& log R'HK \\
			& 				& (M\,V)		& [\AA]			&		& [km\,s$^{-1}$] & \\
\noalign{\smallskip}
    \hline
    \noalign{\smallskip}		
 \endfirsthead
\caption[]{Name, spectral type, H$\alpha$ pseudo-equivalent width, rotational velocity and log R'HK of the full Carmencita catalogue (cont.).}\\ 
  \hline
  \hline
  \noalign{\smallskip}		
Karmn	        	& Name			& SpT		& pEW(H$\alpha$)	& Ref. 	& $v \sin{i}$		& Ref. 	& log R'HK  \\
			& 				& (M\,V)		& [\AA]			&		& [km\,s$^{-1}$]	&\\
  \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
  \endhead
  \noalign{\smallskip}
  \hline
  \endfoot
%#Karmn 	 & 	  Name 	 & 	 SpTnum 	 & 	 pEWHalpha_A$\pm$epEWHalpha_A 	 & 	 Ref 	 & 	 vsini_flagvsini_kms-1 	 & 	 evsini_kms-1 	 & 	 Ref  \\
J00012+139S 	 & 	  BD+13 5195B 	 & 	 0.0 	 & 	 -0.41   	 & 	 a 	 & 	  	  	  	 & 	   \\
J00033+046 	 & 	  StKM 1-2199 	 & 	 1.5 	 & 	 -0.39   	 & 	 a 	 & 	  	  	  	 & 	   \\
J00051+457 	 & 	  GJ 2 	         & 	 1.0 	 & 	 -0.128 	 & 	 b 	 & 	$<$ 2.0 		  	 & 	 1  \\
J00056+458 	 & 	  HD 38B 	 & 	 0.0 	 & 	 0.43 $\pm$ 0.07 	 & 	 b 	 & 	 = 3.3 $\pm$ 2.3 	 & 	 2  \\
J00067-075 	 & 	  GJ 1002 	 & 	 5.5 	 & 	 0.0 $\pm$ 0.0 	 & 	 b 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J00077+603 	 & 	  G 217-032 	 & 	 4.0 	 & 	 -4.5 $\pm$ 0.6 	 & 	 b 	 & 	 = 7.8 	 	  	 & 	 3  \\
J00078+676 	 & 	  2M J00075079+6736255 	 & 	 2.0 	 & 	 -3.11  	 & 	 a 	  	  	 & 	  	 & 	   \\
J00081+479 	 & 	  1RXS J000806.3+475659 	 & 	 4.0 	 & 	 -2.93  	 & 	 a 	 	  	 & 	  	 & 	   \\
J00084+174 	 & 	  MCC 351 	 & 	 0.0 	 & 	 0.4 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J00088+208 	 & 	  LP 404-033 	 & 	 4.5 	 & 	 -5.2 $\pm$ 0.3 	 & 	 b 	 & 	 = 9.6 	  	  	 & 	 3  \\
J00110+052 	 & 	  G 031-029 	 & 	 1.0 	 & 	 -0.35  	 & 	 a 	 & 	  	  	  	 & 	   \\
J00115+591 	 & 	  LSR J0011+5908 	 & 	 5.5 	 & 	 -1.6 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00118+229 	 & 	  LP 348-040 	 & 	 3.5 	 & 	 -0.5 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00119+330 	 & 	  G 130-053 	 & 	 3.5 	 & 	 -0.3 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00122+304 	 & 	  2M J00121341+3028443 	 & 	 4.5 	 & 	 -8.7 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00131+703 	 & 	  TYC 4298-613-1 	 & 	 2.0 	 & 	 -0.37  	 & 	 a 	 & 	  	  	  	 & 	   \\
J00132+693 	 & 	  GJ 11 AB 	 & 	 3.0 	 & 	 0.01 $\pm$ 0.13 	 & 	 d 	 & 	  	  	  	 & 	   \\
J00133+275 	 & 	  2M J00131951+2733310 	 & 	 4.5 	 & 	 -4.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00136+806 	 & 	  G 242-048 	 & 	 1.5 	 & 	 0.00 $\pm$ 0.2 	 & 	 e 	 & 	 = 2.47 $\pm$ 0.3 	 & 	 4  \\
J00137+806 	 & 	  LP 012-304 	 & 	 5.0 	 & 	 -3.20 	 & 	 c 	 & 	  	 & 	  	  	   \\
J00154-161 	 & 	  GJ 1005 AB 	 & 	 4.0 	 & 	 0.224 	 & 	 c 	 & 	$<$ 3.0 	 & 	  	  	 5  \\
J00156+722 	 & 	  G 242-049 	 & 	 2.0 	 & 	 -0.22 	 & 	 a 	 & 	  	 & 	  	  	   \\
J00158+135 	 & 	  GJ 12 	 & 	 3.0 	 & 	 0.326 	 & 	 c 	 & 	  	 & 	  	  	   \\
J00159-166 	 & 	  BPS CS 31060-0015 	 & 	 4.0 	 & 	 -4.36 	 & 	 f 	 & 	  	  	  	 & 	   \\
J00162+198E 	 & 	  LP 404-062 	 & 	 4.0 	 & 	 -0.035 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J00162+198W 	 & 	  EZ Psc 	 & 	 4.0 	 & 	 -4.155 $\pm$ 0.064 	 & 	 b 	 & 	 = 3.6 	  	  	 & 	 3  \\
J00169+051 	 & 	  GJ 1007 	 & 	 4.5 	 & 	0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J00169+200 	 & 	  G 131-047 	 & 	 3.5 	 & 	 -1.31 	 & 	 c 	 & 	 = 22.0 	 & 	  	  	 6  \\
J00173+291 	 & 	  Ross 680 	 & 	 2.0 	 & 	 0.35 $\pm$ 0.08 	 & 	 d 	 & 	  	  	  	 & 	   \\
J00176-086 	 & 	  BD-09 40 	 & 	 0.0 	 & 	 0.23 $\pm$ 0.06 	 & 	 d 	 & 	  	  	  	 & 	   \\
J00179+209 	 & 	  LP 404-081 	 & 	 1.0 	 & 	 -0.52	 & 	 a 	 & 	  	  	  	 & 	   \\
J00182+102 	 & 	  GJ 16 	 & 	 1.5 	 & 	  	 & 	 c 	 & 	 = 2.34 $\pm$ 0.3 	 & 	 4  \\
J00183+440 	 & 	  GX And 	 & 	 1.0 	 & 	 -0.131 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J00184+440 	 & 	  GQ And 	 & 	 3.5 	 & 	 0.028 $\pm$ 0.009 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J00188+278 	 & 	  LP 292-066 	 & 	 4.0 	 & 	 -0.89 	 & 	 c 	 & 	  	 & 	  	  	   \\
J00201-170 	 & 	  LP 764-108 	 & 	 1.0 	 & 	 0.3 $\pm$ 0.08 	 & 	 d 	 & 	$<$ 3.0 	  	  	 & 	 5  \\
J00204+330 	 & 	  LP 292-067 	 & 	 5.5 	 & 	 0.00	 & 	 c 	 & 	$<$ 4.5 	  	  	 & 	 7  \\
J00207+596 	 & 	  [I81] M 134 	 & 	 2.5 	 & 	 -0.20	 & 	 a 	 & 	  	  	  	 & 	   \\
J00209+176 	 & 	  StKM 1-25 	 & 	 0.0 	 & 	 -0.35	 & 	 a 	 & 	  	  	  	 & 	   \\
J00218+382 	 & 	  G 171-051 	 & 	 3.0 	 & 	 -0.71	 & 	 a 	 & 	  	 	  	 & 	   \\
J00219+492 	 & 	  LP 149-056 	 & 	 2.5 	 & 	 -2.40	 & 	 c 	 & 	    	  	 & 	   \\
J00234+243 	 & 	  GJ 1011 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J00234+771 	 & 	  GJ 1010 A 	 & 	 1.5 	 & 	 0.307	 & 	 c 	 & 	  	  	  	 & 	   \\
J00235+771 	 & 	  GJ 1010 B 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J00240+264 	 & 	  LSPM J0024+2626 	 & 	 4.0 	 & 	 -1.9 $\pm$ 0.3 	 & 	 e 	  	  	 & 	  	 & 	   \\
J00244+360 	 & 	  G 130-067 	 & 	 1.0 	 & 	 -0.54	 & 	 a 	 & 	  	  	  	 & 	   \\
J00245+300 	 & 	  G 130-068 	 & 	 4.5 	 & 	 -9.98	 & 	 c 	 & 	$<$ 20.0 	  	  	 & 	 6  \\
J00253+228 	 & 	  LP 349-018 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J00268+701 	 & 	  GJ 21 	 & 	 0.5 	 & 	 0.399	 & 	 c 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J00271+496 	 & 	  G 217-051 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J00279+223 	 & 	  LP 349-025 AB 	 & 	 8.0 	 & 	 0.00	 & 	 c 	 & 	 = 48.1 $\pm$ 6 	 & 	 8  \\
J00286-066 	 & 	  GJ 1012 	 & 	 4.0 	 & 	 0.018 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J00288+503 	 & 	  G 172-001 AB 	 & 	 4.0 	 & 	 -6.34	 & 	 c 	 & 	  	 & 	  	  	   \\
J00315-058 	 & 	  GJ 1013 	 & 	 3.5 	 & 	 0.16 $\pm$ 0.05 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J00322+544 	 & 	  G 217-056 	 & 	 4.5 	 & 	 -0.4 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00324+672N 	 & 	  V547 Cas Aab 	 & 	 2.0 	 & 	 0.245	 & 	 c 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J00324+672S 	 & 	  V547 Cas B 	 & 	 3.0 	 & 	 0.245	 & 	 c 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J00325+074 	 & 	  LP 525-039 AB 	 & 	 4.0 	 & 	 -5.226	 & 	 c 	 & 	 = 14.7 	  	  	 & 	 5  \\
J00328-045 	 & 	  GR* 50 AB 	 & 	 4.5 	 & 	 -1.5 $\pm$ 0.7 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00333+368 	 & 	  G 132-004 	 & 	 3.0 	 & 	 -0.25	 & 	 a 	 & 	  	  	  	 & 	   \\
J00341+253 	 & 	  V493 And 	 & 	 0.0 	 & 	 -0.82	 & 	 a 	 & 	 = 11.1 $\pm$ 1.2 	 & 	 9  \\
J00346+711 	 & 	  LP 028-158 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  		  	 & 	   \\
J00358+526 	 & 	  NLTT 1920 	 & 	 2.5 	 & 	  0.00 $\pm$ 0.4 	 & 	 e 	 	  	 & 	  	 & 	   \\
J00359+104 	 & 	  GJ 1014 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J00361+455 	 & 	  G 172-013 	 & 	 2.5 	 & 	 0.25 $\pm$ 0.12 	 & 	 d 	 & 	  	 	  	 & 	   \\
J00374+515 	 & 	  G 172-014 	 & 	 0.5 	 & 	 -0.02	 & 	 a 	 & 	  	  	  	 & 	   \\
J00380+169 	 & 	  2M J00380386+1656028 	 & 	 3.0 	 & 	  0.00 $\pm$ 0.2 	 & 	 e 	  	  	 & 	  	 & 	   \\
J00382+523 	 & 	  G 218-005 	 & 	 0.0 	 & 	 -0.47	 & 	 a 	 & 	  	  	  	 & 	   \\
J00385+514 	 & 	  G 172-015 	 & 	 2.5 	 & 	 0.2 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J00389+306 	 & 	  Wolf 1056 	 & 	 2.5 	 & 	 0.044 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J00395+149N 	 & 	  LP 465-062 	 & 	 4.5 	 & 	 -7.2 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00395+149S 	 & 	  LP 465-061 	 & 	 4.0 	 & 	 -0.71 $\pm$ 0.07 	 & 	 b 	  	  	 & 	  	 & 	   \\
J00395+605 	 & 	  G 217-061 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J00409+313 	 & 	  G 069-011 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J00413+558 	 & 	  GJ 1015 A 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J00427+438 	 & 	  2M J00424780+4349248 	 & 	 2.5 	 & 	 -0.36	 & 	 a 	 & 	  	  	  	 & 	   \\
J00428+355 	 & 	  FF And 	 & 	 1.0 	 & 	 -2.13 $\pm$ 0.12 	 & 	 b 	 & 	 = 10.6 $\pm$ 0.3 	 & 	 4  \\
J00435+284 	 & 	  GJ 1019 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J00443+091 	 & 	  NLTT 2413 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J00443+126 	 & 	  G 032-044 	 & 	 3.5 	 & 	 0.09 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J00449-152 	 & 	  NLTT 2465 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J00463+353 	 & 	  HAT 163-01012 	 & 	 1.5 	 & 	 -0.94	 & 	 a 	 & 	  	  	  	 & 	   \\
J00464+506 	 & 	  G 172-022 	 & 	 4.0 	 & 	 -0.5 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00468+160 	 & 	  2M J00465328+1603028 	 & 	 2.0 	 & 	 -0.54	 & 	 a 	 & 	  	  	  	 & 	   \\
J00484+753 	 & 	  LSPM J0048+7518 	 & 	 3.0 	 & 	 -1.1 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00487+270 	 & 	  G 069-024 	 & 	 2.5 	 & 	 0.44 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J00489+445 	 & 	  LP 193-584 AB 	 & 	 3.0 	 & 	 -4.96	 & 	 c 	 & 	 = 20.0 	  	  	 & 	 6  \\
J00490+657 	 & 	  2M J00490477+6544377 	 & 	 2.5 	 & 	  0.00 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00502+086 	 & 	  RX J0050.2+0837 2 	 & 	 4.5 	 & 	 -5.92 $\pm$ 0.08 	 & 	 b 	 & 	  	  	  	 & 	   \\
J00505+248 	 & 	  FT Psc AB 	 & 	 3.5 	 & 	 -4.071	 & 	 c 	 & 	$<$ 20.0 	 & 	  	  	 6  \\
J00511+225 	 & 	  BPM 84579 	 & 	 1.5 	 & 	 -0.48	 & 	 g 	 & 	  	 & 	  	  	   \\
J00514+583 	 & 	  Wolf 33 	 & 	 0.0 	 & 	 -0.45	 & 	 a 	 & 	  	 & 	  	  	   \\
J00515-229 	 & 	  HD 4967 B 	 & 	 5.5 	 & 	 -3.77	 & 	 c 	 & 	  	 & 	  	  	   \\
J00520+205 	 & 	  StKM 2-77 	 & 	 1.0 	 & 	 -0.54	 & 	 a 	 & 	  	 & 	  	  	   \\
J00532+190 	 & 	  LSPM J0053+1903 	 & 	 2.5 	 & 	 -0.40	 & 	 a 	 & 	  	 & 	  	  	   \\
J00538+459 	 & 	  G 172-028 	 & 	 0.0 	 & 	 -0.60	 & 	 a 	 & 	  	 & 	  	  	   \\
J00540+691 	 & 	  Ross 317 	 & 	 2.0 	 & 	  0.00 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00548+275 	 & 	  G 069-032 	 & 	 4.5 	 & 	 -5.3 $\pm$ 5.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J00566+174 	 & 	  GJ 1024 	 & 	 4.0 	 & 	 0.01 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J00570+450 	 & 	  G 172-030 	 & 	 3.0 	 & 	 -0.158 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J00577+058 	 & 	  BD+05 127 	 & 	 0.0 	 & 	 -0.42	 & 	 a 	 & 	  	 & 	  	  	   \\
J00580+393 	 & 	  1RXS J005802.4+391912 	 & 	 4.5 	 & 	 -2.4 $\pm$ 0.05 	 & 	 b 	 & 	  	  	  	 & 	   \\
J01008+669 	 & 	  LP 051-017 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J01009-044 	 & 	  GJ 1025 	 & 	 4.0 	 & 	 0.09 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J01013+613 	 & 	  GJ 47 	 & 	 2.0 	 & 	 -0.081 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J01019+541 	 & 	  G 218-020 	 & 	 5.0 	 & 	 -4.61	 & 	 c 	 & 	 = 28.1 $\pm$ 3.2 	 & 	 1  \\
J01025+716 	 & 	  BD+70 68 	 & 	 3.0 	 & 	 0.00	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J01026+623 	 & 	  BD+61 195 	 & 	 1.5 	 & 	 -0.205 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J01032+200 	 & 	  GJ 1026 AB 	 & 	 2.0 	 & 	 0.59 $\pm$ 0.22 	 & 	 d 	 & 	$<$ 3.0 	  	  	 & 	 5  \\
J01032+316 	 & 	  LP 294-040 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	 	   \\
J01032+712 	 & 	  G 242-077 	 & 	 4.0 	 & 	 -0.6 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J01033+623 	 & 	  V388 Cas 	 & 	 5.0 	 & 	 -9.753 $\pm$ 0.01 	 & 	 b 	 & 	 = 10.5 $\pm$ 0.4 	 & 	 1  \\
J01036+408 	 & 	  G 132-050 	 & 	 0.0 	 & 	 -0.99	 & 	 a 	 & 	  	 & 	  	 	   \\
J01037+408 	 & 	  G 132-051 	 & 	 2.5 	 & 	 -4.78	 & 	 g 	 & 	  	 & 	  	  	   \\
J01041+108 	 & 	  StKM 1-112 	 & 	 1.0 	 & 	 -0.46	 & 	 a 	 & 	  	 & 	  	  	   \\
J01048-181 	 & 	  GJ 1028 	 & 	 5.0 	 & 	 -0.022 $\pm$ 0.012 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J01056+284 	 & 	  GJ 1029 	 & 	 5.0 	 & 	 -0.116 $\pm$ 0.017 	 & 	 b 	 & 	 = 4.1 $\pm$ 0.8 	 & 	 7  \\
J01066+152 	 & 	  GJ 1030 	 & 	 2.0 	 & 	 0.35 $\pm$ 0.07 	 & 	 d 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J01069+804 	 & 	  NLTT 3583 	 & 	 4.5 	 & 	 -7.2 $\pm$ 0.3 	 & 	 e 	 & 	  	 & 	  	  	   \\
J01078+128 	 & 	  G 002-021 	 & 	 1.5 	 & 	 -0.31	 & 	 a 	 & 	  	 & 	  	  	   \\
J01102-118 	 & 	  LP 707-016 	 & 	 3.0 	 & 	 0.32 $\pm$ 0.13 	 & 	 d 	 & 	  	  	  	 & 	   \\
J01114+154 	 & 	  LP 467-016 AB 	 & 	 5.0 	 & 	 -8.27	 & 	 c 	 & 	 = 17.9 $\pm$ 1.4 	 & 	 9  \\
J01116+120 	 & 	  LP 467-015 	 & 	 2.0 	 & 	 -0.36	 & 	 a 	 & 	  	 & 	  	  	   \\
J01119+049N 	 & 	  G 070-043 	 & 	 3.0 	 & 	 0.31 $\pm$ 0.13 	 & 	 d 	 & 	  	  	  	 & 	   \\
J01119+049S 	 & 	  G 070-044 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J01125-169 	 & 	  YZ Cet 	 & 	 4.5 	 & 	 -1.302 $\pm$ 0.012 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J01133+589 	 & 	  Wolf 58 	 & 	 1.5 	 & 	 -0.83	 & 	 a 	 & 	  	 & 	  	  	   \\
J01134-229 	 & 	  GJ 1033 	 & 	 4.0 	 & 	 -3.87	 & 	 c 	 & 	  	 & 	  	  	   \\
J01147+253 	 & 	  LP 351-006 	 & 	 1.5 	 & 	 -0.40	 & 	 a 	 & 	  	 & 	  	  	   \\
J01161+601 	 & 	  Wolf 59 	 & 	 0.5 	 & 	 -0.54	 & 	 a 	 & 	  	 & 	  	  	   \\
J01178+054 	 & 	  NLTT 4318 	 & 	 0.5 	 & 	 0.4 $\pm$ 0.07 	 & 	 d 	 & 	 = 3.16 $\pm$ 0.3 	 & 	 4  \\
J01178+286 	 & 	  Ross 324 	 & 	 0.5 	 & 	 0.34 $\pm$ 0.11 	 & 	 d 	 & 	  	  	  	 & 	   \\
J01182-128 	 & 	  GJ 56.1 	 & 	 2.0 	 & 	 0.47 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J01198+841 	 & 	  GJ 1035 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J01214+243 	 & 	  Ross 788 	 & 	 0.0 	 & 	 -0.48	 & 	 a 	 & 	  	  	  	 & 	   \\
J01221+221 	 & 	  G 034-023 	 & 	 4.5 	 & 	 -2.83	 & 	 a 	 & 	 = 20.0 	 & 	  	  	 6  \\
J01227+005 	 & 	  NLTT 4582 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J01256+097 	 & 	  Wolf 66 	 & 	 4.0 	 & 	 0.07 $\pm$ 0.11 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J01317+209 	 & 	  G 034-035 	 & 	 2.0 	 & 	 -0.41	 & 	 a 	 & 	  	 & 	  	  	   \\
J01324-219 	 & 	  CD-22 526 	 & 	 1.5 	 & 	 0.59 $\pm$ 0.14 	 & 	 d 	 & 	 = 2.6 $\pm$ 0.3 	 & 	 4  \\
J01339-176 	 & 	  LP 768-113 	 & 	 4.0 	 & 	 -1.553 $\pm$ 0.017 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J01352-072 	 & 	  Barta 161 12 	 & 	 4.0 	 & 	 -7.804 $\pm$ 0.004 	 & 	 b 	 & 	 = 51.4 $\pm$ 3.1 	 & 	 1  \\
J01369-067 	 & 	  LP 648-020 	 & 	 3.5 	 & 	 -5.03	 & 	 g 	 & 	  	 & 	  	 	   \\
J01373+610 	 & 	  TYC 4031-2527-1 	 & 	 1.5 	 & 	 -0.57	 & 	 a 	 & 	  	 & 	  	 	   \\
J01383+572 	 & 	  Ross 10 	 & 	 2.5 	 & 	 0.243	 & 	 c 	 & 	$<$ 1 	 & 	  	  	 4  \\
J01384+006 	 & 	  G 071-024 	 & 	 2.0 	 & 	 0.41 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J01390-179 	 & 	  BL Cet + UV Cet 	 & 	 5.0 	 & 	 -4.39 $\pm$ 0.09 	 & 	 b 	 & 	 = 31.5 $\pm$ 2 	 & 	 10  & -4.21 \\
J01395+050 	 & 	  [R78b] 72 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	 = 4.0 $\pm$ 0.3 	 & 	 7  \\
J01402+317 	 & 	  G 072-023 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J01431+210 	 & 	  RX J0143.1+2101 	 & 	 4.0 	 & 	 -4.9 $\pm$ 0.2 	 & 	 e 	 & 	$<$ 20.0 	  	  	 & 	 6  \\
J01432+278 	 & 	  BD+27 273 	 & 	 0.0 	 & 	 0.624	 & 	 c 	 & 	  	 & 	  	  	   \\
J01433+043 	 & 	  GJ 70 	 & 	 2.0 	 & 	 -0.082 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J01437-060 	 & 	  BPS CS 22962-0011 	 & 	 3.5 	 & 	 -0.54	 & 	 i 	 & 	  	 & 	  	  	   \\
J01449+163 	 & 	  Wolf 1530 	 & 	 4.0 	 & 	 0.07 $\pm$ 0.13 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J01453+465 	 & 	  G 173-018 	 & 	 2.0 	 & 	 -1.46	 & 	 a 	 & 	  	 & 	  	  	   \\
J01466-086 	 & 	  LP 708-416 	 & 	 4.0 	 & 	 0.17 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J01480+212 	 & 	  G 034-051 	 & 	 2.5 	 & 	 0.42 $\pm$ 0.1 	 & 	 d 	 & 	  	 & 	  	  	   \\
J01510-061 	 & 	  NLTT 6192 	 & 	 4.5 	 & 	 -4.38	 & 	 c 	 & 	  	 & 	  	  	   \\
J01514+213 	 & 	  Wolf 90 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J01518-108 	 & 	  Ross 555 	 & 	 2.0 	 & 	 0.324	 & 	 c 	 & 	$<$ 3.0 	 & 	  	  	 5  \\
J01518+644 	 & 	  G 244-037 	 & 	 2.5 	 & 	 0.053 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J01531-210 	 & 	  BD-21 332 AB 	 & 	 1.0 	 & 	 -0.38	 & 	 i 	 & 	  	 & 	  	  	   \\
J01538-149 	 & 	  RBS 253 	 & 	 3.0 	 & 	 -6.60	 & 	 i 	 & 	$<$ 9.1 	 & 	  	  	 9  \\
J01544+576 	 & 	  LSPM J0154+5741S 	 & 	 3.5 	 & 	 -0.74	 & 	 a 	 & 	  	 & 	  	 	   \\
J01556+028 	 & 	  LHS 6038 	 & 	 1.5 	 & 	 -0.49	 & 	 a 	 & 	  	 & 	  	  	   \\
J01567+305 	 & 	  NLTT 6496 	 & 	 4.5 	 & 	 -16.0 $\pm$ 0.4 	 & 	 e 	 & 	  	   	 & 	   \\
J01592+035E 	 & 	  BD+02 305 	 & 	 2.5 	 & 	 -2.02	 & 	 c 	 & 	  	 & 	  	  	   \\
J01592+035W 	 & 	  GJ 1041 B 	 & 	 2.5 	 & 	 -2.02	 & 	 c 	 & 	  	 & 	  	  	   \\
J01593+585 	 & 	  V596 Cas 	 & 	 4.0 	 & 	 -6.652	 & 	 c 	 & 	 = 13.8 	 & 	  	  	 5  \\
J02000+437 	 & 	  G 133-060 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02001+366 	 & 	  G 133-061 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02002+130 	 & 	  TZ Ari 	 & 	 3.5 	 & 	 -2.056 $\pm$ 0.012 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J02007-103 	 & 	  LP 709-016 	 & 	 3.5 	 & 	 -1.51	 & 	 c 	 & 	  	 & 	  	  	   \\
J02015+637 	 & 	  G 244-047 	 & 	 3.0 	 & 	 -0.025 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J02019+735 	 & 	  LP 030-055 	 & 	 4.5 	 & 	 -2.72	 & 	 c 	 & 	  	 & 	  	  	   \\
J02020+039 	 & 	  Wolf 109 B 	 & 	 2.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02022+103 	 & 	  LP 469-067 	 & 	 5.5 	 & 	 -1.6 $\pm$ 0.5 	 & 	 e 	 & 	$<$ 4.5 	 & 	   	 7  \\
J02026+105 	 & 	  RX J0202.4+1034 	 & 	 4.5 	 & 	 -4.02 $\pm$ 0.07 	 & 	 b 	 & 	 = 6.0   	 & 	 3  \\
J02027+135 	 & 	  LP 469-073AB 	 & 	 4.5 	 & 	 -7.96	 & 	 c 	 & 	 = 5.2 $\pm$ 0.1 	 & 	 7  \\
J02028+047 	 & 	  RX J0202.8+0446 2 	 & 	 3.5 	 & 	 -1.24	 & 	 a 	 & 	  	 	  	 & 	   \\
J02033-212 	 & 	  G 272-145 	 & 	 2.5 	 & 	 0.23 $\pm$ 0.06 	 & 	 b 	 & 	  	 	  	 & 	   \\
J02044-018 	 & 	  G 159-034 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02050-176 	 & 	  BD-18 359 AB 	 & 	 2.5 	 & 	 0.254 $\pm$ 0.015 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -4.96 \\
J02055+056 	 & 	  Wolf 116 	 & 	 1.0 	 & 	 -0.45	 & 	 a 	 & 	  	 & 	  	  	   \\
J02069+451 	 & 	  V374 And 	 & 	 0.0 	 & 	 -0.48	 & 	 a 	 & 	  	 & 	  	  	   \\
J02070+496 	 & 	  G 173-037 	 & 	 3.5 	 & 	 -0.417 $\pm$ 0.019 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J02071+642 	 & 	  G 244-049 	 & 	 4.0 	 & 	 -6.78 	 & 	 c 	 & 	  	 & 	  	  	   \\
J02082+802 	 & 	  G 242-081 	 & 	 0.0 	 & 	 -0.61 	 & 	 a 	 & 	  	 & 	  	  	   \\
J02088+494 	 & 	  G 173-039 	 & 	 3.5 	 & 	 -4.953 	 & 	 c 	 & 	 = 24.4 $\pm$ 1 	 & 	 1  \\
J02096-143 	 & 	  LP 709-040 	 & 	 2.5 	 & 	 0.33 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J02116+185 	 & 	  G 035-032 	 & 	 3.0 	 & 	 0.17 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J02123+035 	 & 	  BD+02 348 	 & 	 1.5 	 & 	 -0.074 $\pm$ 0.007 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J02129+000 	 & 	  G 159-046 	 & 	 4.0 	 & 	 -1.93 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 20 	  	  	 & 	 6  \\
J02133+368 	 & 	  2M J02132062+3648506 	 & 	 4.5 	 & 	 -6.2 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J02142-039 	 & 	  LP 649-072 	 & 	 5.5 	 & 	 -12.3 $\pm$ 0.9 	 & 	 e 	 & 	$<$ 12 	 	  	 & 	 8  \\
J02149+174 	 & 	  GJ 1045 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02153+074 	 & 	  Wolf 127 	 & 	 1.5 	 & 	 -0.40 	 & 	 a 	 & 	  	 & 	  	  	   \\
J02155+339 	 & 	  G 074-011 	 & 	 3.5 	 & 	 -4.58 	 & 	 c 	 & 	  	 & 	  	  	   \\
J02158-126 	 & 	  LP 709-062 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02164+135 	 & 	  LP 469-206 	 & 	 5.5 	 & 	 -4.571 $\pm$ 0.919 	 & 	 j 	 & 	 = 12.4 	  	  	 & 	 11  \\
J02171+354 	 & 	  LP 245-010 	 & 	 5.0 	 & 	 -10.00 	 & 	 c 	 & 	 = 28.2 $\pm$ 0.7 	 & 	 7  \\
J02185+207 	 & 	  G 035-039 	 & 	 2.5 	 & 	 -0.44 	 & 	 a 	 & 	  	 	  	 & 	   \\
J02186+123 	 & 	  RX J0218.6+1219 2 	 & 	 2.5 	 & 	 -1.95	 & 	 a 	 & 	  	  	  	 & 	   \\
J02190+238 	 & 	  LTT 10787 	 & 	 4.0 	 & 	 -4.86 	 & 	 c 	 & 	 = 25.0 	  	  	 & 	 6  \\
J02190+353 	 & 	  Ross 19 	 & 	 3.5 	 & 	 0.14 $\pm$ 0.23 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J02204+377 	 & 	  LP 245-017 AB 	 & 	 2.5 	 & 	 0.18 $\pm$ 0.28 	 & 	 d 	 & 	  	  	  	 & 	   \\
J02207+029 	 & 	  LTT 17354 	 & 	 4.5 	 & 	 -3.22 	 & 	 c 	 & 	 = 23.3 $\pm$ 0.7 	 & 	 7  \\
J02210+368 	 & 	  GJ 1047 AB 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 	  	 & 	   \\
J02222+478 	 & 	  BD+47 612 	 & 	 0.5 	 & 	 0.056 $\pm$ 0 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J02230+181 	 & 	  StKM 1-261 	 & 	 0.5 	 & 	 -0.48 	 & 	 a 	 & 	  	 & 	  	 	   \\
J02234+227 	 & 	  LP 353-051 	 & 	 0.5 	 & 	 -0.62 	 & 	 a 	 & 	 = 6.0 $\pm$ 2 	 & 	 12  \\
J02247+259 	 & 	  LP 353-074 	 & 	 0.5 	 & 	 0.26 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J02254+246 	 & 	  StKM 1-265 	 & 	 2.0 	 & 	 -0.48 	 & 	 a 	 & 	  	 & 	  	  	   \\
J02256+375 	 & 	  G 074-025 	 & 	 4.0 	 & 	 -2.63 	 & 	 c 	 & 	  	 & 	  	  	   \\
J02274+031 	 & 	  2M J02272756+0310548 	 & 	 4.0 	 & 	 -4.2 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J02277+044 	 & 	  BD+03 339 	 & 	 1.0 	 & 	 0.53 $\pm$ 0.13 	 & 	 d 	 & 	  	  	  	 & 	   \\
J02282+014 	 & 	  G 075-016 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02283+219 	 & 	  TYC 1221-1171-1 	 & 	 0.5 	 & 	 -0.08	 & 	 a 	 & 	  	  	  	 & 	   \\
J02285-200 	 & 	  GJ 100C 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J02287+156 	 & 	  BPM 85139 	 & 	 2.0 	 & 	 -0.04 	 & 	 a 	 & 	  	 & 	  	  	   \\
J02289+120 	 & 	  [R78b] 140 	 & 	 2.0 	 & 	 0.18 $\pm$ 0.07 	 & 	 b 	 & 	  	  	  	 & 	   \\
J02289+226 	 & 	  BPM 85140 	 & 	 2.0 	 & 	 -0.71 	 & 	 a 	 & 	  	 & 	  	  	   \\
J02292+195 	 & 	  LP 410-033 	 & 	 2.5 	 & 	 -2.35 	 & 	 a 	 & 	  	 & 	  	  	   \\
J02293+884 	 & 	  LP 001-052 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02314+573 	 & 	  Ross 21 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02330+078 	 & 	  LP 530-026 	 & 	 2.0 	 & 	 -0.51 	 & 	 a 	 & 	  	 & 	  	  	   \\
J02336+249 	 & 	  GJ 102 	 & 	 4.0 	 & 	 -2.856 $\pm$ 0.006 	 & 	 b 	 & 	 = 2.9 $\pm$ 0.1 	 & 	 1  \\
J02337+150 	 & 	  LP 470-030 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02340+417 	 & 	  G 074-029 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02345+566 	 & 	  G 174-004 	 & 	 2.0 	 & 	 -0.32	 & 	 a 	 & 	  	 & 	  	  	   \\
J02353+235 	 & 	  2E 591 	 & 	 3.5 	 & 	 -6.06 	 & 	 c 	 & 	  	 & 	  	  	   \\
J02358+202 	 & 	  BD+19 381 	 & 	 2.0 	 & 	 0.071 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J02362+068 	 & 	  BX Cet 	 & 	 4.0 	 & 	 -0.029 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J02364+554 	 & 	  G 173-061 	 & 	 3.0 	 & 	 0.348 	 & 	 c 	 & 	  	 & 	  	  	   \\
J02367+226 	 & 	  G 036-026 	 & 	 5.0 	 & 	 -5.5 $\pm$ 0.5 	 & 	 e 	 & 	  	 	  	 & 	   \\
J02367+320 	 & 	  G 074-034 AB 	 & 	 3.5 	 & 	 -0.42 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J02392+074 	 & 	  G 076-019 	 & 	 4.0 	 & 	 -2.61 	 & 	 c 	 & 	  	 & 	  	  	   \\
J02412-045 	 & 	  G 075-035 	 & 	 4.5 	 & 	 -3.8 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J02419+435 	 & 	  StKM 1-291 	 & 	 1.0 	 & 	 -0.52 	 & 	 a 	 & 	  	 & 	  	  	   \\
J02424+182 	 & 	  LP 410-081 	 & 	 1.5 	 & 	 -0.38 	 & 	 a 	 & 	  	 & 	  	  	   \\
J02438-088 	 & 	  Wolf 1132 	 & 	 1.5 	 & 	 0.41 $\pm$ 0.07 	 & 	 d 	 & 	  	 	  	 & 	   \\
J02441+492 	 & 	  tet Per B 	 & 	 1.5 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J02442+255 	 & 	  VX Ari 	 & 	 3.0 	 & 	 -0.059 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J02443+109W 	 & 	  MCC 401 	 & 	 1.0 	 & 	 -1.41 	 & 	 a 	 & 	  	 & 	  	  	   \\
J02455+449 	 & 	  G 078-003 	 & 	 5.0 	 & 	 -3.07 	 & 	 c 	 & 	  	 & 	  	  	   \\
J02456+449 	 & 	  G 078-004 	 & 	 0.5 	 & 	 0.4 $\pm$ 0.2 	 & 	 e 	 & 	  	 	  	 & 	   \\
J02462-049 	 & 	  LP 651-007 	 & 	 6.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02465+164 	 & 	  LP 411-006 	 & 	 6.0 	 & 	 0.00	 & 	 c 	 & 	 = 6.2 $\pm$ 0.8 	 & 	 7  \\
J02502+628 	 & 	  G 246-012 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J02518+062 	 & 	  NLTT 9155 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02518+294 	 & 	  LP 298-042 	 & 	 4.0 	 & 	 -4.26 	 & 	 c 	 & 	  	 & 	  	  	   \\
J02519+224 	 & 	  RBS 365 	 & 	 4.0 	 & 	 -6.80 	 & 	 i 	 & 	 = 27.4 $\pm$ 0.6 	 & 	 1  \\
J02524+269 	 & 	  LP 354-423 	 & 	 1.0 	 & 	 0.496 	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J02530+168 	 & 	  Teegardens Star 	 & 	 7.0 	 & 	 -0.364 $\pm$ 0.088 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J02534+174 	 & 	  NLTT 9223 	 & 	 3.5 	 & 	 0.28 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J02555+268 	 & 	  HD 18143 C 	 & 	 4.0 	 & 	 -0.5 $\pm$ 0.2 	 & 	 e 	 & 	  	 & 	  	  	   \\
J02560-006 	 & 	  LP 591-156 	 & 	 5.0 	 & 	 0.42 	 & 	 k 	 & 	  	 & 	  	  	   \\
J02562+239 	 & 	  LSPM J0256+2359 	 & 	 5.0 	 & 	 -6.6 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J02565+554E 	 & 	  Ross 365 	 & 	 3.0 	 & 	 0.534 	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J02565+554W 	 & 	  Ross 364 	 & 	 1.0 	 & 	 0.055 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J02575+107 	 & 	  Ross 791 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02581-128 	 & 	  LP 711-032 	 & 	 2.5 	 & 	 0.17 $\pm$ 0.05 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J02591+366 	 & 	  Ross 331 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02592+317 	 & 	  LP 298-052 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J02597+389 	 & 	  G 134-063 	 & 	 4.5 	 & 	 -6.16 $\pm$ 1.26 	 & 	 l 	 & 	  	  	  	 & 	   \\
J03018-165N 	 & 	  LP 771-095 	 & 	 3.0 	 & 	 0.368 	 & 	 c 	 & 	 = 5.5 	 & 	  	  	 5  \\
J03018-165S 	 & 	  LP 771-096 	 & 	 3.5 	 & 	 -0.926 	 & 	 c 	 & 	$<$ 3.0 	 & 	  	  	 5  \\
J03026-181 	 & 	  GJ 121.1 	 & 	 2.5 	 & 	 -0.2 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J03033-080 	 & 	  StM 20 	 & 	 3.0 	 & 	 -1.9 $\pm$ 0.2 	 & 	 e 	 & 	  	 & 	  	  	   \\
J03036-128 	 & 	  LP 711-043 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J03037-128 	 & 	  LP 711-044 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J03040-203 	 & 	  LP 771-077 	 & 	 3.5 	 & 	 0.05 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J03047+617 	 & 	  G 246-022 	 & 	 3.0 	 & 	 -0.4 $\pm$ 0.1 	 & 	 e 	 & 	  	  	  	  	   \\
J03075-039 	 & 	  LP 652-005 AB 	 & 	 0.0 	 & 	 0.54 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J03090+100 	 & 	  GJ 1055 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	 = 4.7 $\pm$ 0.7 	 & 	 7  \\
J03095+457 	 & 	  GJ 125 AB 	 & 	 2.0 	 & 	 0.485 	 & 	 c 	 & 	  	  	  	 & 	   \\
J03102+059 	 & 	  EK Cet 	 & 	 2.0 	 & 	 0.34 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J03104+584 	 & 	  G 246-026 	 & 	 1.0 	 & 	 0.17 $\pm$ 0.05 	 & 	 d 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J03109+737 	 & 	  GJ 1053 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J03110-046 	 & 	  LP 652-062 	 & 	 3.0 	 & 	 -0.4 $\pm$ 0.1 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03118+196 	 & 	  Wolf 132 	 & 	 0.5 	 & 	 -0.52 	 & 	 a 	 & 	  	 & 	  	  	   \\
J03119+615 	 & 	  BD+60 637 	 & 	 0.0 	 & 	 -0.35 	 & 	 a 	 & 	  	 & 	  	  	   \\
J03133+047 	 & 	  CD Cet 	 & 	 5.0 	 & 	 0.009 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J03136+653 	 & 	  TYC 4057-285-1 	 & 	 1.5 	 & 	 -0.36	 & 	 a 	 & 	  	 & 	  	  	   \\
J03142+286 	 & 	  LP 299-036 	 & 	 6.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	 	   \\
J03145+594 	 & 	  Ross 369 	 & 	 2.5 	 & 	 -0.50 	 & 	 a 	 & 	  	 & 	  	  	   \\
J03147+114 	 & 	  RX J0314.7+1127 	 & 	 2.0 	 & 	 -3.3 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03147+485 	 & 	  Ross 346 	 & 	 1.0 	 & 	 0.3 $\pm$ 0.07 	 & 	 d 	 & 	  	 	  	 & 	   \\
J03162+581N 	 & 	  Ross 370 B 	 & 	 2.0 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03162+581S 	 & 	  Ross 370 A 	 & 	 2.0 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03167+389 	 & 	  HAT 168-01565 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03172+453 	 & 	  G 078-028 AB 	 & 	 2.5 	 & 	 0.05 $\pm$ 0.18 	 & 	 d 	 & 	  	  	  	 & 	   \\
J03177+252 	 & 	  LP 355-051 	 & 	 2.5 	 & 	 0.32 $\pm$ 0.13 	 & 	 d 	 & 	  	  	  	 & 	   \\
J03181+382 	 & 	  HD 275122 	 & 	 1.5 	 & 	 0.02 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J03181+426 	 & 	  Wolf 140 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03185+103 	 & 	  StKM 1-354 	 & 	 1.5 	 & 	 -0.45 	 & 	 a 	 & 	  	 & 	  	  	   \\
J03186+326 	 & 	  LP 299-053 	 & 	 0.0 	 & 	 0.52 $\pm$ 0.05 	 & 	 d 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J03187+606 	 & 	  Ross 371 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J03194+619 	 & 	  G 246-033 	 & 	 4.0 	 & 	 -5.93 $\pm$ 0.12 	 & 	 b 	 & 	  		   \\
J03207+397 	 & 	  LP 198-637 	 & 	 1.5 	 & 	 -0.51 	 & 	 a 	 & 	  	 & 	  	  	   \\
J03213+799 	 & 	  GJ 133 	 & 	 2.0 	 & 	 -0.007 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J03217-066 	 & 	  G 077-046 	 & 	 2.0 	 & 	 -0.35 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J03220+029 	 & 	  GJ 1058 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J03224+271 	 & 	  LP 355-064 	 & 	 0.0 	 & 	 -0.49	 & 	 a 	 & 	  	 & 	  	  	   \\
J03230+420 	 & 	  GJ 1059 	 & 	 5.0 	 & 	 -0.058 $\pm$ 0.045 	 & 	 m 	 & 	  	  	  	 & 	   \\
J03233+116 	 & 	  G 005-032 	 & 	 2.5 	 & 	 -2.36 $\pm$ 0.12 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J03236+056 	 & 	  1RXS J032338.7+054117 	 & 	 4.5 	 & 	 -7.9 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03241+237 	 & 	  GJ 140 AB 	 & 	 0.0 	 & 	 -0.136	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J03242+237 	 & 	  GJ 140C 	 & 	 2.0 	 & 	 0.16 $\pm$ 0.14 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J03247+447 	 & 	  2M J03244244+4447417 	 & 	 1.5 	 & 	 -0.45 	 & 	 a 	 & 	  	  	  	 & 	   \\
J03257+058 	 & 	  LP 532-081 	 & 	 4.5 	 & 	 -4.83 	 & 	 c 	 & 	  	 & 	  	  	   \\
J03263+171 	 & 	  TYC 1237-889.1 	 & 	 4.0 	 & 	 0.18 $\pm$ 0.05 	 & 	 b 	 & 	  	  	  	 & 	   \\
J03267+192 	 & 	  G 006-007 	 & 	 4.5 	 & 	 -4.02 	 & 	 c 	 & 	 = 21.9 $\pm$ 0.6 &	 7  \\
J03272+273 	 & 	  CK Ari 	 & 	 1.0 	 & 	 -0.50 	 & 	 a 	 & 	  	 & 	  	  	   \\
J03275+222 	 & 	  J0327+2212 	 & 	 4.5 	 & 	 -5.4 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03284+352 	 & 	  LSPM J0328+3515 	 & 	 2.0 	 & 	 -0.46 	 & 	 a 	 & 	  	  	  	 & 	   \\
J03286-156 	 & 	  LP 772-072 A 	 & 	 3.5 	 & 	 -3.32 	 & 	 c 	 & 	  	 & 	  	  	   \\
J03288+264 	 & 	  LP 356-106 	 & 	 3.0 	 & 	 -1.8 	 & 	 c 	 & 	  	 & 	  	  	   \\
J03303+346 	 & 	  2M J03302331+3440325 	 & 	 4.0 	 & 	 -6.89 $\pm$ 0.17 	 & 	 b 	  	  	 & 	  	 & 	   \\
J03308+542 	 & 	  LSPM J0330+5413 	 & 	 5.0 	 & 	 -2.687 $\pm$ 0.054 	 & 	 m 	 	  	 & 	  	 & 	   \\
J03309+706 	 & 	  LP 031-368 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03317+143 	 & 	  GJ 143.3 	 & 	 2.0 	 & 	 0.33 $\pm$ 0.12 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J03325+287 	 & 	  RX J0332.6+2843 	 & 	 4.5 	 & 	 -7 $\pm$ 0.4 	 & 	 e 	 & 	 = 21.9 $\pm$ 2 	 & 	 9  \\
J03332+462 	 & 	  BD+45 784B 	 & 	 0.0 	 & 	 -3.4 $\pm$ 0.5 	 & 	 e 	 & 	 = 15.0 	 & 	  	 	 3  \\
J03340+585 	 & 	  Ross 563 	 & 	 0.5 	 & 	 -0.59 	 & 	 a 	 & 	  	 & 	  	  	   \\
J03346-048 	 & 	  LP 653-008 	 & 	 3.5 	 & 	 0.03 $\pm$ 0.08 	 & 	 b 	 & 	  	  	  	 & 	   \\
J03361+313 	 & 	  [GBM90] Per 49 	 & 	 4.5 	 & 	 -7.4 $\pm$ 0.6 	 & 	 e 	 & 	  	 	  	 & 	   \\
J03366+034 	 & 	  [R78b] 233 	 & 	 4.5 	 & 	 -7.73 $\pm$ 0.17 	 & 	 b 	 & 	 = 130.9 	 	  	 & 	 3  \\
J03372+691 	 & 	  LP 054-019AB 	 & 	 3.5 	 & 	 -7.43 	 & 	 c 	 & 	  	 & 	  	  	   \\
J03375+178N 	 & 	  LP 413-018 Aab 	 & 	 2.5 	 & 	 -1.4 $\pm$ 0.4 	 & 	 e 	 & 	  	 	  	 & 	   \\
J03375+178S 	 & 	  LP 413-019 Bab 	 & 	 3.5 	 & 	 -6.8 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03394+249 	 & 	  KP Tau 	 & 	 3.0 	 & 	 -1.37 $\pm$ 0.31 	 & 	 d 	 & 	 = 32.0 	  	  	 & 	 6  \\
J03396+254E 	 & 	  Wolf 204 	 & 	 3.0 	 & 	 0.41 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J03396+254W 	 & 	  Wolf 205 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J03397+334 	 & 	  HD 278874 B 	 & 	 3.0 	 & 	 -5.71 	 & 	 c 	 & 	  	 & 	  	  	   \\
J03416+552 	 & 	  TYC 3720-426-1 	 & 	 0.0 	 & 	 -0.83 	 & 	 a 	 & 	  	 	  	 & 	   \\
J03430+459 	 & 	  NLTT 11633 	 & 	 4.0 	 & 	 -0.68 $\pm$ 0.05 	 & 	 b 	 & 	  	  	  	 & 	   \\
J03433-095 	 & 	  G 160-019 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J03437+166 	 & 	  BD+16 502B 	 & 	 1.0 	 & 	 0.424 	 & 	 c 	 & 	 = 3.7 $\pm$ 0.3 	 & 	 4  \\
J03438+166 	 & 	  BD+16 502A 	 & 	 0.0 	 & 	 0.468 $\pm$ 0.028 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 1  \\
J03445+349 	 & 	  HD 278968 	 & 	 0.0 	 & 	 -0.43 	 & 	 a 	 & 	  	 & 	  	  	   \\
J03454+729 	 & 	  NLTT 11646 	 & 	 1.5 	 & 	 -0.48 & 	 a 	 & 	  	 & 	  	  	   \\
J03455+703 	 & 	  2M J03453188+7018002 	 & 	 1.0 	 & 	 -0.52 	 & 	 a 	 & 	  	  	  	 & 	   \\
J03459+147 	 & 	  NLTT 11771 	 & 	 1.5 	 & 	 -0.62 	 & 	 a 	 & 	  	 & 	  	  	   \\
J03463+262 	 & 	  HD 23453 	 & 	 0.0 	 & 	 -0.152 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J03467-112 	 & 	  LP 713-028 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J03467+821 	 & 	  TYC 4521-1342-1 	 & 	 1.0 	 & 	 -0.52	 & 	 a 	 & 	  	  	  	 & 	   \\
J03473-019 	 & 	  G 080-021 	 & 	 3.0 	 & 	 -3.927 $\pm$ 0.007 	 & 	 b 	 & 	 = 5.2 $\pm$ 0.5 	 & 	 1  \\
J03473+086 	 & 	  LTT 11262 	 & 	 4.5 	 & 	 -0.056 $\pm$ 0.047 	 & 	 m 	 & 	  	  	  	 & 	   \\
J03479+027 	 & 	  Ross 588 	 & 	 0.5 	 & 	 0.4 $\pm$ 0.09 	 & 	 d 	 & 	 = 2.93 $\pm$ 0.3 	 & 	 4  \\
J03480+686 	 & 	  BD+68 278B 	 & 	 1.5 	 & 	 0.389 	 & 	 c 	 & 	 = 1.4 $\pm$ 0.3 	 & 	 4  \\
J03486+735 	 & 	  LP 031-218 	 & 	 1.0 	 & 	 0.31 $\pm$ 0.05 	 & 	 d 	 & 	  	  	  	 & 	   \\
J03505+634 	 & 	  G 246-050 	 & 	 1.5 	 & 	 0.33 $\pm$ 0.13 	 & 	 d 	 & 	  	  	  	 & 	   \\
J03507-060 	 & 	  GJ 1065 	 & 	 3.5 	 & 	 0.08 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J03510-008 	 & 	  LP 593-068 	 & 	 6.0 	 & 	 -6.86 	 & 	 c 	 & 	$<$ 12.0 	 & 	  	  	 8  \\
J03510+142 	 & 	  2M J03510078+1413398 	 & 	 4.5 	 & 	 -13.4 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03519+397 	 & 	  TYC 2868-639-1 	 & 	 0.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03526+170 	 & 	  Wolf 227 	 & 	 4.5 	 & 	 -0.76 $\pm$ 0.11 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J03531+625 	 & 	  Ross 567 	 & 	 3.0 	 & 	 -0.029 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J03544-091 	 & 	  StKM 1-430 	 & 	 1.0 	 & 	 0.284 	 & 	 c 	 & 	  	 & 	  	  	   \\
J03548+163 	 & 	  LP 413-108 	 & 	 4.0 	 & 	 -8.6 $\pm$ 0.7 	 & 	 e 	 & 	 = 12.5 $\pm$ 1 	 & 	 13  \\
J03565+319 	 & 	  HAT 214-02089 	 & 	 3.5 	 & 	 -4.7 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J03567+039 	 & 	  Ross 23 	 & 	 1.5 	 & 	 0.534 	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J03574-011 	 & 	  BD-01 565B 	 & 	 2.5 	 & 	 -2.2 $\pm$ 0.2 	 & 	 e 	 & 	$<$ 10.0 	  	  	 & 	 14  \\
J03586+520 	 & 	  Ross 24 	 & 	 1.0 	 & 	 -0.67 	 & 	 a 	 & 	  	 & 	  	  	   \\
J03588+125 	 & 	  G 007-014 	 & 	 4.0 	 & 	 0.04 $\pm$ 0.17 	 & 	 b 	 & 	  	  	  	 & 	   \\
J03598+260 	 & 	  Ross 873 	 & 	 3.0 	 & 	 0.2 $\pm$ 0.14 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J04011+513 	 & 	  Ross 25 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J04056+057 	 & 	  [R78b] 256 AB 	 & 	 3.5 	 & 	 -5.60 	 & 	 c 	 & 	  	  	  	 & 	   \\
J04059+712W 	 & 	  LP 031-302 BC 	 & 	 5.0 	 & 	 -8.90 	 & 	 n 	 & 	  	  	  	 & 	   \\
J04061-055 	 & 	  2M J04060688-0534444 	 & 	 3.5 	 & 	 -0.4 $\pm$ 0.1 	 & 	 e 	 & 	  	 	  	 & 	   \\
J04077+142 	 & 	  LP 474-123 	 & 	 0.0 	 & 	 -0.61 	 & 	 a 	 & 	  	 & 	  	  	   \\
J04079+142 	 & 	  NLTT 12593 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04081+743 	 & 	  LP 032-016 	 & 	 3.5 	 & 	 -0.4 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04083+691 	 & 	  LP 031-433 	 & 	 4.5 	 & 	 -0.8 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04086+336 	 & 	  HD 281621 	 & 	 0.5 	 & 	 0.415 	 & 	 c 	 & 	 = 2.35 $\pm$ 0.3 	 & 	 4  \\
J04093+057 	 & 	  NLTT 12648 	 & 	 4.5 	 & 	 -5.55 $\pm$ 0.98 	 & 	 l 	 & 	  	  	  	 & 	   \\
J04112+495 	 & 	  Ross 27 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J04122+647 	 & 	  G 247-015 	 & 	 4.0 	 & 	 -3.00 	 & 	 c 	 & 	  	 & 	  	  	   \\
J04123+162 	 & 	  HG 7-124 	 & 	 4.0 	 & 	 -2.5 $\pm$ 0.3 	 & 	 e 	 & 	$<$ 6.0 	  	  	 & 	 13  \\
J04129+526 	 & 	  Ross 28 AB 	 & 	 4.5 	 & 	 0.245 	 & 	 c 	 & 	  	 & 	  	  	   \\
J04131+505 	 & 	  Ross 29 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J04137+476 	 & 	  LSPM J0413+4737E 	 & 	 2.5 	 & 	 -0.49 	 & 	 a 	 & 	  	 	  	 & 	   \\
J04139+829 	 & 	  G 222-001 	 & 	 0.0 	 & 	 -0.59 	 & 	 a 	 & 	  	 & 	  	  	   \\
J04148+277 	 & 	  HG 8-1 	 & 	 3.5 	 & 	 -1.57 $\pm$ 0.22 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J04153-076 	 & 	  omi02 Eri C 	 & 	 4.5 	 & 	 -3.378 $\pm$ 0.019 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  & -4.98 \\
J04166-125 	 & 	  LP 714-058 AB 	 & 	 1.5 	 & 	 0.39 	 & 	 c 	 & 	  	  	  	 & 	   \\
J04173+088 	 & 	  LTT 11392 	 & 	 4.5 	 & 	 -11.15 $\pm$ 0.15 	 & 	 b 	 & 	 = 190.3 	 	  	 & 	 3  \\
J04177+410 	 & 	  LSPM J0417+4103 	 & 	 3.5 	 & 	 -6.4 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04188+013 	 & 	  HIP 20122 	 & 	 2.0 	 & 	 -0.48 	 & 	 a 	 & 	  	 & 	  	  	   \\
J04191-074 	 & 	  LP 654-039 	 & 	 3.5 	 & 	 -0.4 $\pm$ 0.1 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04191+097 	 & 	  2M J04190809+0944481 	 & 	 3.0 	 & 	 -0.3 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04199+364 	 & 	  Ross 592 	 & 	 1.5 	 & 	 -0.51 	 & 	 a 	 & 	  	 & 	  	  	   \\
J04205+815 	 & 	  2M J04203505+8131556 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04206+272 	 & 	  XEST 16-045 	 & 	 4.5 	 & 	 -8.9 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04207+152 	 & 	  HG 7-172 	 & 	 4.0 	 & 	 -1.5 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04218+213 	 & 	  G 008-029 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J04219+751 	 & 	  G 248-019 	 & 	 2.5 	 & 	 0.11 $\pm$ 0.26 	 & 	 d 	 & 	  	  	  	 & 	   \\
J04221+192 	 & 	  LP 415-636 	 & 	 3.0 	 & 	 -2.94 	 & 	 c 	 & 	  	 & 	  	  	   \\
J04224+036 	 & 	  RX J0422.4+0337 	 & 	 3.5 	 & 	 -5.43 $\pm$ 0.08 	 & 	 b 	  	  	 & 	  	 & 	   \\
J04224+740 	 & 	  LP 031-339 	 & 	 1.5 	 & 	 -0.27 	 & 	 a 	 & 	  	 & 	  	  	   \\
J04225+105 	 & 	  LSPM J0422+1031 	 & 	 3.5 	 & 	 0.124 $\pm$ 0.007 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J04225+390 	 & 	  GJ 1070 	 & 	 5.0 	 & 	 0.147 $\pm$ 0.082 	 & 	 m 	 & 	  	 & 	  	  	   \\
J04227+205 	 & 	  LP 415-030 	 & 	 4.0 	 & 	 -5.4 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04229+259 	 & 	  G 008-031 	 & 	 4.5 	 & 	 -0.6 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04234+495 	 & 	  TYC 3337-1716-1 	 & 	 2.5 	 & 	 -0.40	 & 	 a 	 & 	  	  	  	 & 	   \\
J04234+809 	 & 	  1RXS J042323.2+805511 	 & 	 4.0 	 & 	 -8.2 $\pm$ 0.8 	 & 	 e 	  	  	 & 	  	 & 	   \\
J04238+092 	 & 	  LP 535-073 	 & 	 3.0 	 & 	 -3.7 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04238+149 	 & 	  IN Tau 	 & 	 3.5 	 & 	 -9.1 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04247-067 	 & 	  2M J04244260-0647313 	 & 	 4.0 	 & 	 -5 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04248+324 	 & 	  G 039-011 	 & 	 2.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J04251+515 	 & 	  2M J04250968+5131578 	 & 	 2.0 	 & 	 -0.48 	 & 	 a 	 & 	  	  	  	 & 	   \\
J04252+080N 	 & 	  HG 7-207 	 & 	 4.0 	 & 	 -0.1 $\pm$ 0.4 	 & 	 b 	 & 	 = 7.5 	  	  	 & 	 3  \\
J04252+080S 	 & 	  HG 7-206 	 & 	 2.5 	 & 	 -1.42 $\pm$ 0.1 	 & 	 b 	 & 	  	  	  	 & 	   \\
J04252+172 	 & 	  V805 Tau 	 & 	 3.5 	 & 	 -7 $\pm$ 0.4 	 & 	 e 	 & 	$<$ 6.0 	  	  	 & 	 13  \\
J04274+203 	 & 	  TYC 1273-9-1 	 & 	 1.5 	 & 	 -0.38 	 & 	 a 	 & 	  	 & 	  	  	   \\
J04276+595 	 & 	  G 175-032 	 & 	 4.0 	 & 	 -2.46 	 & 	 c 	 & 	  	 & 	  	  	   \\
J04278+117 	 & 	  NLTT 13316 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J04284+176 	 & 	  V1102 Tau AB 	 & 	 2.0 	 & 	 -1.95	 & 	 a 	 & 	  	 & 	  	  	   \\
J04290+219 	 & 	  BD+21 652 	 & 	 0.5 	 & 	 0.185 $\pm$ 0.01 	 & 	 b 	 & 	 = 3.9 $\pm$ 1.4 	 & 	 1  \\
J04293+142 	 & 	  LTT 11438 	 & 	 4.0 	 & 	 0.075 $\pm$ 0.044 	 & 	 m 	 & 	  	  	  	 & 	   \\
J04302+708 	 & 	  2M J04301210+7049138 	 & 	 1.5 	 & 	 -0.60 	 & 	 a 	 & 	  	  	  	 & 	   \\
J04304+398 	 & 	  V546 Per 	 & 	 4.5 	 & 	 -3.888 	 & 	 c 	 & 	  	  	  	 & 	   \\
J04308-088 	 & 	  Koenigstuhl 2A 	 & 	 4.0 	 & 	 -1.5 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04310+367 	 & 	  1RXS J043100.0+364800 	 & 	 3.0 	 & 	 -3.2 $\pm$ 0.4 	 & 	 e 	  	  	 & 	  	 & 	   \\
J04311+589 	 & 	  STN 2051A 	 & 	 4.0 	 & 	 -0.106 $\pm$ 0.008 	 & 	 b 	 & 	$<$ 1.9 	  	  	 & 	 15  \\
J04312+422 	 & 	  2M J04311499+4217111 	 & 	 2.5 	 & 	 -1.47 	 & 	 a 	 & 	  	 & 	  	  	   \\
J04313+241 	 & 	  V927 Tau AB 	 & 	 4.5 	 & 	 -9.4 $\pm$ 0.6 	 & 	 e 	 & 	 = 13.4 $\pm$ 4.3 	 & 	 16  \\
J04326+098 	 & 	  LP 475-1095 	 & 	 1.5 	 & 	 -0.45 	 & 	 a 	 & 	  	  	  	 & 	   \\
J04329+001E 	 & 	  LP 595-023 	 & 	 0.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04333+239 	 & 	  V697 Tau 	 & 	 3.0 	 & 	 -1.30 	 & 	 a 	 & 	$<$ 11.0 	  	  	 & 	 17  \\
J04335+207 	 & 	  G 008-041 	 & 	 4.0 	 & 	 -4.64 	 & 	 c 	 & 	  	  	  	 & 	   \\
J04347-004 	 & 	  G 082-033 	 & 	 4.0 	 & 	 -2 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04350+086 	 & 	  StKM 1-495 	 & 	 1.0 	 & 	 -0.43 	 & 	 a 	 & 	  	 	  	 & 	   \\
J04352-161 	 & 	  LP 775-031 	 & 	 7.0 	 & 	 -2.193 $\pm$ 0.202 	 & 	 j 	 & 	 = 12.1 $\pm$ 3 	 & 	 8  \\
J04366+112 	 & 	  G 083-022 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J04369+593 	 & 	  LP 084-034 	 & 	 2.0 	 & 	 -0.19 	 & 	 a 	 & 	  	 & 	  	  	   \\
J04373+193 	 & 	  LP 416-1644 	 & 	 4.0 	 & 	 -8.3 $\pm$ 0.6 	 & 	 e 	 & 	  	 	  	 & 	   \\
J04376-024 	 & 	  StKM 1-497 Cab 	 & 	 1.0 	 & 	 -1.794 $\pm$ 0.204 	 & 	 j 	 & 	 = 15.22 $\pm$ 0.37 	 & 	 18  \\
J04376-110 	 & 	  BD-11 916 	 & 	 1.5 	 & 	 -0.074 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J04376+528 	 & 	  BD+52 857 	 & 	 0.0 	 & 	 -0.089 $\pm$ 0.003 	 & 	 b 	 & 	 = 3.4 $\pm$ 0.6 	 & 	 1  \\
J04382+282 	 & 	  G 039-029 AB 	 & 	 4.0 	 & 	 -4.808 	 & 	 c 	 & 	 = 30.0 	 & 	  	  	 19  \\
J04386-115 	 & 	  LP 715-039 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	 & 	  	  	   \\
J04388+217 	 & 	  G 008-048 	 & 	 3.5 	 & 	 -0.6 $\pm$ 0.2 	 & 	 e 	 & 	  	 & 	  	  	   \\
J04393+335 	 & 	  RX J0439.4+3332B 	 & 	 4.0 	 & 	 -11.2 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J04395+162 	 & 	  LP 415-302 	 & 	 5.5 	 & 	 -2 $\pm$ 0.57 	 & 	 l 	 & 	  	  	  	  	   \\
J04398+251 	 & 	  2M J04394898+2509262 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	 	  	  	   \\
J04403-055 	 & 	  LP 655-048 	 & 	 6.0 	 & 	 -1.911 	 & 	 f 	 & 	 = 19.6 $\pm$ 2 	 & 	 8  \\
J04404-091 	 & 	  BD-09 956 AB 	 & 	 0.0 	 & 	 0.4 $\pm$ 0.06 	 & 	 d 	 & 	$<$ 3.0 	  	  	 & 	 5  \\
J04407+022 	 & 	  StKM 1-502 	 & 	 1.5 	 & 	 0.32 $\pm$ 0.15 	 & 	 d 	 & 	  	  	  	  	   \\
J04413+327 	 & 	  NLTT 13733 	 & 	 4.0 	 & 	 -0.4 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	  	   \\
J04414+132 	 & 	  TYC 694-1183-1 	 & 	 0.5 	 & 	 -0.46 	 & 	 a 	 & 	  	  	  	  	   \\
J04422+577 	 & 	  LP 084-059 	 & 	 0.0 	 & 	 -0.47 	 & 	 a 	 & 	  	  	  	  	   \\
J04423+207 	 & 	  LP 415-1896 	 & 	 2.0 	 & 	 -0.49 	 & 	 a 	 & 	  	  	  	  	   \\
J04425+204 	 & 	  LP 415-345 	 & 	 3.0 	 & 	 -4.8 $\pm$ 0.3 	 & 	 e 	 & 	$<$ 6.0 	  	  	 & 	 13  \\
J04429+095 	 & 	  2M J04425522+0935544 	 & 	 1.0 	 & 	 -0.37	 & 	 a 	 & 	  	  	  	 	   \\
J04429+189 	 & 	  HD 285968 	 & 	 2.0 	 & 	 0.012 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J04429+214 	 & 	  2M J04425586+2128230 	 & 	 3.5 	 & 	 -0.009 $\pm$ 0.01 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J04444+278 	 & 	  HD 283779 	 & 	 1.5 	 & 	 0.44 	 & 	 c 	 & 	  	 & 	  	  	   \\
J04458-144 	 & 	  2M J04455273-1426259 	 & 	 4.0 	 & 	 -0.5 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	  	   \\
J04468-112 	 & 	  RBS 584 	 & 	 3.0 	 & 	 -5.1 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	   \\
J04471+021 	 & 	  G 082-048 	 & 	 0.0 	 & 	 0.46 $\pm$ 0.17 	 & 	 d 	 & 	  	  	  	  	   \\
J04472+206 	 & 	  RX J0447.2+2038 	 & 	 5.0 	 & 	 -9.933 $\pm$ 0.009 	 & 	 b 	 & 	 = 47.0 $\pm$ 27.3 	 & 	 1  \\
J04480+170 	 & 	  LP 416-043 	 & 	 0.5 	 & 	 -0.07	 & 	 a 	 & 	 = 8.0 $\pm$ 1 	 & 	 20  \\
J04488+100 	 & 	  1RXS J044847.6+100302 	 & 	 3.0 	 & 	 -1.21 $\pm$ 0.04 	 & 	 b 	  	  	 & 	   \\
J04494+484 	 & 	  G 081-034 	 & 	 4.0 	 & 	 -5.5 $\pm$ 0.5 	 & 	 e 	 & 	  	 & 	  	 	   \\
J04499+236 	 & 	  EM* LkCa 18 	 & 	 1.0 	 & 	 -2.55 $\pm$ 0.04 	 & 	 b 	 & 	  	 	  	  	   \\
J04499+711 	 & 	  NLTT 13933 	 & 	 3.5 	 & 	 -0.3 $\pm$ 0.2 	 & 	 e 	 & 	  	 	  	  	   \\
J04502+459 	 & 	  LP 157-032 	 & 	 1.0 	 & 	 0.44 $\pm$ 0.07 	 & 	 d 	 & 	$<$ 4.0	 & 	  	 	 5  \\
J04504+199 	 & 	  BPM 85800 	 & 	 1.5 	 & 	 -0.35	 & 	 a 	 & 	  	 & 	  	  	   \\
J04508+221 	 & 	  GJ 1072 	 & 	 5.0 	 & 	 -0.448 $\pm$ 0.059 	 & 	 m 	 & 	  	  	  	  	   \\
J04508+261 	 & 	  NLTT 14030 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	    \\
J04520+064 	 & 	  Wolf 1539 	 & 	 3.5 	 & 	 -0.006 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J04524-168 	 & 	  NLTT 14116 	 & 	 3.0 	 & 	 -4 $\pm$ 0.22 	 & 	 b 	 & 	 = 5.3 	 	  	 & 	 3  \\
J04525+407 	 & 	  GJ 1073 	 & 	 4.0 	 & 	 0.057	 & 	 c 	 & 	  	  	  	   \\
J04536+623 	 & 	  G 247-039 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	   	  	  	 & 	   \\
J04538-177 	 & 	  GJ 180 	 & 	 2.0 	 & 	 0.372	 & 	 c 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J04538+158 	 & 	  LSPM J0453+1549 	 & 	 2.5 	 & 	 -0.4 $\pm$ 0.1 	 & 	 e 	  	  	  	  	 & 	   \\
J04544+650 	 & 	  1RXS J045430.9+650451 	 & 	 4.0 	 & 	 -4.07 $\pm$ 0.06 	 & 	 b 	  	  	 & 	   \\
J04559+046 	 & 	  HD 31412B 	 & 	 2.0 	 & 	 -3.3 $\pm$ 0.3 	 & 	 e 	 & 	  	 & 	  	  	   \\
J04560+432 	 & 	  G 096-010 	 & 	 4.0 	 & 	 -0.5 $\pm$ 0.4 	 & 	 e 	 & 	  	 & 	  	  	   \\
J04587+509 	 & 	  LP 157-045 	 & 	 0.5 	 & 	 0.452 	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J04588+498 	 & 	  BD+49 1280 	 & 	 0.0 	 & 	 -0.095 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J04595+017 	 & 	  V1005 Ori 	 & 	 0.0 	 & 	 -1.256 $\pm$ 0.028 	 & 	 b 	 & 	 = 10.4 	  	  	 & 	 5  \\
J05012+248 	 & 	  Ross 794 	 & 	 2.0 	 & 	 0.31 $\pm$ 0.12 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	 3  \\
J05013+226 	 & 	  LSPM J0501+2237 	 & 	 4.5 	 & 	 -2.83 $\pm$ 0.6 	 & 	 l 	 & 	  	 	  	  	   \\
J05018+037 	 & 	  StKM 1-539 	 & 	 1.0 	 & 	 0.3 $\pm$ 0.17 	 & 	 d 	 & 	  	   	  \\
J05019-069 	 & 	  LP 656-038 	 & 	 4.0 	 & 	 -1.26 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J05019+011 	 & 	  1RXS J050156.7+010845 	 & 	 4.0 	 & 	 -6.99 $\pm$ 0.12 	 & 	 b 	 & 	 = 6.1 $\pm$ 0.9 	 & 	 1  \\
J05019+099 	 & 	  LP 476-207 AB 	 & 	 4.0 	 & 	 -6.033 	 & 	 c 	 & 	  	 & 	  	  	   \\
J05024-212 	 & 	  HD 32450 	 & 	 2.0 	 & 	 0.497 	 & 	 c 	 & 	  	 & 	  	  	   \\
J05030+213 	 & 	  HD 285190 BC 	 & 	 5.0 	 & 	 -5.3 $\pm$ 0.7 	 & 	 e 	 & 	  	 & 	  	  	   \\
J05032+213 	 & 	  HD 285190 A 	 & 	 1.5 	 & 	 -0.13 $\pm$ 0.09 	 & 	 b 	 & 	  	 	  	 & 	   \\
J05033-173 	 & 	  LP 776-049 	 & 	 3.0 	 & 	 0.355 	 & 	 c 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J05034+531 	 & 	  BD+52 911 	 & 	 0.5 	 & 	 0.42 $\pm$ 0.12 	 & 	 b 	 & 	 = 4.0 $\pm$ 5.2 	 & 	 2  \\
J05042+110 	 & 	  G 097-015 	 & 	 4.0 	 & 	 -3.21 & 	 c 	 & 	  	 & 	  	  	   \\
J05050+442 	 & 	  2M J05050591+4414037 	 & 	 5.0 	 & 	 0.0 $\pm$ 0.05 	 & 	 b 	 & 	  	  	  	 & 	   \\
J05051-120 	 & 	  LP 716-035 	 & 	 3.0 	 & 	 -1.00 	 & 	 c 	 & 	  	 & 	  	  	   \\
J05060+043 	 & 	  G 084-036 	 & 	 1.0 	 & 	 0.41 $\pm$ 0.15 	 & 	 d 	 & 	  	  	  	 & 	   \\
J05062+046 	 & 	  RX J0506.2+0439 	 & 	 4.0 	 & 	 -6.77 $\pm$ 0.08 	 & 	 b 	 & 	 = 25.3 $\pm$ 0.2 	 & 	 1  \\
J05068-215E 	 & 	  BD-21 1074 A 	 & 	 1.5 	 & 	 -1.932 $\pm$ 0.153 	 & 	 j 	 & 	 = 8.61 $\pm$ 0.25 	 & 	 18  \\
J05068-215W 	 & 	  BD-21 1074 BC 	 & 	 3.5 	 & 	 -5.479 $\pm$ 0.565 	 & 	 j 	 & 	 = 2.93 $\pm$ 0.1 	 & 	 18  \\
J05072+375 	 & 	  1RXS J050714.8+373103 	 & 	 5.0 	 & 	 -9 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05076+275 	 & 	  TYC 1853-1649-1 	 & 	 0.5 	 & 	 -0.49	 & 	 a 	 & 	  	 & 	  	  	   \\
J05078+179 	 & 	  Wolf 230 	 & 	 3.0 	 & 	 -0.39 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 5  \\
J05083+756 	 & 	  LP 015-315 	 & 	 4.5 	 & 	 -0.7 $\pm$ 0.4 	 & 	 e 	 & 	  	 & 	  	  	   \\
J05084-210 	 & 	  2M J05082729-2101444 	 & 	 5.0 	 & 	 -24.9	 & 	 i 	 & 	 = 25.2 $\pm$ 1.2 	 & 	 1  \\
J05085-181 	 & 	  GJ 190 AB 	 & 	 3.5 	 & 	 0.259	 & 	 c 	 & 	  	 & 	  	  	   \\
J05091+154 	 & 	  Ross 388 	 & 	 3.0 	 & 	 -3.32 $\pm$ 0.09 	 & 	 b 	 & 	 = 4.0 	  	  	 & 	 3  \\
J05103+095 	 & 	  G 097-023 	 & 	 2.0 	 & 	 -0.62	 & 	 a 	 & 	  	 & 	  	  	   \\
J05103+488 	 & 	  G 096-021 AB 	 & 	 2.5 	 & 	 0.399 	 & 	 c 	 & 	  	 & 	  	  	   \\
J05106+297 	 & 	  G 086-028 	 & 	 3.0 	 & 	 -0.34 	 & 	 a 	 & 	  	 & 	  	  	   \\
J05109+186 	 & 	  G 085-048 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J05111+158 	 & 	  StKM 1-549 	 & 	 1.0 	 & 	 -0.26 	 & 	 a 	 & 	  	 & 	  	  	   \\
J05114+101 	 & 	  LP 477-036 	 & 	 1.0 	 & 	 -0.39 	 & 	 a 	 & 	  	 & 	  	  	   \\
J05127+196 	 & 	  GJ 192 	 & 	 2.0 	 & 	 0.05 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J05151-073 	 & 	  NLTT 14750 	 & 	 1.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	 = 2.67 $\pm$ 0.3 	 & 	 4  \\
J05152+236 	 & 	  2M J05151753+2336260 	 & 	 5.0 	 & 	 -8.4 $\pm$ 0.9 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05155+591 	 & 	  LSPM J0515+5911 	 & 	 7.5 	 & 	 -0.8	 & 	 n 	 & 	  	 & 	  	  	   \\
J05173+321 	 & 	  G 086-037 	 & 	 3.5 	 & 	 -1.2 $\pm$ 0.5 	 & 	 e 	 & 	  	 & 	  	  	   \\
J05173+458 	 & 	  Capella Bab 	 & 	 1.0 	 & 	 0.426	 & 	 c 	 & 	  	 & 	  	 	   \\
J05173+721 	 & 	  TYC 4351-466-1 	 & 	 1.0 	 & 	 -0.5	 & 	 a 	 & 	  	 & 	  	  	   \\
J05187+464 	 & 	  2M J05184455+4629597 	 & 	 4.5 	 & 	 -10.26 $\pm$ 0.1 	 & 	 b 	 & 	  	  	  	 & 	   \\
J05195+649 	 & 	  1RXS J051929.3+645435 	 & 	 3.5 	 & 	 -1.95 $\pm$ 0.27 	 & 	 b 	 & 	 = 5.7 	  	  	 & 	 3  \\
J05206+587N 	 & 	  G 191-030 A 	 & 	 3.5 	 & 	 0.051 $\pm$ 0.034 	 & 	 m 	 & 	  	 & 	  	  	   \\
J05206+587S 	 & 	  G 191-029 B 	 & 	 3.5 	 & 	  0.00 	 & 	 c 	 & 	  	 & 	  	 	   \\
J05211+557 	 & 	  G 191-032 	 & 	 3.0 	 & 	  0.00	 & 	 c 	 & 	  	 & 	  	 	   \\
J05223+305 	 & 	  2M J05222053+3031097 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05226+795 	 & 	  TYC 4532-731-1 	 & 	 0.5 	 & 	 -0.46	 & 	 a 	 & 	  	 	  	 & 	   \\
J05228+202 	 & 	  2M J05225013+2016360 	 & 	 2.5 	 & 	 -0.79 $\pm$ 0.13 	 & 	 d 	  	  	 & 	  	 & 	   \\
J05243-160 	 & 	  1RXS J052419.1-160117 	 & 	 4.5 	 & 	 -11.70	 & 	 i 	 & 	 = 50.5 $\pm$ 3.8 	 & 	 9  \\
J05256-091 	 & 	  LP 717-036 	 & 	 3.5 	 & 	 -7.3 $\pm$ 0.4 	 & 	 e 	 & 	 = 8.4 $\pm$ 2.5 	 & 	 9  \\
J05280+096 	 & 	  Ross 41 	 & 	 3.5 	 & 	 0.003 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J05282+029 	 & 	  GJ 1080 A 	 & 	 3.0 	 & 	 0.34 $\pm$ 0.12 	 & 	 d 	 & 	$<$ 3.0 	  	  	 & 	 7  \\
J05289+125 	 & 	  HD 35956 B 	 & 	 4.0 	 & 	 -1.8 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05294+155E 	 & 	  GJ 2043 A 	 & 	0.00	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05294+155W 	 & 	  GJ 2043 B 	 & 	 4.0 	 & 	  0.00 	 & 	 c 	 & 	  	 & 	  	  	   \\
J05298-034 	 & 	  Wolf 1450 	 & 	 2.5 	 & 	 0.18 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J05298+320 	 & 	  Ross 406 	 & 	 3.0 	 & 	 0.23 $\pm$ 0.14 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J05306+152 	 & 	  LSPM J0530+1514 	 & 	 3.0 	 & 	 -0.52	 & 	 a 	 & 	  	  	  	 & 	   \\
J05314-036 	 & 	  HD 36395 	 & 	 1.5 	 & 	 -0.036 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J05320-030 	 & 	  V1311 Ori 	 & 	 2.0 	 & 	 -4 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05322+098 	 & 	  V998 Ori 	 & 	 3.5 	 & 	 -3.37 $\pm$ 0.15 	 & 	 b 	 & 	 = 10.0 	  	  	 & 	 14  \\
J05328+338 	 & 	  NLTT 15237 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05333+448 	 & 	  GJ 1081 	 & 	 3.5 	 & 	 -1.43 $\pm$ 0.14 	 & 	 b 	 & 	 = 4.1 	  	  	 & 	 3  \\
J05337+019 	 & 	  V371 Ori 	 & 	 2.5 	 & 	 -5.29 $\pm$ 0.07 	 & 	 b 	 & 	 = 9.8 $\pm$ 0.4 	 & 	 1  \\
J05339-023 	 & 	  RX J0534.0-0221 	 & 	 3.0 	 & 	 -6.10	 & 	 i 	 & 	 = 5.4 $\pm$ 1.2 	 & 	 9  \\
J05341+475 	 & 	  1RXS J053410.8+473207 	 & 	 2.5 	 & 	 -1.02	 & 	 a 	 & 	  	  	  	 & 	   \\
J05341+512 	 & 	  G 191-004 	 & 	 0.5 	 & 	 0.31 $\pm$ 0.08 	 & 	 d 	 & 	  	 	  	 & 	   \\
J05342+103N 	 & 	  Ross 45 A 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J05342+103S 	 & 	  Ross 45 B 	 & 	 4.5 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05348+138 	 & 	  Ross 46 	 & 	 3.5 	 & 	 0.053 $\pm$ 0.012 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J05360-076 	 & 	  Wolf 1457 	 & 	 4.0 	 & 	 -0.02 $\pm$ 0.012 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J05365+113 	 & 	  V2689 Ori 	 & 	 0.0 	 & 	 -0.539 $\pm$ 0.002 	 & 	 b 	 & 	 = 3.8 $\pm$ 0.4 	 & 	 1  \\
J05366+112 	 & 	  2M J05363846+1117487 	 & 	 4.0 	 & 	 -2.43 $\pm$ 0.11 	 & 	 b 	 & 	 = 2.3 $\pm$ 0.4 	 & 	 1  \\
J05394+406 	 & 	  LSR J0539+4038 	 & 	 8.0 	 & 	 -9.549 $\pm$ 0.206 	 & 	 m 	 & 	 = 4.1 $\pm$ 1.2 	 & 	 1  \\
J05394+747 	 & 	  NLTT 15320 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	 & 	  	  	   \\
J05402+126 	 & 	  V1402 Ori AB 	 & 	 1.0 	 & 	 -2.75	 & 	 c 	 & 	  	 & 	  	  	   \\
J05404+248 	 & 	  V780 Tau A 	 & 	 5.5 	 & 	 -6.24	 & 	 c 	 & 	  	 & 	  	  	   \\
J05415+534 	 & 	  HD 233153 	 & 	 1.0 	 & 	 -0.079 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J05419+153 	 & 	  MCC 467 	 & 	0.0	 & 	 -0.49	 & 	 a 	 & 	  	 & 	  	  	   \\
J05421+124 	 & 	  V1352 Ori 	 & 	 4.0 	 & 	 -0.038 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J05422-054 	 & 	  GJ 2045 	 & 	 5.5 	 & 	 0.00	 & 	 c 	 & 	 = 4.6 $\pm$ 0.3 	 & 	 7  \\
J05425+154 	 & 	  1RXS J054232.1+152459 	 & 	 3.5 	 & 	 -4.5 $\pm$ 0.5 	 & 	 e 	  	  	 & 	  	 & 	   \\
J05455-119 	 & 	  2M J05453198-1158034 	 & 	 4.5 	 & 	 -0.6 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05456+729 	 & 	  2M J05453880+7255127 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05458+729 	 & 	  2M J05454973+7254072 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05466+441 	 & 	  Wolf 237 	 & 	 4.0 	 & 	 0.12 $\pm$ 0.1 	 & 	 b 	 & 	  	  	  	 & 	   \\
J05468+665 	 & 	  TYC 4106-420-1 	 & 	 0.5 	 & 	 -0.45	 & 	 a 	 & 	  	  	  	 & 	   \\
J05471-052 	 & 	  LP 658-033 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	 = 4.5 $\pm$ 0.6 	 & 	 7  \\
J05472-000 	 & 	  StKM 1-578 	 & 	 0.0 	 & 	 -0.25 $\pm$ 0.06 	 & 	 d 	 & 	  	  	  	 & 	   \\
J05484+077 	 & 	  LTT 17868 	 & 	 4.0 	 & 	 0.111 $\pm$ 0.042 	 & 	 m 	 & 	  	  	  	 & 	   \\
J05511+122 	 & 	  2M J05511039+1216101 	 & 	 4.0 	 & 	 -0.6 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J05530+047 	 & 	  G 106-007 	 & 	 1.5 	 & 	 -0.46	 & 	 a 	 & 	  	 & 	  	  	   \\
J05530+251 	 & 	  LSPM J0553+2507 	 & 	 3.0 	 & 	 -0.48	 & 	 a 	 & 	  	  	  	 & 	   \\
J05532+242 	 & 	  Ross 59 	 & 	 1.5 	 & 	 -0.034 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J05547+109 	 & 	  RX J0554.7+1055 	 & 	 3.0 	 & 	 -3.55	 & 	 a 	 & 	  	 & 	  	  	   \\
J05558+406 	 & 	  2M J05554841+4036498 	 & 	 1.0 	 & 	 -0.51	 & 	 a 	 & 	  	 & 	  	  	   \\
J05566-103 	 & 	  1RXS J055641.0-101837 	 & 	 3.5 	 & 	 -3.56 $\pm$ 0.07 	 & 	 b 	 & 	 = 6.1 	  	  	 & 	 3  \\
J05587+259 	 & 	  2M J05584754+2557395 	 & 	 1.0 	 & 	 -0.49	 & 	 a 	 & 	  	 & 	  	  	   \\
J05588+213 	 & 	  NLTT 15870 	 & 	 5.0 	 & 	 -1.5 $\pm$ 0.5 	 & 	 e 	 & 	  	 & 	  	  	   \\
J05596+585 	 & 	  EG Cam 	 & 	 0.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	 = 2.6 $\pm$ 0.3 	 & 	 4  \\
J05599+585 	 & 	  G 192-012 	 & 	 4.0 	 & 	 -4.67	 & 	 c 	 & 	 = 6.0 $\pm$ 2 	 & 	 21  \\
J06000+027 	 & 	  G 099-049 	 & 	 4.0 	 & 	 -2.78 $\pm$ 0.009 	 & 	 b 	 & 	 = 4.8 $\pm$ 0.2 	 & 	 1  \\
J06007+681 	 & 	  LP 057-040 	 & 	 4.0 	 & 	 0.11 $\pm$ 0.2 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J06008+681 	 & 	  LP 057-041 	 & 	 3.5 	 & 	 0.45 $\pm$ 0.53 	 & 	 d 	 & 	  	 & 	  	  	   \\
J06011+595 	 & 	  G 192-013 	 & 	 3.5 	 & 	 0.033 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J06017+130 	 & 	  LSPM J0601+1305 	 & 	 2.5 	 & 	 -0.19	 & 	 a 	 & 	  	 & 	  	  	   \\
J06023-203 	 & 	  LP 779-010 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J06024+498 	 & 	  G 192-015 	 & 	 5.0 	 & 	 -0.068 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J06024+663 	 & 	  G 249-032 	 & 	 4.5 	 & 	 0.06 $\pm$ 0.05 	 & 	 b 	 & 	  	 & 	  	  	   \\
J06025+371 	 & 	  2M J06023526+3707372 	 & 	 1.0 	 & 	 -0.45	 & 	 a 	 & 	  	 & 	  	  	   \\
J06034+478 	 & 	  Wolf 261 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J06035+155 	 & 	  TYC 1313-1482-1 	 & 	 0.0 	 & 	 0.0 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J06035+168 	 & 	  2M J06033461+1651457 	 & 	 4.0 	 & 	 -5 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J06039+261 	 & 	  Ross 60 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J06054+608 	 & 	  LP 086-173 	 & 	 4.5 	 & 	 -9.3 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J06066+465 	 & 	  2M J06063789+4633463 	 & 	 3.0 	 & 	 -0.5 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J06071+335 	 & 	  Ross 70 	 & 	 2.5 	 & 	 0.6 $\pm$ 0.25 	 & 	 d 	 & 	  	  	  	 & 	   \\
J06075+472 	 & 	  LSPM J0607+4712 	 & 	 4.5 	 & 	 -9.2 $\pm$ 0.9 	 & 	 e 	 & 	  	  	  	 & 	   \\
J06097+001 	 & 	  HD 291290 	 & 	 0.0 	 & 	 -0.55	 & 	 a 	 & 	  	 & 	  	  	   \\
J06102+225 	 & 	  2M J06101775+2234199 	 & 	 4.0 	 & 	 -6.1 $\pm$ 0.08 	 & 	 b 	 & 	  	  	  	 & 	   \\
J06103+225 	 & 	  NLTT 16144 	 & 	 5.0 	 & 	 -6.954 $\pm$ 0.086 	 & 	 m 	 & 	  	  	  	 & 	   \\
J06103+722 	 & 	  LSPM J0610+7212 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J06103+821 	 & 	  GJ 226 	 & 	 2.0 	 & 	 0.00	 & 	 b 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J06105-218 	 & 	  HD 42581 A 	 & 	 0.5 	 & 	 0.014 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J06105+024 	 & 	  TYC 135-239-1 	 & 	0.0	 & 	 -0.55	 & 	 a 	 & 	  	 & 	  	  	   \\
J06107+259 	 & 	  Wolf 1058 	 & 	 1.5 	 & 	 0.32 $\pm$ 0.09 	 & 	 d 	 & 	  	 & 	  	  	   \\
J06109+103 	 & 	  BD+10 1032 AB 	 & 	 2.5 	 & 	 0.47 $\pm$ 0.08 	 & 	 d 	 & 	  	 & 	  	  	   \\
J06140+516 	 & 	  G 192-022 	 & 	 3.5 	 & 	 0.38 $\pm$ 0.12 	 & 	 d 	 & 	  	 & 	  	  	   \\
J06145+025 	 & 	  G 106-035 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	 & 	  	  	   \\
J06151-164 	 & 	  LP 779-034 	 & 	 4.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	 & 	  	  	   \\
J06171+051 	 & 	  HD 43587 BC 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	 & 	  & -5.06	  	   \\
J06171+751 	 & 	  TYC 4525-194-1 	 & 	 2.0 	 & 	 -3.82 $\pm$ 0.21 	 & 	 b 	 & 	 = 22.4 	  	  	 & 	 3  \\
J06171+838 	 & 	  LSPM J0617+8353 	 & 	 3.5 	 & 	 -0.09	 & 	 a 	 & 	  	 & 	  	  	   \\
J06185+250 	 & 	  G 103-029 	 & 	 4.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	 & 	  	 	   \\
J06193-066 	 & 	  Ross 417 	 & 	 3.0 	 & 	 0.325	 & 	 c 	 & 	  	 & 	  	  	   \\
J06194+139 	 & 	  TYC 743-1836-1 	 & 	 0.5 	 & 	 -0.41	 & 	 a 	 & 	  	 	  	 & 	   \\
J06212+442 	 & 	  G 101-035 	 & 	 2.0 	 & 	 -2.90	 & 	 c 	 & 	  	 & 	  	  	   \\
J06216+163 	 & 	  LP 420-005 	 & 	 1.0 	 & 	 -0.44	 & 	 a 	 & 	  	 & 	  	  	   \\
J06218-227 	 & 	  BD-22 3005 	 & 	 1.0 	 & 	 0.604	 & 	 c 	 & 	  	 & 	  	  	   \\
J06223+334 	 & 	  TYC 2425-1286-1 	 & 	 1.0 	 & 	 -0.55	 & 	 a 	 & 	  	  	  	 & 	   \\
J06236-096 	 & 	  LP 720-010 	 & 	 3.5 	 & 	 -2.2 $\pm$ 0.5 	 & 	 e 	 & 	  	 	  	 & 	   \\
J06237+020 	 & 	  TYC 141-24-1 	 & 	 1.5 	 & 	 -0.45	 & 	 a 	 & 	  	 & 	  	  	   \\
J06238+456 	 & 	  LP 160-022 	 & 	 5.0 	 & 	 -6.1 $\pm$ 0.9 	 & 	 e 	 & 	  	  	  	 & 	   \\
J06246+234 	 & 	  Ross 64 	 & 	 4.0 	 & 	 -0.06 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J06258+561 	 & 	  G 192-026 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J06262+238 	 & 	  1RXS J062614.2+234942 	 & 	 1.5 	 & 	 -0.71	 & 	 a 	 & 	  	  	  	 & 	   \\
J06277+093 	 & 	  Ross 603 	 & 	 2.0 	 & 	 0.29 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J06293-028 	 & 	  V577 Mon AB 	 & 	 4.5 	 & 	 -3.42	 & 	 c 	 & 	 = 5.1 	 & 	  	  	 5  \\
J06298-027 	 & 	  G 108-004 	 & 	 4.0 	 & 	 -5.7 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J06306+456 	 & 	  2M J06303755+4539215 	 & 	 1.0 	 & 	 -0.43	 & 	 a 	 & 	  	  	  	 & 	   \\
J06307+397 	 & 	  2M J06304724+3947370 	 & 	 2.0 	 & 	 0.2 $\pm$ 0.05 	 & 	 b 	 & 	  	  	  	 & 	   \\
J06310+500 	 & 	  StKM 1-598 	 & 	 0.5 	 & 	 -1.72	 & 	 c 	 & 	  	 & 	  	  	   \\
J06318+414 	 & 	  LP 205-044 	 & 	 5.0 	 & 	 -9.26	 & 	 c 	 & 	 = 58.4 $\pm$ 26.1 	 & 	 1  \\
J06322+378 	 & 	  TYC 2928-1568-1 	 & 	 1.5 	 & 	 -0.24	 & 	 a 	 & 	  	  	  	 & 	   \\
J06323-097 	 & 	  2M J06322029-0943290 	 & 	 4.5 	 & 	 -0.9 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J06325+641 	 & 	  LP 057-192 	 & 	 4.0 	 & 	 0.21 $\pm$ 0.04 	 & 	 b 	 & 	  	 	  	 & 	   \\
J06345+315 	 & 	  G 103-041 	 & 	 3.5 	 & 	 -0.09	 & 	 a 	 & 	  	 & 	  	  	   \\
J06354-040 	 & 	  2M J06352986-0403185 	 & 	 5.5 	 & 	 -6.8 $\pm$ 0.4 	 & 	 b 	 & 	 = 9.9 	  	  	 & 	 3  \\
J06361+116 	 & 	  NLTT 16724 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	 = 4.0 $\pm$ 0.5 	 & 	 7  \\
J06361+201 	 & 	  LP 420-004 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	 	  	 & 	   \\
J06371+175 	 & 	  HD 260655 	 & 	 0.0 	 & 	 -0.134 $\pm$ 0.013 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J06396-210 	 & 	  LP 780-032 	 & 	 4.0 	 & 	 -0.7 $\pm$ 0.4 	 & 	 b 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J06400+285 	 & 	  LP 307-008 	 & 	 2.0 	 & 	 0.32 $\pm$ 0.17 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J06401-164 	 & 	  LP 780-023 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	 & 	  	  	   \\
J06414+157 	 & 	  Wolf 289 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	 	   \\
J06421+035 	 & 	  G 108-021 	 & 	 3.5 	 & 	 0.17 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J06422+035 	 & 	  G 108-022 	 & 	 4.0 	 & 	 0.02 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	 	 3  \\
J06435+166 	 & 	  G 110-014 	 & 	 4.5 	 & 	 -0.7 $\pm$ 0.4 	 & 	 e 	 & 	  	 & 	  	  	   \\
J06438+511 	 & 	  LP 121-041 AB 	 & 	 2.5 	 & 	 -0.21 $\pm$ 0.13 	 & 	 d 	 & 	  	  	  	 & 	   \\
J06447+718 	 & 	  G 251-016 AB 	 & 	 0.5 	 & 	 0.38 $\pm$ 0.08 	 & 	 d 	 & 	  	 & 	  	  	   \\
J06461+325 	 & 	  HD 263175B 	 & 	 1.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	 & 	  	  	   \\
J06467+159 	 & 	  TYC 1330-879-1 	 & 	 1.0 	 & 	 -0.61	 & 	 a 	 & 	  	 & 	  	  	   \\
J06474+054 	 & 	  G 108-027 	 & 	 4.0 	 & 	 -0.3 $\pm$ 0.2 	 & 	 e 	 & 	  	 & 	  	  	   \\
J06486+532 	 & 	  G 192-046 	 & 	 1.5 	 & 	 -0.29	 & 	 a 	 & 	  	 & 	  	  	   \\
J06489+211 	 & 	  2M J06485522+2108039 	 & 	 2.5 	 & 	 -1.9 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J06490+371 	 & 	  GJ 1092 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J06509-091 	 & 	  LP 661-002 	 & 	 3.5 	 & 	 -0.3 $\pm$ 0.3 	 & 	 e 	 & 	  	 	  	 & 	   \\
J06523-051 	 & 	  BD-05 1844Bab 	 & 	 2.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	$<$ 2.5 	  	  	 & 	 22  \\
J06524+182 	 & 	  LP 421-007 	 & 	 4.0 	 & 	 0.17 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J06540+608 	 & 	  LP 087-237 AB 	 & 	 3.0 	 & 	 0.308	 & 	 c 	 & 	  	  	  	 & 	   \\
J06548+332 	 & 	  Wolf 294 	 & 	 3.0 	 & 	 -0.079 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J06564+121 	 & 	  TYC 756-1685-1 	 & 	 1.0 	 & 	 -0.23	 & 	 a 	 & 	  	 	  	 & 	   \\
J06564+400 	 & 	  BD+40 1758B 	 & 	 0.5 	 & 	 0.48 $\pm$ 0.06 	 & 	 d 	 & 	  	  	  	 & 	   \\
J06564+759 	 & 	  LP 034-110 	 & 	 1.0 	 & 	 -0.47	 & 	 a 	 & 	  	 & 	  	  	   \\
J06565+440 	 & 	  G 107-036 	 & 	 4.5 	 & 	 0.15 $\pm$ 0.05 	 & 	 b 	 & 	  	  	  	 & 	   \\
J06574+740 	 & 	  2M J06572616+7405265 	 & 	 4.0 	 & 	 -6.6 $\pm$ 0.4 	 & 	 b 	 & 	 = 27.3 $\pm$ 1.9 	 & 	 1  \\
J06579+623 	 & 	  G 250-031 AB 	 & 	 4.5 	 & 	 -2.237	 & 	 c 	 & 	$<$ 3.7 	 & 	  	 	 15  \\
J06582+511 	 & 	  G 192-059 	 & 	 2.0 	 & 	 -0.25	 & 	 a 	 & 	  	 & 	  	  	   \\
J06594+193 	 & 	  GJ 1093 	 & 	 5.0 	 & 	 -0.448 $\pm$ 0.017 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J06594+195 	 & 	  G 088-002 	 & 	 3.0 	 & 	 -0.13	 & 	 a 	 & 	  	 & 	  	  	   \\
J06596+057 	 & 	  2M J06594156+0545400 	 & 	 2.5 	 & 	 -0.97	 & 	 a 	 & 	  	 & 	  	  	   \\
J07001-190 	 & 	  2M J07000682-1901235 	 & 	 5.0 	 & 	 -6.33 $\pm$ 0.086 	 & 	 b 	 & 	 = 3.7 $\pm$ 0.6 	 & 	 1  \\
J07009-023 	 & 	  2M J07005978-0221330 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J07012+008 	 & 	  2M J07011554+0052419 	 & 	 2.5 	 & 	 -0.22	 & 	 a 	 & 	  	 & 	  	  	   \\
J07033+346 	 & 	  LP 255-011 	 & 	 4.0 	 & 	 -2.868 $\pm$ 0.015 	 & 	 b 	 & 	$<$ 2.0 	   	 & 	 1  \\
J07034+767 	 & 	  LP 016-379 	 & 	 3.5 	 & 	 -0.62	 & 	 a 	 & 	  	 & 	  	  	   \\
J07039+527 	 & 	  LP 122-059 AB 	 & 	 5.0 	 & 	 0.185	 & 	 c 	 & 	 = 4.7 $\pm$ 0.6 	 & 	 7  \\
J07042-105 	 & 	  Ross 54 	 & 	 3.5 	 & 	 0.071	 & 	 c 	 & 	  	 & 	  	  	   \\
J07044+682 	 & 	  GJ 258 	 & 	 3.0 	 & 	 -0.008 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J07047+249 	 & 	  Ross 874 	 & 	 1.5 	 & 	 0.31 $\pm$ 0.23 	 & 	 d 	 & 	  	 & 	  	  	   \\
J07051-101 	 & 	  2M J07051194-1007528 	 & 	 5.0 	 & 	 -6 $\pm$ 0.7 	 & 	 e 	 & 	  	  	  	 & 	   \\
J07052+084 	 & 	  G 108-052 	 & 	 2.0 	 & 	 -0.60	 & 	 a 	 & 	  	 & 	  	  	   \\
J07076+486 	 & 	  G 107-048 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J07078+672 	 & 	  G 250-034 	 & 	 1.0 	 & 	 0.414	 & 	 c 	 & 	  	 & 	  	  	   \\
J07081-228 	 & 	  LP 840-016 	 & 	 2.0 	 & 	 0.25 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -5.09 \\
J07086+307 	 & 	  StKM 1-626 	 & 	 0.0 	 & 	 0.23 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J07095+698 	 & 	  G 251-027 	 & 	 2.5 	 & 	 0.7 $\pm$ 0.33 	 & 	 d 	 & 	  	  	  	 & 	   \\
J07100+385 	 & 	  QY Aur AB 	 & 	 4.5 	 & 	 -1.62	 & 	 c 	 & 	 = 15.0 	 & 	  	  	 14  \\
J07102+376 	 & 	  LTT 17942 A 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J07105-087 	 & 	  2M J07103147-0842485 	 & 	 3.5 	 & 	 -1.7 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J07111+434 	 & 	  LP 206-011 AB 	 & 	 5.5 	 & 	 -1.4 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J07119+773 	 & 	  TYC 4530-1414-1 	 & 	 1.5 	 & 	 0.32 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J07121+522 	 & 	  G 193-037 	 & 	 1.0 	 & 	 0.35 $\pm$ 0.1 	 & 	 d 	 & 	 = 3.2 $\pm$ 0.3 	 & 	 4  \\
J07129+357 	 & 	  2M J07125952+3547032 	 & 	 2.5 	 & 	 -0.33	 & 	 a 	 & 	  	  	  	 & 	   \\
J07140+507 	 & 	  G 193-039 	 & 	 0.5 	 & 	 -0.25	 & 	 a 	 & 	  	 & 	  	  	   \\
J07163+271 	 & 	  BD+27 1348 AB 	 & 	 2.5 	 & 	 0.202	 & 	 c 	 & 	$<$ 2.7 	 	  	 & 	 15  \\
J07163+331 	 & 	  GJ 1096 	 & 	 4.0 	 & 	 -5.09	 & 	 c 	 & 	  	 & 	  	  	   \\
J07172-050 	 & 	  2M J07171706-0501031 	 & 	 3.5 	 & 	 -3.5 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J07174+195 	 & 	  G 088-019 	 & 	 2.5 	 & 	 0.17 $\pm$ 0.025 	 & 	 m 	 & 	  	  	  	 & 	   \\
J07181+392 	 & 	  Ross 987 	 & 	 0.0 	 & 	 0.44 $\pm$ 0.14 	 & 	 b 	 & 	 = 3.5 	 	  	 & 	 3  \\
J07182+137 	 & 	  2M J07181290+1342167 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J07195+328 	 & 	  BD+33 1505 	 & 	 0.0 	 & 	 0.44 $\pm$ 0.18 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J07199+840 	 & 	  TYC 4618-116-1 	 & 	 2.5 	 & 	 -0.31	 & 	 a 	 & 	  	  	  	 & 	   \\
J07212+005 	 & 	  TYC 178-2187-1 	 & 	 0.5 	 & 	 -0.51	 & 	 a 	 & 	  	  	  	 & 	   \\
J07227+306 	 & 	  G 087-036 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J07232+460 	 & 	  G 107-065 	 & 	 0.5 	 & 	 0.25	 & 	 c 	 & 	$<$ 6.0 	 & 	  	  	 22  \\
J07274+052 	 & 	  Luytens Star 	 & 	 3.5 	 & 	 0.00	 & 	 b 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J07274+220 	 & 	  Ross 878 	 & 	 1.5 	 & 	 0.508	 & 	 c 	 & 	  	 & 	  	  	   \\
J07282-187 	 & 	  LP 782-002 	 & 	 4.5 	 & 	 0.0 $\pm$ 0.05 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J07287-032 	 & 	  GJ 1097 	 & 	 3.0 	 & 	 -0.054 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J07295+359 	 & 	  1RXS J072931.4+355607 	 & 	 1.50 	 & 	 -1.92	 & 	 a 	 & 	 = 15 $\pm$ 2 	 & 	 21  \\
J07307+481 	 & 	  GJ 275.2 A 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J07310+460 	 & 	  1RXS J073101.9+460030 	 & 	 4.0 	 & 	 -9.5 $\pm$ 0.6 	 & 	 e 	   	 & 	  	 & 	   \\
J07319+362N 	 & 	  BL Lyn 	 & 	 3.5 	 & 	 -2.627 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J07319+362S 	 & 	  VV Lyn AB 	 & 	 2.5 	 & 	 -2 $\pm$ 0.2 	 & 	 e 	 & 	  	 	  	 & 	   \\
J07319+392 	 & 	  G 111-009 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J07320+173E 	 & 	  G 088-035 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J07320+173W 	 & 	  G 088-036 	 & 	 0.0 	 & 	 -0.52	 & 	 a 	 & 	  	 & 	  	  	   \\
J07320+686 	 & 	  G 250-049 	 & 	 1.0 	 & 	 0.551	 & 	 c 	 & 	 = 2.7 $\pm$ 0.3 	 & 	 4  \\
J07325+248 	 & 	  G 088-037 	 & 	 3.0 	 & 	 -0.56	 & 	 a 	 & 	  	  	  	 & 	   \\
J07342+009 	 & 	  GJ 1099 	 & 	 2.5 	 & 	 -0.08 $\pm$ 0.3 	 & 	 d 	 & 	$<$ 3.0 	  	  	 & 	 5  \\
J07344+629 	 & 	  G 234-005 	 & 	 0.5 	 & 	 0.421	 & 	 c 	 & 	 = 2.5 	 & 	  	  	 5  \\
J07346+223 	 & 	  LP 365-024 	 & 	 1.0 	 & 	 0.27 $\pm$ 0.014 	 & 	 m 	 & 	  	  	  	 & 	   \\
J07346+318 	 & 	  YY Gem CD 	 & 	 1.0 	 & 	 -2.20	 & 	 c 	 & 	 = 36.4 $\pm$ 2 	 & 	 23  \\
J07349+147 	 & 	  TYC 777-141-1 	 & 	 3.0 	 & 	 -1.83 $\pm$ 0.07 	 & 	 b 	 & 	 = 4.8 	  	  	 & 	 3  \\
J07353+548 	 & 	  GJ 3452 	 & 	 2.0 	 & 	 -0.03 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	   	 & 	 1  \\
J07354+482 	 & 	  NLTT 18099 	 & 	 1.0 	 & 	 -0.53	 & 	 a 	 & 	  	 & 	  	  	   \\
J07359+785 	 & 	  LP 017-066 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.5 	 & 	 e 	 & 	  	 	  	 & 	   \\
J07361-031 	 & 	  BD-02 2198 	 & 	 1.0 	 & 	 -0.915 $\pm$ 0.008 	 & 	 b 	 & 	 = 3.1 $\pm$ 0.3 	 & 	 1  \\
J07364+070 	 & 	  G 089-032 AB 	 & 	 5.0 	 & 	 -4.844	 & 	 c 	 & 	 = 7.9 $\pm$ 2.1 	 & 	 15  \\
J07365-006 	 & 	  2M J07363027-0039351 	 & 	 3.5 	 & 	 -1.5 $\pm$ 0.4 	 & 	 e 	  	  	 & 	  	 & 	   \\
J07366+440 	 & 	  G 111-020 	 & 	 3.5 	 & 	 0.02 $\pm$ 0.14 	 & 	 b 	 & 	  	  	  	 & 	   \\
J07383+344 	 & 	  TYC 2461-826-1 	 & 	 0.0 	 & 	 -0.48	 & 	 a 	 & 	  	  	  	 & 	   \\
J07384+240 	 & 	  LSPM J0738+2400 	 & 	 3.5 	 & 	 -4.08	 & 	 a 	 & 	  	  	  	 & 	   \\
J07386-212 	 & 	  LP 763-001 	 & 	 3.0 	 & 	 -0.075 $\pm$ 0.009 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J07393+021 	 & 	  BD+02 1729 	 & 	 0.0 	 & 	 -0.047 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J07395+334 	 & 	  G 090-016 	 & 	 2.0 	 & 	 0.47 $\pm$ 0.08 	 & 	 d 	 & 	  	   	 & 	   \\
J07403-174 	 & 	  LP 783-002 	 & 	 6.0 	 & 	 0.00	 & 	 c 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J07418+050 	 & 	  G 050-001 	 & 	 2.5 	 & 	 0.01 $\pm$ 0.08 	 & 	 b 	 & 	  	   	 & 	   \\
J07421+500 	 & 	  NLTT 18279 	 & 	 2.5 	 & 	 -0.19	 & 	 a 	 & 	  	  	  	  	   \\
J07431+181 	 & 	  BD+18 1719 	 & 	 1.0 	 & 	 0.44 $\pm$ 0.05 	 & 	 d 	 & 	  	  	  	 & 	   \\
J07446+035 	 & 	  YZ CMi 	 & 	 4.5 	 & 	 -7.097 $\pm$ 0.023 	 & 	 b 	 & 	 = 3.9 $\pm$ 0.8 	 & 	 1  \\
J07467+574 	 & 	  G 193-065 	 & 	 4.5 	 & 	 -4.56 $\pm$ 0.08 	 & 	 b 	 & 	  	  	 & 	   \\
J07470+760 	 & 	  LP 017-075 	 & 	 4.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J07472+503 	 & 	  2M J07471385+5020386 	 & 	 4.0 	 & 	 -3.31 $\pm$ 0.17 	 & 	 b 	 & 	 = 10.1 $\pm$ 0.9 	 & 	 1  \\
J07482+203 	 & 	  Wolf 1421 	 & 	 1.0 	 & 	 0.29	 & 	 c 	 & 	$<$ 3.0 	 & 	  	  	 4  \\
J07493+849 	 & 	  LP 004-258 	 & 	 3.0 	 & 	 -0.04 $\pm$ 0.27 	 & 	 d 	 & 	  	  	  	 & 	   \\
J07497-033 	 & 	  2M J07494215-0320338 	 & 	 3.5 	 & 	 -1.4 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J07518+055 	 & 	  G 050-006 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	$<$ 2.5 	 & 	  	  	 7  \\
J07519-000 	 & 	  GJ 1103 A 	 & 	 4.5 	 & 	 0.309	 & 	 c 	 & 	  	 & 	  	  	   \\
J07523+162 	 & 	  LP 423-031 	 & 	 6.0 	 & 	 -25.4 $\pm$ 1.4 	 & 	 e 	 & 	 = 9.0 $\pm$ 2.0 	 & 	 15  \\
J07525+063 	 & 	  G 050-007 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J07545-096 	 & 	  2M J07543272-0941478 	 & 	 3.5 	 & 	 -0.8 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J07545+085 	 & 	  LSPM J0754+0832 	 & 	 2.5 	 & 	 0.054 $\pm$ 0.023 	 & 	 b 	   	 & 	  	 & 	   \\
J07558+833 	 & 	  GJ 1101 	 & 	 4.5 	 & 	 -4.8 $\pm$ 0.4 	 & 	 b 	 & 	 = 12.2 $\pm$ 0.8 	 & 	 1  \\
J07581+072 	 & 	  G 050-012 	 & 	 4.0 	 & 	 -3.31	 & 	 c 	 & 	  	 & 	  	  	   \\
J07582+413 	 & 	  GJ 1105 	 & 	 3.5 	 & 	 0.023 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J07583+496 	 & 	  LP 163-047 	 & 	 3.5 	 & 	 -0.1 $\pm$ 0.14 	 & 	 b 	 & 	$<$ 3.0 	   	 & 	 3  \\
J07585+155N 	 & 	  [RHG95] 1251 	 & 	 3.5 	 & 	 -5.97	 & 	 c 	 & 	  	 & 	  	  	   \\
J07585+155S 	 & 	  [RHG95] 1252 	 & 	 4.5 	 & 	 -4.93	 & 	 c 	 & 	  	 & 	  	  	   \\
J07590+153 	 & 	  LP 424-004 	 & 	 1.5 	 & 	 0.39 $\pm$ 0.09 	 & 	 d 	 & 	  	   	 & 	   \\
J07591+173 	 & 	  2M J07590718+1719474 	 & 	 4.0 	 & 	 -9.2 $\pm$ 0.8 	 & 	 e 	 & 	  	  	  	 & 	   \\
J08005+258 	 & 	  TYC 1930-667-1 	 & 	 2.0 	 & 	 0.36 $\pm$ 0.26 	 & 	 b 	 & 	 = 3.5 	 	  	 & 	 3  \\
J08017+237 	 & 	  TYC 1926-794-1 	 & 	 1.5 	 & 	 0.41 $\pm$ 0.12 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J08023+033 	 & 	  G 050-016 A 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J08025-130 	 & 	  LP 724-016 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	   	 & 	   \\
J08031+203 	 & 	  2M J08031018+2022154AB 	 & 	 3.5 	 & 	 -7.2 $\pm$ 0.5 	 & 	 e 	 	  	 & 	  	 & 	   \\
J08033+528 	 & 	  G 194-007 	 & 	 1.5 	 & 	 -0.39	 & 	 a 	 & 	  	 & 	  	  	   \\
J08066+558 	 & 	  LP 123-075 	 & 	 2.0 	 & 	 0.33 $\pm$ 0.11 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J08068+367 	 & 	  G 090-044 	 & 	 3.0 	 & 	 0.18 $\pm$ 0.31 	 & 	 d 	 & 	  	  	  	  	   \\
J08069+422 	 & 	  G 111-056 	 & 	 4.0 	 & 	 -2.5 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	  	   \\
J08082+211 	 & 	  BD+21 1764B 	 & 	 3.0 	 & 	 -3.7 $\pm$ 0.5 	 & 	 e 	 & 	 = 35.0 	  	  	 & 	 19  \\
J08083+585 	 & 	  LP 089-101 	 & 	 3.0 	 & 	 0.11 $\pm$ 0.29 	 & 	 d 	 & 	  	  	  	 & 	   \\
J08089+328 	 & 	  GJ 1108 BC 	 & 	 3.0 	 & 	 -4.70	 & 	 c 	 & 	  	 & 	  	  	   \\
J08095+219 	 & 	  LP 366-045 	 & 	 1.5 	 & 	 0.27 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J08103+095 	 & 	  2M J08102073+0935160 	 & 	 2.5 	 & 	 -0.33	 & 	 a 	 & 	  	  	  	 & 	   \\
J08105-138 	 & 	  18 Pup B 	 & 	 2.5 	 & 	 0.2 $\pm$ 0.11 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J08108+039 	 & 	  G 050-021 	 & 	 3.5 	 & 	 0.092 $\pm$ 0.031 	 & 	 m 	 & 	  	  	  	 & 	   \\
J08117+531 	 & 	  G 194-014 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	 	  	 & 	   \\
J08119+087 	 & 	  Ross 619 	 & 	 4.5 	 & 	 0.292	 & 	 c 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J08126-215 	 & 	  GJ 300 	 & 	 4.0 	 & 	 -0.80	 & 	 p 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J08158+346 	 & 	  LP 311-008 	 & 	 1.0 	 & 	 -0.34	 & 	 a 	 & 	  	 & 	  	  	   \\
J08161+013 	 & 	  GJ 2066 	 & 	 2.0 	 & 	 0.015 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J08175+209 	 & 	  LP 367-067 	 & 	 2.5 	 & 	 -0.48	 & 	 a 	 & 	  	 & 	  	  	   \\
J08178+311 	 & 	  G 090-052 	 & 	 1.0 	 & 	 0.27 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	  	   \\
J08202+055 	 & 	  2M J08201336+0532082 	 & 	 2.0 	 & 	 -0.04	 & 	 a 	 & 	  	 	  	  	   \\
J08258+690 	 & 	  LP 035-347 	 & 	 5.5 	 & 	 -0.462 $\pm$ 0.054 	 & 	 m 	 & 	  	  	  	  	   \\
J08282+201 	 & 	  GJ 1110 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J08283+350 	 & 	  GJ 308 	 & 	 0.0 	 & 	 0.39 $\pm$ 0.08 	 & 	 d 	 & 	  	 	  	 	   \\
J08283+553 	 & 	  2M J08281881+5522424 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	  	   \\
J08286+660 	 & 	  2M J08284121+6602239 	 & 	 4.0 	 & 	 -4.4 $\pm$ 0.8 	 & 	 b 	 & 	 = 17.8 	  	  	 & 	 3  \\
J08293+039 	 & 	  2M J08292191+0355092 	 & 	 2.5 	 & 	 0.25 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J08298+267 	 & 	  DX Cnc 	 & 	 6.5 	 & 	 -4.63 $\pm$ 0.054 	 & 	 b 	 & 	 = 10.5 $\pm$ 0.9 	 & 	 1  \\
J08313-060 	 & 	  LP 665-021 	 & 	 1.5 	 & 	 0.43 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J08313-104 	 & 	  LP 725-015 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	 	   \\
J08314-060 	 & 	  LP 665-022 	 & 	 3.0 	 & 	 0.3 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J08315+730 	 & 	  LP 035-219 	 & 	 4.0 	 & 	 -0.62	 & 	 a 	 & 	$<$ 2.0 	 & 	  	 	 1  \\
J08316+193N 	 & 	  CV Cnc 	 & 	 4.0 	 & 	 -4.29	 & 	 c 	 & 	 = 6.5 	 & 	  	  	 15  \\
J08316+193S 	 & 	  CU Cnc 	 & 	 3.5 	 & 	 -4.60	 & 	 c 	 & 	  	 & 	  	 	   \\
J08317+057 	 & 	  2M J08314794+0545186 	 & 	 1.0 	 & 	 -1.34	 & 	 a 	 & 	  	 	  	  	   \\
J08321+844 	 & 	  LP 005-110 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J08325+451 	 & 	  2M J08323599+4510175 	 & 	 2.5 	 & 	 -0.35	 & 	 a 	 & 	  		  	  	   \\
J08334+185 	 & 	  NLTT 19754 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	 	   \\
J08344-011 	 & 	  LP 605-037 	 & 	 3.5 	 & 	 0.18 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  & -4.97 \\
J08353+141 	 & 	  LSPM J0835+1408 	 & 	 4.5 	 & 	 -3.5 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J08358+680 	 & 	  G 234-037 	 & 	 2.5 	 & 	 0.173	 & 	 c 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J08364+264 	 & 	  LP 311-037 	 & 	 2.0 	 & 	 -0.46	 & 	 a 	 & 	  	 & 	  	  	   \\
J08364+672 	 & 	  BD+67 552 	 & 	 0.5 	 & 	 -0.54	 & 	 a 	 & 	  	 & 	  	  	   \\
J08371+151 	 & 	  NLTT 19893 	 & 	 2.5 	 & 	 0.3 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J08375+035 	 & 	  LSPM J0837+0333 	 & 	 4.0 	 & 	 -0.07 $\pm$ 0.11 	 & 	 b 	 & 	  	  	  	 & 	   \\
J08387+516 	 & 	  StKM 1-711 	 & 	 1.5 	 & 	 -0.64	 & 	 a 	 & 	  	 & 	  	  	   \\
J08398+089 	 & 	  G 052-023 	 & 	 2.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J08402+314 	 & 	  LSPM J0840+3127 	 & 	 3.5 	 & 	 -0.44	 & 	 a 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J08404+184 	 & 	  AZ Cnc 	 & 	 6.0 	 & 	 -22.68	 & 	 f 	 & 	  	 & 	  	  	   \\
J08410+676 	 & 	  LP 060-100 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J08413+594 	 & 	  LP 090-018 	 & 	 5.5 	 & 	 -1.034 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J08427+095 	 & 	  BD+10 1857 AB 	 & 	 0.0 	 & 	 0.5 $\pm$ 0.04 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3 & -5.04 \\
J08428+095 	 & 	  BD+10 1857 C 	 & 	 2.5 	 & 	 0.25 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	 	 3  \\
J08443-104 	 & 	  LP 726-006 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J08447+182 	 & 	  NLTT 20157 	 & 	 3.5 	 & 	 -0.51	 & 	 a 	 & 	  	 & 	  	  	   \\
J08449-066 	 & 	  2M J08445566-0637259AB 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J08517+181 	 & 	  Ross 622 	 & 	 1.5 	 & 	 0.49 $\pm$ 0.07 	 & 	 d 	 & 	 = 3.8 $\pm$ 0.3 	 & 	 4  \\
J08526+283 	 & 	  rho Cnc B 	 & 	 4.5 	 & 	 -0.7 $\pm$ 0.3 	 & 	 e 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J08531-202 	 & 	  2M J08531090-2017172 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J08536-034 	 & 	  LP 666-009 	 & 	 9.0 	 & 	 -1 $\pm$ -1 	 & 	 b 	 & 	 = 9.4 $\pm$ 2.8 	 & 	 1  \\
J08537+149 	 & 	  StKM 1-730 	 & 	 0.0 	 & 	 -0.21	 & 	 a 	 & 	  	 & 	  	 	   \\
J08540-131 	 & 	  GJ 326 AB 	 & 	 2.5 	 & 	 0.36 $\pm$ 0.12 	 & 	 d 	 & 	  	 & 	  	  	   \\
J08551+015 	 & 	  BD+02 2098 	 & 	 0.0 	 & 	 0.55 $\pm$ 0.022 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J08555+664 	 & 	  2M J08553135+6628078 	 & 	 3.0 	 & 	 -0.46	 & 	 a 	 & 	  	  	  	 & 	   \\
J08563+126 	 & 	  G 041-008 	 & 	 4.5 	 & 	 -3.27 $\pm$ 0.5 	 & 	 l 	 & 	  	 & 	  	  	   \\
J08570+116 	 & 	  BD+12 1944 AB 	 & 	 1.0 	 & 	 0.325	 & 	 c 	 & 	 = 3.05 $\pm$ 0.3 	 & 	 4  \\
J08572+194 	 & 	  LP 426-035 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	 	  	 & 	   \\
J08582+197 	 & 	  EI Cnc AB 	 & 	 5.5 	 & 	 -5.479 $\pm$ 0.6 	 & 	 j 	 & 	 = 16.7 $\pm$ 0.64 	 & 	 18  \\
J08589+084 	 & 	  NLTT 20670 	 & 	 3.5 	 & 	 -2.20	 & 	 c 	 & 	  	 & 	  	  	   \\
J08595+537 	 & 	  G 194-047 	 & 	 3.5 	 & 	 -3.7 $\pm$ 0.3 	 & 	 b 	 & 	 = 32.5 	 	  	 & 	 3  \\
J08599+729 	 & 	  LP 036-098 	 & 	 4.0 	 & 	 0.149 $\pm$ 0.071 	 & 	 m 	 & 	  	  	  	 & 	   \\
J09003+218 	 & 	  LP 368-128 	 & 	 6.5 	 & 	 -6.528 $\pm$ 0.091 	 & 	 b 	 & 	 = 14.3 $\pm$ 1.1 	 & 	 1  \\
J09005+465 	 & 	  GJ 1119 	 & 	 4.5 	 & 	 -1.014 $\pm$ 0.008 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J09008+052E 	 & 	  Ross 687 	 & 	 3.5 	 & 	 0.27 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J09008+052W 	 & 	  Ross 686 	 & 	 3.0 	 & 	 0.25 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J09011+019 	 & 	  Ross 625 	 & 	 3.0 	 & 	 0.15 $\pm$ 0.04 	 & 	 b 	 & 	  	 & 	  	  	   \\
J09023+084 	 & 	  NLTT 20817 	 & 	 2.5 	 & 	 0.26 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J09023+177 	 & 	  2M J09022307+1746326 	 & 	 4.0 	 & 	 0.0 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J09028+680 	 & 	  LP 060-179 	 & 	 4.0 	 & 	 0.293	 & 	 c 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J09033+056 	 & 	  NLTT 20861 	 & 	 7.0 	 & 	 -3.46 $\pm$ 0.92 	 & 	 l 	 & 	 = 9.7 $\pm$ 0.5 	 & 	 1  \\
J09037+520 	 & 	  G 194-052 	 & 	 3.5 	 & 	 -0.38	 & 	 a 	 & 	  	 & 	  	  	   \\
J09038+129 	 & 	  LP 486-043 	 & 	 2.0 	 & 	 -0.29	 & 	 a 	 & 	  	 & 	  	  	   \\
J09040-159 	 & 	  2M J09040555-1555184 	 & 	 2.5 	 & 	 -2.9 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J09050+028 	 & 	  LP 546-48 	 & 	 1.5 	 & 	 0.33 $\pm$ 0.24 	 & 	 d 	 & 	  	 & 	  	  	   \\
J09057+186 	 & 	  LP 426-056 	 & 	 2.5 	 & 	 -0.31	 & 	 a 	 & 	  	 & 	  	  	   \\
J09062+128 	 & 	  LP 486-049 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J09070-221 	 & 	  LP 845-023 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J09087+665 	 & 	  G 234-056 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	 	   \\
J09091+227 	 & 	  J0909+2247 	 & 	 4.5 	 & 	 0.00 $\pm$ 1 	 & 	 e 	 & 	  	 	  	 & 	   \\
J09093+401 	 & 	  GJ 1121 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J09095+328 	 & 	  BD+33 1814 AB 	 & 	 0.5 	 & 	 -0.53	 & 	 a 	 & 	  	 	  	 & 	   \\
J09096+067 	 & 	  2E 2104 	 & 	 3.0 	 & 	 -3.92	 & 	 c 	 & 	  	 & 	  	  	   \\
J09099+004 	 & 	  G 046-024 	 & 	 1.0 	 & 	 -0.31	 & 	 a 	 & 	  	 & 	  	  	   \\
J09115+126 	 & 	  LP 487-010 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J09115+466 	 & 	  MCC 265 	 & 	 0.5 	 & 	 0.56 $\pm$ 0.07 	 & 	 d 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J09120+279 	 & 	  G 047-028 	 & 	 3.0 	 & 	 0.1 $\pm$ 0.3 	 & 	 b 	 & 	  	  	  	 & 	   \\
J09133+688 	 & 	  G 234-057 	 & 	 2.5 	 & 	 -0.47 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J09140+196 	 & 	  LP 427-016 	 & 	 3.0 	 & 	 0.08 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J09143+526 	 & 	  HD 79210 	 & 	 0.0 	 & 	 0.5 $\pm$ 0.07 	 & 	 b 	 & 	 = 2.9 $\pm$ 1.2 	 & 	 15  \\
J09144+526 	 & 	  HD 79211 	 & 	 0.0 	 & 	 -0.084 $\pm$ 0.003 	 & 	 b 	 & 	 = 2.3 $\pm$ 0.4 	 & 	 1  \\
J09156-105 	 & 	  G 161-007 	 & 	 5.0 	 & 	 -3.9 $\pm$ 0.5 	 & 	 e 	 & 	  	 & 	  	  	   \\
J09160+293 	 & 	  G 047-031 	 & 	 2.0 	 & 	 -0.62	 & 	 a 	 & 	  	 & 	  	  	   \\
J09161+018 	 & 	  RX J0916.1+0153 	 & 	 4.0 	 & 	 -4.69 $\pm$ 0.05 	 & 	 b 	 & 	 = 10.4 $\pm$ 1 	 & 	 1  \\
J09163-186 	 & 	  LP 787-052 	 & 	 1.5 	 & 	 0.092 $\pm$ 0.023 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J09165+841 	 & 	  G 253-021 	 & 	 1.5 	 & 	 0.22 $\pm$ 0.12 	 & 	 d 	 & 	  	 & 	  	  	   \\
J09177+462 	 & 	  RX J0917.7+4612 	 & 	 2.5 	 & 	 -3.73 $\pm$ 0.2 	 & 	 b 	 & 	 = 35.1 	  	  	 & 	 3  \\
J09177+584 	 & 	  LP 090-134 	 & 	 4.5 	 & 	 -0.019 $\pm$ 0.058 	 & 	 m 	 & 	 = 3.9 $\pm$ 0.8 	 & 	 7  \\
J09187+267 	 & 	  G 047-033 A 	 & 	 1.5 	 & 	 0.48 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J09193+385N 	 & 	  GJ 1122 B 	 & 	 4.0 	 & 	 -5.75	 & 	 c 	 & 	  	 & 	  	  	   \\
J09193+385S 	 & 	  GJ 1122 A 	 & 	 4.0 	 & 	 -4.19	 & 	 c 	 & 	  	 & 	  	  	   \\
J09193+620 	 & 	  LP 091-014 AB 	 & 	 0.0 	 & 	 -1.98	 & 	 c 	 & 	  	 & 	  	  	   \\
J09200+308 	 & 	  RX J0920.0+3052 	 & 	 1.5 	 & 	 -0.45	 & 	 a 	 & 	  	 & 	  	  	   \\
J09201+037 	 & 	  1RXS J092010.8+034731 	 & 	 3.5 	 & 	 -1.4 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J09209+033 	 & 	  NLTT 21531 	 & 	 3.5 	 & 	 0.142 $\pm$ 0.027 	 & 	 m 	 & 	  	  	  	 & 	   \\
J09213+731 	 & 	  LP 036-181 	 & 	 4.5 	 & 	 -0.077 $\pm$ 0.038 	 & 	 m 	 & 	  	  	  	 & 	   \\
J09218-023 	 & 	  RAVE J092148.1-021943 	 & 	 2.5 	 & 	 0.16 $\pm$ 0.04 	 & 	 b 	 & 	  	  	  	 & 	   \\
J09218+435 	 & 	  G 115-071 AB 	 & 	 4.5 	 & 	 -2.01	 & 	 c 	 & 	  	 & 	  	  	   \\
J09228+467 	 & 	  G 115-072 	 & 	 1.0 	 & 	 -0.35	 & 	 a 	 & 	  	 & 	  	  	   \\
J09231+223 	 & 	  BD+22 2086B 	 & 	 0.0 	 & 	 0.88 $\pm$ 0.12 	 & 	 b 	 & 	 = 7.0 	 & 	  	  	 3  \\
J09238+001 	 & 	  LP 607-039 	 & 	 1.0 	 & 	 -0.43	 & 	 a 	 & 	  	 & 	  	  	   \\
J09248+306 	 & 	  LSPM J0924+3041 	 & 	 3.5 	 & 	 -7.2 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J09256+634 	 & 	  G 235-025 	 & 	 4.5 	 & 	 -3.37 $\pm$ 0.09 	 & 	 b 	 & 	  	 	  	 & 	   \\
J09275+506 	 & 	  G 195-027 	 & 	 1.5 	 & 	 -0.04 $\pm$ 0.17 	 & 	 d 	 & 	  	  	  	 & 	   \\
J09288-073 	 & 	  Ross 439 	 & 	 2.5 	 & 	 0.19 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J09289-073 	 & 	  GJ 347 B 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J09291+259 	 & 	  NLTT 21866 	 & 	 5.0 	 & 	 -0.178 $\pm$ 0.066 	 & 	 m 	 & 	  	  	  	 & 	   \\
J09300+396 	 & 	  LP 211-012 	 & 	 2.5 	 & 	 0.53 $\pm$ 0.27 	 & 	 d 	 & 	  	 & 	  	  	   \\
J09302+265 	 & 	  RX J0930.2+2630 1 	 & 	 3.5 	 & 	 -1.11	 & 	 a 	 & 	  	 & 	  	  	   \\
J09307+003 	 & 	  GJ 1125 	 & 	 3.5 	 & 	 0.14 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J09308+024 	 & 	  1RXS J093051.2+0222741 	 & 	 4.0 	 & 	 -3.5 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J09313-134 	 & 	  Ross 440 	 & 	 3.0 	 & 	 0.4 $\pm$ 0.09 	 & 	 d 	 & 	  	 & 	  	  	   \\
J09315+202 	 & 	  Ross 84 	 & 	 2.0 	 & 	 0.45 $\pm$ 0.2 	 & 	 d 	 & 	  	 & 	  	  	   \\
J09319+363 	 & 	  BD+36 1970 	 & 	 0.0 	 & 	 0.36 $\pm$ 0.11 	 & 	 b 	 & 	$<$ 2.5 	 & 	  	  	 22  \\
J09328+269 	 & 	  DX Leo B 	 & 	 5.5 	 & 	 -7.2 $\pm$ 0.6 	 & 	 e 	 & 	  	 & 	  	  	   \\
J09352+612 	 & 	  StKM 1-785 	 & 	 2.0 	 & 	 0.12 $\pm$ 0.15 	 & 	 d 	 & 	  	 & 	  	  	   \\
J09360-061 	 & 	  G 161-051 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J09360-216 	 & 	  GJ 357 	 & 	 2.5 	 & 	 0.317	 & 	 c 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J09362+375 	 & 	  TYC 2992-428-1 	 & 	 0.0 	 & 	 -0.9 $\pm$ 0.3 	 & 	 e 	 & 	$<$ 1.9 	  	  	 & 	 9  \\
J09370+405 	 & 	  LP 211-022 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J09394+146 	 & 	  NLTT 22280 	 & 	 3.5 	 & 	 -1.8 $\pm$ 0.6 	 & 	 e 	 & 	  	 & 	  	  	   \\
J09394+317 	 & 	  G 117-034 	 & 	 1.5 	 & 	 -0.39	 & 	 a 	 & 	  	 & 	  	  	   \\
J09410+220 	 & 	  Ross 92 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	 = 3.2 $\pm$ 1.1 	 & 	 7  \\
J09411+132 	 & 	  Ross 85 	 & 	 1.5 	 & 	 -0.168 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J09423+559 	 & 	  GJ 363 	 & 	 3.5 	 & 	 0.028 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J09425-192 	 & 	  LP 788-024 	 & 	 2.5 	 & 	 0.31 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J09425+700 	 & 	  GJ 360 	 & 	 2.0 	 & 	 -0.58 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J09428+700 	 & 	  GJ 362 	 & 	 3.0 	 & 	 -0.86 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J09430+237 	 & 	  LP 370-035 	 & 	 1.0 	 & 	 -0.55	 & 	 a 	 & 	  	 & 	  	  	   \\
J09439+269 	 & 	  Ross 93 	 & 	 3.5 	 & 	 0.17 $\pm$ 0.28 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J09447-182 	 & 	  GJ 1129 	 & 	 4.0 	 & 	 0.143	 & 	 c 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J09449-123 	 & 	  G 161-071 	 & 	 5.0 	 & 	 -14.018 $\pm$ 0.016 	 & 	 b 	 & 	 = 31.4 $\pm$ 0.8 	 & 	 1  \\
J09461-044 	 & 	  G 161-074 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J09468+760 	 & 	  BD+76 3952 	 & 	 1.5 	 & 	 -0.03 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J09473+263 	 & 	  BD+26 2004 	 & 	 0.0 	 & 	 -0.50	 & 	 a 	 & 	  	 & 	  	  	   \\
J09475+129 	 & 	  LP 488-037 	 & 	 4.0 	 & 	 0.09 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J09488+156 	 & 	  G 043-002 	 & 	 3.0 	 & 	 -2.9 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J09506-138 	 & 	  LP 728-070 	 & 	 4.0 	 & 	 0.19 $\pm$ 0.1 	 & 	 b 	 & 	  	  	  	 & 	   \\
J09511-123 	 & 	  BD-11 2741 	 & 	 0.5 	 & 	 -0.028 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J09526-156 	 & 	  LP 728-071 	 & 	 3.5 	 & 	  0.00 $\pm$ 0.3 	 & 	 e 	 & 	  	 & 	  	  	   \\
J09527+554 	 & 	  G 195-043 	 & 	 1.5 	 & 	 -0.36	 & 	 a 	 & 	  	 & 	  	  	   \\
J09531-036 	 & 	  GJ 372 	 & 	 2.0 	 & 	 0.19 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 4.0	 	  	 & 	 5  \\
J09535+507 	 & 	  LP 126-073 	 & 	 1.5 	 & 	 -0.50	 & 	 a 	 & 	  	 & 	  	  	   \\
J09539+209 	 & 	  NLTT 22870 	 & 	 4.5 	 & 	 -4.36	 & 	 c 	 & 	 = 16.5 $\pm$ 0.4 	 & 	 7  \\
J09557+353 	 & 	  G 116-065 	 & 	 3.0 	 & 	 -1.41	 & 	 c 	 & 	  	  	  	 & 	   \\
J09561+627 	 & 	  BD+63 869 	 & 	 0.0 	 & 	 -0.134 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J09564+226 	 & 	  NLTT 22978 	 & 	 4.0 	 & 	 0.005 $\pm$ 0.037 	 & 	 m 	 & 	  	  	  	 & 	   \\
J09579+118 	 & 	  NLTT 23051 	 & 	 4.0 	 & 	 -0.025 $\pm$ 0.058 	 & 	 m 	 & 	  	  	  	 & 	   \\
J09587+555 	 & 	  G 196-001 	 & 	 1.0 	 & 	 -0.43	 & 	 a 	 & 	  	 & 	  	  	   \\
J09589+059 	 & 	  NLTT 23096 	 & 	 4.5 	 & 	 -4.5 $\pm$ 0.7 	 & 	 e 	 & 	  	 & 	  	  	   \\
J09593+438E 	 & 	  G 116-073 B 	 & 	 4.0 	 & 	 -6.84	 & 	 c 	 & 	  	 & 	  	  	   \\
J09593+438W 	 & 	  G 116-072 A 	 & 	 3.5 	 & 	 -15.49	 & 	 c 	 & 	  	 & 	  	  	   \\
J09597+472 	 & 	  G 146-005 	 & 	 4.0 	 & 	 0.15 $\pm$ 0.035 	 & 	 m 	 & 	  	  	  	 & 	   \\
J09597+721 	 & 	  Pul -3 620285 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J10004+272 	 & 	  GJ 375.2 	 & 	 0.5 	 & 	 -0.58	 & 	 a 	 & 	  	 & 	  	  	   \\
J10007+323 	 & 	  Wolf 335 	 & 	 1.0 	 & 	 -0.42	 & 	 a 	 & 	  	 & 	  	 	   \\
J10020+697 	 & 	  LP 037-057 	 & 	 4.0 	 & 	 -0.8 $\pm$ 0.2 	 & 	 e 	 & 	  	 	  	 & 	   \\
J10023+480 	 & 	  BD+48 1829 	 & 	 1.0 	 & 	 0.038 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J10027+149 	 & 	  G 043-023 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J10028+484 	 & 	  G 195-055 	 & 	 5.5 	 & 	 -12 $\pm$ 0.6 	 & 	 e 	 & 	 = 22.0 	 & 	  	  	 6  \\
J10035+059 	 & 	  NLTT 23292 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J10040+187 	 & 	  TYC 1415-1123-1 	 & 	 0.5 	 & 	 -0.5	 & 	 a 	 & 	  	 & 	  	  	   \\
J10043+503 	 & 	  G 196-003A 	 & 	 2.5 	 & 	 -3.31 $\pm$ 0.22 	 & 	 b 	 & 	 = 20.0 $\pm$ 5 	 & 	 21  \\
J10067+417 	 & 	  G 116-077 	 & 	 0.5 	 & 	 0.44 $\pm$ 0.12 	 & 	 d 	 & 	  	  	 & 	   \\
J10068-127 	 & 	  2M J10065210-1246543 	 & 	 4.5 	 & 	 -4.4 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J10069+126 	 & 	  LP 489-035 	 & 	 1.5 	 & 	 -0.42	 & 	 a 	 & 	  	 & 	  	  	   \\
J10079+692 	 & 	  LP 037-075 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J10087+027 	 & 	  LP 549-023 	 & 	 3.0 	 & 	 0.12 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J10094+512 	 & 	  LP 127-132 	 & 	 4.0 	 & 	 -0.01 $\pm$ 0.25 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J10094+544 	 & 	  2M J10092678+5424247 	 & 	 2.0 	 & 	 -0.39	 & 	 a 	 & 	  	 & 	  	  	   \\
J10117+353 	 & 	  G 118-037 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	 	   \\
J10120-026 	 & 	  GJ 381 AB 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J10122-037 	 & 	  AN Sex 	 & 	 1.5 	 & 	 -0.179 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1 & 4.60 \\
J10125+570 	 & 	  LP 092-048 	 & 	 3.5 	 & 	 0.049 $\pm$ 0.009 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J10130+233 	 & 	  G 054-018 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	 & 	  	  	   \\
J10133+467 	 & 	  LP 167-017 	 & 	 5.5 	 & 	 -2.70	 & 	 c 	 & 	  	 & 	  	 	   \\
J10143+210 	 & 	  DK Leo 	 & 	 0.5 	 & 	 -1.12 $\pm$ 0.1 	 & 	 b 	 & 	 = 7.68 $\pm$ 0.7 	 & 	 24  \\
J10148+213 	 & 	  G 054-019 	 & 	 4.5 	 & 	 -5.9 $\pm$ 0.9 	 & 	 e 	 & 	  	 	  	 & 	   \\
J10151+314 	 & 	  G 118-043 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J10155-164 	 & 	  WT 1774 	 & 	 4.0 	 & 	 -3.5 $\pm$ 0.5 	 & 	 e 	 & 	  	 & 	  	  	   \\
J10158+174 	 & 	  LSPM J1015+1729 	 & 	 3.5 	 & 	 0.22 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3 & -5.40 \\
J10167-119 	 & 	  GJ 386 	 & 	 3.0 	 & 	 0.003 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J10182-204 	 & 	  NLTT 23956 	 & 	 4.5 	 & 	 -7.627 $\pm$ 0.093 	 & 	 b 	 & 	  	  	  	 & 	   \\
J10185-117 	 & 	  LP 729-054 	 & 	 4.0 	 & 	 0.18 $\pm$ 0.17 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J10196+198 	 & 	  BD+20 2465 	 & 	 3.0 	 & 	 -4.1 $\pm$ 0.4 	 & 	 e 	 & 	 = 4.35 $\pm$ 0.03 	 & 	 18  \\
J10200+289 	 & 	  G 118-051 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J10206+492 	 & 	  G 196-019 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	 & 	  	  	   \\
J10238+438 	 & 	  LP 212-062 	 & 	 5.0 	 & 	 -5.1 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J10240+366 	 & 	  HAT 182-00646 	 & 	 3.5 	 & 	 -1.9 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J10243+119 	 & 	  StKM 1-852 	 & 	 2.0 	 & 	 0.31 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	  	 3  \\
J10251-102 	 & 	  BD-09 3070 	 & 	 1.0 	 & 	 -0.162 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J10255+263 	 & 	  G 054-026 	 & 	 3.5 	 & 	 -0.056 $\pm$ 0.026 	 & 	 m 	 & 	  	  	  	 & 	   \\
J10260+504E 	 & 	  LP 127-372 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 	   \\
J10260+504W 	 & 	  LP 127-371 	 & 	 4.0 	 & 	 0.09 $\pm$ 0.21 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J10273+799 	 & 	  2M J10272334+7959511 	 & 	 2.0 	 & 	 -0.19	 & 	 a 	 & 	  	  	  	 & 	   \\
J10278+028 	 & 	  G 055-021 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J10284+482 	 & 	  G 146-035 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J10286+322 	 & 	  G 118-061 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J10289+008 	 & 	  BD+01 2447 	 & 	 2.0 	 & 	 0.008 $\pm$ 0.001 	 & 	 b & 	$<$ 2.0 	 & 	 1  \\
J10303+328 	 & 	  G 118-066 	 & 	 3.5 	 & 	 0.24 $\pm$ 0.21 	 & 	 d 	 & 	  	  	  	 & 	   \\
J10315+570 	 & 	  BD+57 1274 B 	 & 	 4.5 	 & 	 -4.18	 & 	 c 	 & 	  	  	  	 & 	   \\
J10320+033 	 & 	  2M J10320226+0318547 	 & 	 2.0 	 & 	 -0.5	 & 	 a 	 & 	  	  	  	 & 	   \\
J10345+463 	 & 	  LP 167-064 	 & 	 3.0 	 & 	 0.131 $\pm$ 0.047 	 & 	 m 	 & 	  	  	  	 & 	   \\
J10350-094 	 & 	  LP 670-017 	 & 	 3.0 	 & 	 0.24 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 2.0 	  & 	 1 & -5.14 \\
J10354+694 	 & 	  LP 037-179 	 & 	 3.5 	 & 	 0.07 $\pm$ 0.008 	 & 	 b 	 & 	$<$ 3.0 		  	 & 	 3  \\
J10359+288 	 & 	  RX J1035.9+2853 	 & 	 3.0 	 & 	 -2.9 $\pm$ 0.6 	 & 	 e 	 & 	 = 4.0 $\pm$ 2 	 & 	 21  \\
J10360+051 	 & 	  RY Sex 	 & 	 3.5 	 & 	 -5.38 $\pm$ 0.06 	 & 	 b 	 & 	 = 3.0 $\pm$ 1.6 	 & 	 1  & -4.36 \\
J10364+415 	 & 	  G 146-048 	 & 	 2.5 	 & 	 -0.44	 & 	 a 	 & 	  	  	  	 & 	   \\
J10367+153 	 & 	  RX J1036.7+1521 	 & 	 3.5 	 & 	 -4.46	 & 	 a 	 & 	  	  	  	 & 	   \\
J10368+509 	 & 	  LP 127-502 	 & 	 4.5 	 & 	 -4.5 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J10379+127 	 & 	  LP 490-042 	 & 	 3.0 	 & 	 0.25 $\pm$ 0.24 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J10384+485 	 & 	  LP 167-071 	 & 	 3.0 	 & 	 -3.54	 & 	 c 	 & 	$<$ 20.0 	 	  	 & 	 6  \\
J10385+354 	 & 	  LP 262-400 	 & 	 2.5 	 & 	 -0.61	 & 	 a 	 & 	  	  	  	 & 	   \\
J10389+250 	 & 	  StKM 1-873 	 & 	 2.0 	 & 	 -0.03	 & 	 a 	 & 	  	  	  	 & 	   \\
J10396-069 	 & 	  GJ 399 	 & 	 2.5 	 & 	 0.29 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J10403+015 	 & 	  TYC 254-88-1 	 & 	 1.0 	 & 	 -0.46	 & 	 a 	 & 	  	  	  	 & 	   \\
J10416+376 	 & 	  GJ 1134 	 & 	 4.5 	 & 	 0.297	 & 	 c 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J10430-092 	 & 	  WT 1827 AB 	 & 	 5.5 	 & 	 -1.7 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J10443+124 	 & 	  LP 490-063 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J10448+324 	 & 	  LP 316-604 A 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J10453+385 	 & 	  BD+39 2376 	 & 	 0.5 	 & 	 -0.47	 & 	 a 	 & 	  	  	  	 & 	   \\
J10456-191 	 & 	  BD-18 3019 	 & 	 0.5 	 & 	 0.45 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J10460+096 	 & 	  G 044-035 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J10474+025 	 & 	  Ross 895 	 & 	 2.0 	 & 	 -0.29	 & 	 a 	 & 	  	  	  	 & 	   \\
J10482-113 	 & 	  LP 731-058 	 & 	 6.5 	 & 	 -2.452 $\pm$ 0.056 	 & 	 b 	 & 	 = 2.1 $\pm$ 1.1 	 & 	 1  \\
J10485+191 	 & 	  LP 431-069 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J10497+355 	 & 	  GJ 1138 AB 	 & 	 4.5 	 & 	 0.268	 & 	 c 	 & 	$<$ 4.0	   	 & 	 5  \\
J10504+331 	 & 	  G 119-037 	 & 	 4.0 	 & 	 0.04 $\pm$ 0.17 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J10506+517 	 & 	  LP 128-032 	 & 	 3.5 	 & 	 -6.09	 & 	 c 	 & 	  	  	  	 & 	   \\
J10508+068 	 & 	  EE Leo 	 & 	 4.0 	 & 	 -0.068 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J10513+361 	 & 	  LP 263-035 	 & 	 3.0 	 & 	 -4.55	 & 	 c 	 & 	  	  	  	 & 	   \\
J10520+005 	 & 	  G 045-011 ABC 	 & 	 4.5 	 & 	 -5.43	 & 	 c 	 & 	  	  	  	 & 	   \\
J10520+139 	 & 	  GJ 403 	 & 	 3.5 	 & 	 0.13 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J10522+059 	 & 	  NLTT 25568 	 & 	 5.0 	 & 	 -6.837	 & 	 c 	 & 	 = 19.1 $\pm$ 0.2 	 & 	 7  \\
J10546-073 	 & 	  LP 671-008 	 & 	 4.0 	 & 	 0.03 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 2.3 	  	  	 & 	 15 & -5.65 \\
J10555-093 	 & 	  LP 671-010 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J10563+042 	 & 	  2M J10562225+0415459 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J10564+070 	 & 	  CN Leo 	 & 	 6.0 	 & 	 -7.699 $\pm$ 0.048 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J10576+695 	 & 	  BD+70 639 	 & 	 0.0 	 & 	 -0.71	 & 	 a 	 & 	  	  	  	 & 	   \\
J10584-107 	 & 	  LP 731-076 	 & 	 5.0 	 & 	 -6.1 $\pm$ 0.7 	 & 	 e 	 & 	 = 3.2 $\pm$ 1.5 	 & 	 1  \\
J11000+228 	 & 	  Ross 104 	 & 	 2.5 	 & 	 -0.006 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J11003+728 	 & 	  LP 037-257 	 & 	 2.0 	 & 	 -0.51	 & 	 a 	 & 	  	  	  	 & 	   \\
J11008+120 	 & 	  2E 2371 	 & 	 5.0 	 & 	 -3.64	 & 	 c 	 & 	  	  	  	 & 	   \\
J11013+030 	 & 	  G 045-027 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J11014+568 	 & 	  StKM 1-902 	 & 	 1.0 	 & 	 -0.57	 & 	 a 	 & 	  	  	  	 & 	   \\
J11023+165E 	 & 	  LP 431-071 	 & 	 1.0 	 & 	 0.55 $\pm$ 0.11 	 & 	 d 	 & 	  	  	  	 & 	   \\
J11023+165W 	 & 	  LP 431-070 	 & 	 1.0 	 & 	 0.37 $\pm$ 0.17 	 & 	 d 	 & 	  	  	  	 & 	   \\
J11026+219 	 & 	  DS Leo 	 & 	 2.0 	 & 	 -0.544 $\pm$ 0.001 	 & 	 b 	 & 	 = 2.6 $\pm$ 0.3 	 & 	 1  \\
J11030+037 	 & 	  Wolf 360 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J11031+152 	 & 	  LP 431-050 	 & 	 3.5 	 & 	 -1.19	 & 	 a 	 & 	  	  	  	 & 	   \\
J11031+366 	 & 	  LP 263-064 	 & 	 3.5 	 & 	 -7.83	 & 	 c 	 & 	  	  	  	 & 	   \\
J11033+359 	 & 	  Lalande 21185 	 & 	 1.5 	 & 	 -0.182 $\pm$ 0.007 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J11036+136 	 & 	  LP 491-051 	 & 	 4.0 	 & 	 -3.25 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3 & -4.28 \\
J11042+400 	 & 	  LP 214-026 	 & 	 0.0 	 & 	 -0.53	 & 	 a 	 & 	  	  	  	 & 	   \\
J11054+435 	 & 	  BD+44 2051A 	 & 	 1.0 	 & 	 -0.154 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J11055+435 	 & 	  WX UMa 	 & 	 5.5 	 & 	 -9.044 $\pm$ 0.073 	 & 	 b 	 & 	 = 8.3 $\pm$ 2.7 	 & 	 1  \\
J11055+450 	 & 	  G 176-008 	 & 	 0.0 	 & 	 0.54 $\pm$ 0.05 	 & 	 d 	 & 	  	  	  	 & 	   \\
J11057+102 	 & 	  LP 491-060 	 & 	 2.5 	 & 	 -0.85 $\pm$ 0.15 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J11075+437 	 & 	  HAT 141-00828 	 & 	 3.0 	 & 	 -1.12 $\pm$ 0.11 	 & 	 b 	 & 	  	  	  	 & 	   \\
J11081-052 	 & 	  GJ 1142 A 	 & 	 3.0 	 & 	 0.2 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	 	 3  \\
J11108+479 	 & 	  G 176-015 	 & 	 4.0 	 & 	 0.13 $\pm$ 0.041 	 & 	 m 	 & 	  	  	  	 & 	   \\
J11110+304 	 & 	  HD 97101 B 	 & 	 2.0 	 & 	 0.071 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J11113+434 	 & 	  GJ 414.1 AB 	 & 	 2.5 	 & 	 0.33 $\pm$ 0.11 	 & 	 d 	 & 	  	  	  	 & 	   \\
J11118+335 	 & 	  CW UMa 	 & 	 3.5 	 & 	 -4.196	 & 	 c 	 & 	  	  	  	 & 	   \\
J11126+189 	 & 	  StKM 1-928 	 & 	 1.5 	 & 	 -0.073 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1 & -4.90  \\
J11131+002 	 & 	  BD+01 2535 	 & 	 0.0 	 & 	 -0.47	 & 	 a 	 & 	  	  	  	 & 	   \\
J11151+734 	 & 	  HD 97584B 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J11152-181 	 & 	  LP 792-009 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J11152+194 	 & 	  G 056-026 	 & 	 3.5 	 & 	 0.15 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 3.0 	 	 & 	 3  \\
J11154+410 	 & 	  G 122-008 	 & 	 3.5 	 & 	 -0.46	 & 	 a 	 & 	  	  	  	 & 	   \\
J11159+553 	 & 	  StKM 1-932 	 & 	 0.5 	 & 	 -3.40	 & 	 c 	 & 	 = 30 	 & 	  	  	 19  \\
J11200+658 	 & 	  SZ UMa AB 	 & 	 0.0 	 & 	 0.441	 & 	 c 	 & 	$<$ 2.5 	 & 	  	  	 22  \\
J11201-104 	 & 	  LP 733-099 	 & 	 2.0 	 & 	 -3.3 $\pm$ 0.2 	 & 	 e 	 & 	 = 3.6 $\pm$ 0.4 	 & 	 1  \\
J11214-204 	 & 	  BD-19 3242B 	 & 	 2.5 	 & 	 -3.3 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J11216+061 	 & 	  GJ 1146 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J11231+258 	 & 	  LP 374-039 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	$<$ 2.5 	 & 	 	 7  \\
J11233+448 	 & 	  G 122-020 	 & 	 2.5 	 & 	 0.275 $\pm$ 0.016 	 & 	 m 	 & 	  	  	  	 & 	   \\
J11237+085 	 & 	  Wolf 386 	 & 	 0.5 	 & 	 0.4 $\pm$ 0.2 	 & 	 d 	 & 	 = 2.46 $\pm$ 0.3 	 & 	 4  \\
J11238+106 	 & 	  BPM 87356 	 & 	 0.5 	 & 	 -0.34	 & 	 a 	 & 	  	  	  	 & 	   \\
J11239-183 	 & 	  LP 792-020 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J11240+381 	 & 	  1RXS J112405.0+380809 	 & 	 4.5 	 & 	 -6.9 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J11247+675 	 & 	  Ross 448 	 & 	 1.0 	 & 	 -0.53	 & 	 a 	 & 	  	  	  	 & 	   \\
J11249+024 	 & 	  StKM 1-941 	 & 	 1.0 	 & 	 -0.39	 & 	 a 	 & 	  	  	  	 & 	   \\
J11254+782 	 & 	  G 253-050 	 & 	 2.0 	 & 	 0.328	 & 	 c 	 & 	  	  	  	 & 	   \\
J11266+379 	 & 	  HAT 183-00276 	 & 	 2.0 	 & 	 -0.57	 & 	 a 	 & 	  	  	  	 & 	   \\
J11276+039 	 & 	  BD+04 2470 	 & 	 0.0 	 & 	 -0.58	 & 	 a 	 & 	  	  	  	 & 	   \\
J11289+101 	 & 	  Wolf 398 	 & 	 3.5 	 & 	 0.1 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J11302+076 	 & 	  K2-18 	 & 	 2.5 	 & 	 0.056 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J11306-080 	 & 	  LP 672-042 	 & 	 3.5 	 & 	  0.00 $\pm$ 0.3 	 & 	 e 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J11307+549 	 & 	  StKM 1-950 	 & 	 1.0 	 & 	 -0.48	 & 	 a 	 & 	  	  	  	 & 	   \\
J11311-149 	 & 	  LP 732-035 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J11315+022 	 & 	  LP 552-068 	 & 	 2.5 	 & 	 -0.27	 & 	 a 	 & 	  	  	  	 & 	   \\
J11317+226 	 & 	  BD+23 2359 	 & 	 0.5 	 & 	 0.311	 & 	 c 	 & 	 = 3.0 $\pm$ 0.3 	 & 	 4  \\
J11351-056 	 & 	  LP 673-013 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J11355+389 	 & 	  G 122-034 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J11376+587 	 & 	  Ross 112 	 & 	 2.5 	 & 	 0.47 $\pm$ 0.4 	 & 	 d 	 & 	  	  	  	 & 	   \\
J11404+770 	 & 	  G 254-027 	 & 	 2.0 	 & 	 -0.62	 & 	 a 	 & 	  	  	  	 & 	   \\
J11417+427 	 & 	  Ross 1003 	 & 	 4.0 	 & 	 0.013 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J11420+147 	 & 	  Ross 115 	 & 	 3.0 	 & 	 0.06 $\pm$ 0.35 	 & 	 d 	 & 	  	  	  	 & 	   \\
J11421+267 	 & 	  Ross 905 	 & 	 2.5 	 & 	 0.00	 & 	 b 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J11433+253 	 & 	  LTT 13220 	 & 	 4.0 	 & 	 -5.72	 & 	 c 	 & 	  	  	  	 & 	   \\
J11451+183 	 & 	  LP 433-047 	 & 	 4.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J11467-140 	 & 	  GJ 443 	 & 	 3.0 	 & 	 0.18 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1 & -4.84  \\
J11470+700 	 & 	  G 236-081 	 & 	 4.0 	 & 	 -5.94	 & 	 c 	 & 	  	  	  	 & 	   \\
J11474+667 	 & 	  1RXS J114728.8+664405 	 & 	 5.0 	 & 	 -9.357 $\pm$ 0.079 	 & 	 b 	 & 	 = 2.7 $\pm$ 1.5 	 & 	 1  \\
J11476+002 	 & 	  LP 613-049 A 	 & 	 4.0 	 & 	 -4.08 $\pm$ 0.12 	 & 	 b 	 & 	 = 2.3 $\pm$ 1.2 	 & 	 1  \\
J11476+786 	 & 	  GJ 445 	 & 	 3.5 	 & 	 0.052 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J11477+008 	 & 	  FI Vir 	 & 	 4.0 	 & 	 -0.093 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J11483-112 	 & 	  LP 733-024 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J11485+076 	 & 	  G 010-052 	 & 	 3.5 	 & 	 -6.2 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J11496+220 	 & 	  BPM 87650 	 & 	 0.0 	 & 	 -0.60	 & 	 a 	 & 	  	  	  	 & 	   \\
J11509+483 	 & 	  GJ 1151 	 & 	 4.5 	 & 	 -0.191 $\pm$ 0.007 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J11511+352 	 & 	  BD+36 2219 	 & 	 1.5 	 & 	 -0.205 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J11519+075 	 & 	  RX J1151.9+0731 	 & 	 2.5 	 & 	 -1.55	 & 	 a 	 & 	  	  	  	 & 	   \\
J11521+039 	 & 	  StM 162 	 & 	 4.0 	 & 	 0.11 $\pm$ 0.05 	 & 	 b 	 & 	 = 3.1 	 & 	  	  	 3 & -5.22  \\
J11529+244 	 & 	  G 121-028 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	 = 3.8 $\pm$ 0.7 	 & 	 7  \\
J11532-073 	 & 	  GJ 452 	 & 	 2.5 	 & 	 0.28 $\pm$ 0.04 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J11533+430 	 & 	  TYC 3016-577-1 	 & 	 1.0 	 & 	 -0.53	 & 	 a 	 & 	  	  	  	 & 	   \\
J11538+069 	 & 	  LP 553-059 	 & 	 6.0 	 & 	 -0.67	 & 	 c 	 & 	  	  	  	 & 	   \\
J11541+098 	 & 	  Ross 119 	 & 	 3.5 	 & 	 -0.71 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 3.0  	  	 & 	 3  \\
J11549-021 	 & 	  2M J11545693-0206091 	 & 	 3.0 	 & 	 0.2 $\pm$ 0.1 	 & 	 b 	 & 	  	  	  	 & 	   \\
J11551+009 	 & 	  Ross 129 	 & 	 1.5 	 & 	 0.52 $\pm$ 0.06 	 & 	 d 	 & 	 = 2.19 $\pm$ 0.3 	 & 	 4  \\
J11557-189 	 & 	  LP 793-044 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J11557-227 	 & 	  LP 851-346 	 & 	 7.5 	 & 	 -4.10	 & 	 o 	 & 	 = 33 $\pm$ 3 	 & 	 15  \\
J11575+118 	 & 	  Ross 122 	 & 	 2.0 	 & 	 0.49 $\pm$ 0.07 	 & 	 d 	 & 	 = 2.31 $\pm$ 0.3 	 & 	 4  \\
J11582+425 	 & 	  G 122-058 	 & 	 4.0 	 & 	 0.12 $\pm$ 0.062 	 & 	 m 	 & 	  	  	  	 & 	   \\
J11585+595 	 & 	  G 197-038 	 & 	 0.0 	 & 	 -0.47	 & 	 a 	 & 	  	  	  	 & 	   \\
J11589+426 	 & 	  G 122-060 	 & 	 1.5 	 & 	 0.48 $\pm$ 0.22 	 & 	 d 	 & 	  	  	  	 & 	   \\
J12006-138 	 & 	  LP 734-011 A 	 & 	 3.5 	 & 	 0.2 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J12016-122 	 & 	  LTT 4484 	 & 	 3.0 	 & 	 0.31 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J12023+285 	 & 	  GJ 455 	 & 	 2.5 	 & 	 -1.2	 & 	 c 	 & 	  	  	  	 & 	   \\
J12054+695 	 & 	  Ross 689 	 & 	 4.0 	 & 	 -0.056 $\pm$ 0.007 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J12057+784 	 & 	  LSPM J1205+7825 	 & 	 2.5 	 & 	 -0.41	 & 	 a 	 & 	  	  	  	 & 	   \\
J12063-132 	 & 	  StM 164 	 & 	 3.5 	 & 	 -0.49	 & 	 i 	 & 	  	  	  	 & 	   \\
J12093+210 	 & 	  StM 165 	 & 	 2.5 	 & 	 -0.7 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J12100-150 	 & 	  LP 734-032 	 & 	 3.5 	 & 	 0.031 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  & -5.05 \\
J12104-131 	 & 	  LP 734-034 	 & 	 4.5 	 & 	 -3.5 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J12109+410 	 & 	  G 123-008 	 & 	 0.0 	 & 	 -0.46	 & 	 a 	 & 	  	  	  	 & 	   \\
J12111-199 	 & 	  LTT 4562 	 & 	 3.0 	 & 	 0.30	 & 	 c 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J12112-199 	 & 	  LP 794-031 	 & 	 3.5 	 & 	 0.13 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J12121+488 	 & 	  G 122-074 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J12122+714 	 & 	  LP 039-066 	 & 	 3.0 	 & 	 -0.62	 & 	 a 	 & 	  	  	  	 & 	   \\
J12123+544N 	 & 	  BD+55 1519 B 	 & 	 3.0 	 & 	 0.1 $\pm$ 0.15 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J12123+544S 	 & 	  HD 238090 	 & 	 0.0 	 & 	 -0.041 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J12124+121 	 & 	  2M J12122605+1211381 	 & 	 2.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J12124+396 	 & 	  G 123-013 AB 	 & 	 1.0 	 & 	 0.49 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J12133+166 	 & 	  IV Com 	 & 	 1.0 	 & 	 0.464	 & 	 c 	 & 	  	  	  	 & 	   \\
J12142+006 	 & 	  GJ 1154 A 	 & 	 5.0 	 & 	 -5.89	 & 	 c 	 & 	 = 5.2 $\pm$ 2 	 & 	 10  \\
J12144+245 	 & 	  G 059-007 	 & 	 2.0 	 & 	 0.45 $\pm$ 0.08 	 & 	 d 	 & 	  	  	  	 & 	   \\
J12151+487 	 & 	  BD+49 2126 	 & 	 0.5 	 & 	 -0.39	 & 	 a 	 & 	  	  	  	 & 	   \\
J12154+391 	 & 	  G 123-016 	 & 	 1.5 	 & 	 0.32 $\pm$ 0.16 	 & 	 d 	 & 	  	  	  	 & 	   \\
J12156+526 	 & 	  StKM 2-809 	 & 	 4.0 	 & 	 -5.624 $\pm$ 0.011 	 & 	 b 	 & 	 = 35.8 $\pm$ 2.1 	 & 	 1  \\
J12162+508 	 & 	  RX J1216.2+5053 	 & 	 4.0 	 & 	 -7.6 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J12168+029 	 & 	  GJ 1155 AB 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J12168+248 	 & 	  2M J12165262+2451052 	 & 	 1.5 	 & 	 -0.42	 & 	 a 	 & 	  	  	  	 & 	   \\
J12169+311 	 & 	  Sand 39 	 & 	 3.5 	 & 	 -5.16	 & 	 c 	 & 	  	  	  	 & 	   \\
J12189+111 	 & 	  GL Vir 	 & 	 5.0 	 & 	 -5.836 $\pm$ 0.013 	 & 	 b 	 & 	 = 15.5 $\pm$ 1.2 	 & 	 1  \\
J12191+318 	 & 	  LP 320-626 	 & 	 4.0 	 & 	 -0.23 $\pm$ 0.15 	 & 	 b 	 & 	  	  	  	 & 	   \\
J12194+283 	 & 	  Wolf 408 	 & 	 0.0 	 & 	 0.586	 & 	 c 	 & 	$<$ 3.0 	 & 	  	 	 25  \\
J12198+527 	 & 	  StKM 1-1007 	 & 	 0.0 	 & 	 -0.10	 & 	 a 	 & 	$<$ 3.8 	 & 	  	  	 9  \\
J12199+364 	 & 	  G 123-036 	 & 	 1.0 	 & 	 -0.48	 & 	 a 	 & 	 = 20.33 $\pm$ 3.64 	 & 	 26  \\
J12204+005 	 & 	  BD+01 2684 AB 	 & 	 0.0 	 & 	 0.351	 & 	 c 	 & 	$<$ 2.5 	  	  	 & 	 7  \\
J12217+682 	 & 	  G 237-061 	 & 	 3.0 	 & 	 -0.42	 & 	 a 	 & 	  	  	  	 & 	   \\
J12223+251 	 & 	  Wolf 409 	 & 	 0.0 	 & 	 0.56 $\pm$ 0.05 	 & 	 d 	 & 	  	  	  	 & 	   \\
J12225+123 	 & 	  BD+28 2110 	 & 	 0.0 	 & 	 -0.58	 & 	 a 	 & 	  	  	  	 & 	   \\
J12228-040 	 & 	  G 013-033 	 & 	 4.5 	 & 	 -6.5 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J12230+640 	 & 	  Ross 690 	 & 	 3.0 	 & 	 0.037 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J12235+279 	 & 	  Wolf 411 	 & 	 0.0 	 & 	 -0.41	 & 	 a 	 & 	  	  	  	 & 	   \\
J12235+671 	 & 	  G 237-064 AB 	 & 	 2.5 	 & 	 0.225	 & 	 c 	 & 	  	  	  	 & 	   \\
J12238+125 	 & 	  HD 107888 	 & 	 0.0 	 & 	 -0.82	 & 	 a 	 & 	$<$ 3.0 	 & 	  	  	 25  \\
J12248-182 	 & 	  Ross 695 	 & 	 2.0 	 & 	 0.19 $\pm$ 0.05 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1 & -5.24 \\
J12274+374 	 & 	  G 148-061 	 & 	 1.5 	 & 	 -0.47	 & 	 a 	 & 	 = 23.9 $\pm$ 2.69 	 & 	 26  \\
J12277-032 	 & 	  LP 615-149 	 & 	 3.5 	 & 	 0.16 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -5.72 \\
J12288-106N 	 & 	  Ross 948 A 	 & 	 2.0 	 & 	 -0.566	 & 	 c 	 & 	  	  	  	 & 	   \\
J12288-106S 	 & 	  Ross 948 B 	 & 	 2.0 	 & 	 -0.566	 & 	 c 	 & 	  	  	  	 & 	   \\
J12289+084 	 & 	  Wolf 414 AB 	 & 	 3.5 	 & 	 0.326	 & 	 c 	 & 	  	  	  	 & 	   \\
J12290+417 	 & 	  G 123-035 	 & 	 3.5 	 & 	 -2.03 $\pm$ 0.15 	 & 	 b 	 & 	  	  	  	 & 	   \\
J12292+535 	 & 	  GJ 1159 A 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J12294+229 	 & 	  LP 377-100 	 & 	 4.0 	 & 	 -1.82	 & 	 c 	 & 	  	  	  	 & 	   \\
J12299-054E 	 & 	  LP 675-077 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J12299-054W 	 & 	  LP 675-076 	 & 	 3.5 	 & 	 0.09 $\pm$ 0.11 	 & 	 b 	 & 	  	  	  	 & 	   \\
J12312+086 	 & 	  BD+09 2636 	 & 	 0.5 	 & 	 0.003 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1 & -4.66 \\
J12323+315 	 & 	  LP 321-035 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J12324+203 	 & 	  StKM 1-1021 	 & 	 2.5 	 & 	 -3.54	 & 	 c 	 & 	  	  	  	 & 	   \\
J12327+682 	 & 	  LP 039-249 	 & 	 0.0 	 & 	 -0.75	 & 	 a 	 & 	  	  	  	 & 	   \\
J12332+090 	 & 	  FL Vir AB 	 & 	 5.0 	 & 	 -4.53	 & 	 c 	 & 	  	  	  	 & 	   \\
J12349+322 	 & 	  2M J12345401+3214279 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J12350+098 	 & 	  GJ 476 	 & 	 2.5 	 & 	 0.121 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J12363-043 	 & 	  LP 675-019 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J12364+352 	 & 	  G 123-045 	 & 	 4.5 	 & 	 -1.7 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J12368-019 	 & 	  2M J12365214-0159007 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J12373-208 	 & 	  LP 795-038 	 & 	 4.0 	 & 	 0.16 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 2.0 	  	 & 	 1 & -5.24  \\
J12387-043 	 & 	  GJ 1162 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J12388+116 	 & 	  Wolf 433 	 & 	 3.0 	 & 	 -0.088 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J12390+470 	 & 	  G 123-049 	 & 	 2.0 	 & 	 -1.77	 & 	 c 	 & 	  	  	  	 & 	   \\
J12397+255 	 & 	  LP 377-036 	 & 	 4.5 	 & 	 -3.2 $\pm$ 0.44 	 & 	 l 	 & 	  	  	  	 & 	   \\
J12416+482 	 & 	  G 198-071A 	 & 	 1.0 	 & 	 0.43 $\pm$ 0.14 	 & 	 d 	 & 	  	  	  	 & 	   \\
J12417+567 	 & 	  RX J1241.7+5645 	 & 	 3.5 	 & 	 -5 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J12428+418 	 & 	  G 123-055 	 & 	 4.0 	 & 	 -2.406 $\pm$ 0.013 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J12436+251 	 & 	  Sand 128 	 & 	 3.0 	 & 	 -0.51 $\pm$ 0.24 	 & 	 d 	 & 	  	  	  	 & 	   \\
J12440-111 	 & 	  LP 735-029 	 & 	 4.5 	 & 	 -4.4 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J12470+466 	 & 	  Ross 991 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J12471-035 	 & 	  LP 616-013 	 & 	 3.0 	 & 	 0.06 $\pm$ 0.12 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J12479+097 	 & 	  Wolf 437 	 & 	 3.5 	 & 	 0.046 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J12481+472 	 & 	  G 123-061 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J12485+495 	 & 	  RX J1248.5+4933 	 & 	 3.5 	 & 	 -5.14 $\pm$ 0.19 	 & 	 b 	 & 	 = 20.9 	  	  	 & 	 3  \\
J12490+661 	 & 	  DP Dra AabB 	 & 	 3.0 	 & 	 -0.20	 & 	 c 	 & 	 $<$ 2.0 $\pm$ 0.3 	 & 	 27  \\
J12495+094 	 & 	  Wolf 439 	 & 	 3.5 	 & 	 -1.11	 & 	 c 	 & 	  	  	  	 & 	   \\
J12505+269 	 & 	  LTT 13677 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J12513+221 	 & 	  GJ 1166A 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J12576+352E 	 & 	  BF CVn 	 & 	 1.5 	 & 	 -1.36	 & 	 c 	 & 	 = 8.4 $\pm$ 0.3 	 & 	 4  \\
J12576+352W 	 & 	  BD+36 2322B 	 & 	 4.0 	 & 	 -5.6 $\pm$ 0.4 	 & 	 b 	 & 	 $<$ 10.0 & 14  \\
J12583+405 	 & 	  LP 041-165 	 & 	 1.5 	 & 	 -0.28	 & 	 a 	 & 	  	  	  	 & 	   \\
J12594+077 	 & 	  LP 556-064 	 & 	 5.0 	 & 	 -0.786 $\pm$ 0.049 	 & 	 m 	 & 	  	  	  	 & 	   \\
J13000-056 	 & 	  Ross 972 	 & 	 3.0 	 & 	 0.09 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3 & -4.90 \\
J13005+056 	 & 	  FN Vir 	 & 	 4.5 	 & 	 -5.95 $\pm$ 0.16 	 & 	 b 	 & 	 = 16.6 $\pm$ 1.5 	 & 	 1 & -4.52 \\
J13007+123 	 & 	  DT Vir AB 	 & 	 2.0 	 & 	 -1.087	 & 	 c 	 & 	 = 9.75 $\pm$ 0.3 	 & 	 4  \\
J13019+335 	 & 	  G 164-038 	 & 	 1.0 	 & 	 -0.59	 & 	 a 	 & 	  	  	  	 & 	   \\
J13027+415 	 & 	  G 123-084 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13047+559 	 & 	  GJ 497 	 & 	 0.5 	 & 	 -0.56	 & 	 a 	 & 	  	  	  	 & 	   \\
J13054+371 	 & 	  G 164-042 	 & 	 2.5 	 & 	 0.29	 & 	 c 	 & 	  	  	  	 & 	   \\
J13068+308 	 & 	  Sand 214 	 & 	 5.0 	 & 	 -0.128 $\pm$ 0.052 	 & 	 m 	 & 	  	  	  	 & 	   \\
J13084+169 	 & 	  MCC 686 	 & 	 1.0 	 & 	 0.49 $\pm$ 0.08 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13088+163 	 & 	  LP 437-012 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J13089+490 	 & 	  StKM 1-1049 	 & 	 0.5 	 & 	 0.45 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13095+289 	 & 	  GJ 1167A 	 & 	 4.0 	 & 	 -4.64	 & 	 c 	 & 	  	  	  	 & 	   \\
J13102+477 	 & 	  G 177-025 	 & 	 5.0 	 & 	 -3.013 $\pm$ 0.015 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J13113+285 	 & 	  LP 322-936 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J13118+253 	 & 	  LP 378-688 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J13130+201 	 & 	  GJ 1168 	 & 	 3.5 	 & 	 0.09 $\pm$ 0.2 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13140+038 	 & 	  G 062-018 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J13142+792 	 & 	  LP 021-095 	 & 	 1.0 	 & 	 -0.51	 & 	 a 	 & 	  	  	  	 & 	   \\
J13143+133 	 & 	  NLTT 33370 AB 	 & 	 6.0 	 & 	 -8.3 $\pm$ 0.4 	 & 	 b 	 & 	  	  	  	 & 	   \\
J13165+278 	 & 	  GJ 1169 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J13167-123 	 & 	  LP 737-014 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13168+170 	 & 	  HD 115404B 	 & 	 0.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13168+231 	 & 	  LP 378-924 	 & 	 1.5 	 & 	 0.31 $\pm$ 0.18 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13179+362 	 & 	  G 164-062 	 & 	 1.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13180+022 	 & 	  G 062-028 	 & 	 3.5 	 & 	 0.11 $\pm$ 0.15 	 & 	 b 	 & 	 = 3.6 	  	  	 & 	 3  \\
J13182+733 	 & 	  2M J13181352+7322073 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13195+351E 	 & 	  BD+35 2436B 	 & 	 3.0 	 & 	 0.2 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J13195+351W 	 & 	  BD+35 2436Aab 	 & 	 0.5 	 & 	 0.35 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J13196+333 	 & 	  Ross 1007 	 & 	 1.5 	 & 	 0.0 $\pm$ 0 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J13197+477 	 & 	  BD+48 2108Aab 	 & 	 0.5 	 & 	 0.458	 & 	 c 	 & 	  	  	  	 & 	   \\
J13209+342 	 & 	  BD+35 2439 	 & 	 1.0 	 & 	 -0.061 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J13215+035 	 & 	  LSPM J1321+0332 	 & 	 1.0 	 & 	 -0.51	 & 	 a 	 & 	  	  	  	 & 	   \\
J13215+037 	 & 	  LP 557-059 	 & 	 1.0 	 & 	 0.46 $\pm$ 0.18 	 & 	 d 	 & 	 $<$ 2.0 $\pm$ 0.3 	 & 	 4  \\
J13229+244 	 & 	  Ross 1020 	 & 	 4.0 	 & 	 -0.036 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J13235+292 	 & 	  BD+29 2405 	 & 	 0.0 	 & 	 0.69 $\pm$ 0.06 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13239+694 	 & 	  LP 040-109 	 & 	 0.0 	 & 	 -0.6	 & 	 a 	 & 	  	  	  	 & 	   \\
J13247-050 	 & 	  G 014-052 	 & 	 4.0 	 & 	 -1.2 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13251-114 	 & 	  2M J13251172-1126368 	 & 	 3.0 	 & 	 -1.6 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13254+377 	 & 	  BD+38 2445 	 & 	 0.0 	 & 	 -0.54	 & 	 a 	 & 	  	  	  	 & 	   \\
J13260+275 	 & 	  GUVVJ132602.6+273502.3 	 & 	 3.0 	 & 	 -2 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13282+300 	 & 	  BD+30 2400 	 & 	 0.0 	 & 	 -0.45	 & 	 a 	 & 	  	  	  	 & 	   \\
J13283-023E 	 & 	  Ross 486B 	 & 	 4.0 	 & 	 0.11 $\pm$ 0.13 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J13283-023W 	 & 	  Ross 486A 	 & 	 3.0 	 & 	 0.25 $\pm$ 0.04 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  & -5.21 \\
J13293+114 	 & 	  GJ 513 	 & 	 3.5 	 & 	 0.23 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J13294-143 	 & 	  1RXS J132923.9-142206 	 & 	 3.5 	 & 	 -6.1 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13299+102 	 & 	  BD+11 2576 	 & 	 0.5 	 & 	 -0.012 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J13300-087 	 & 	  Wolf 485B 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J13317+292 	 & 	  DG CVn AB 	 & 	 4.0 	 & 	 -9	 & 	 c 	 & 	 = 55.5 $\pm$ 8.4 	 & 	 15  \\
J13318+233 	 & 	  G 150-007 	 & 	 2.0 	 & 	 -0.02 $\pm$ 0.29 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13319+311 	 & 	  BD+31 2500 	 & 	 0.0 	 & 	 -0.42	 & 	 a 	 & 	  	  	  	 & 	   \\
J13326+309 	 & 	  LP 323-169 	 & 	 4.5 	 & 	 -5.3 $\pm$ 0.4 	 & 	 e 	 & 	 = 30.0 	  	  	 & 	 6  \\
J13327+168 	 & 	  VW Com AB 	 & 	 2.5 	 & 	 -0.04 $\pm$ 0.12 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13335+704 	 & 	  2M J13333371+7029412 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13343+046 	 & 	  BD+05 2767 	 & 	 0.0 	 & 	 0.545 $\pm$ 0.028 	 & 	 b 	 & 	 = 4.0 	  	  	 & 	 3  & -4.54 \\
J13348+201 	 & 	  LP 379-062 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J13348+745 	 & 	  LP 021-568 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J13358+146 	 & 	  G 150-017 	 & 	 2.5 	 & 	 -0.47	 & 	 a 	 & 	  	  	  	 & 	   \\
J13369+229 	 & 	  Ross 1021 	 & 	 2.5 	 & 	 0.38 $\pm$ 0.17 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13376+481 	 & 	  BD+48 2138C 	 & 	 4.0 	 & 	 -4.55	 & 	 c 	 & 	  	  	  	 & 	   \\
J13378+481 	 & 	  BD+48 2138 	 & 	 0.0 	 & 	 -0.33	 & 	 a 	 & 	$<$ 8.2 	 & 	  	  	 2  \\
J13386-115 	 & 	  2M J13384087-1132077 	 & 	 4.5 	 & 	 -6.4 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13386+258 	 & 	  Ross 1022 	 & 	 3.0 	 & 	 0.2 $\pm$ 0.4 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J13388-022 	 & 	  Ross 488 	 & 	 2.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J13394+461 	 & 	  BD+46 1889 	 & 	 1.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	$<$ 3.0 	  	  	 & 	 25  \\
J13401+437 	 & 	  Ross 1026 	 & 	 3.5 	 & 	 0.04 $\pm$ 0.21 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J13413-091 	 & 	  2M J13412122-0907171 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13414+489 	 & 	  StM 186 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13415+148 	 & 	  LTT 18344 	 & 	 1.0 	 & 	 0.37 $\pm$ 0.22 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13417+582 	 & 	  StM 187 	 & 	 3.5 	 & 	 -1.9 $\pm$ 0.5 	 & 	 b 	 & 	 = 4.3 	  	  	 & 	 3  \\
J13421-160 	 & 	  LP 798-025 	 & 	 4.0 	 & 	 -3.97	 & 	 c 	 & 	  	  	  	 & 	   \\
J13427+332 	 & 	  Ross1015 	 & 	 3.5 	 & 	 0.027 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J13430+090 	 & 	  G 063-050 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J13434+111 	 & 	  TYC 896-760-1 	 & 	 0.5 	 & 	 -0.54	 & 	 a 	 & 	  	  	  	 & 	   \\
J13444+516 	 & 	  Ross 492 AB 	 & 	 2.0 	 & 	 0.16 $\pm$ 0.14 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13445+249 	 & 	  LP 379-098 	 & 	 1.0 	 & 	 -0.53	 & 	 a 	 & 	  	  	  	 & 	   \\
J13450+176 	 & 	  BD+18 2776 	 & 	 1.0 	 & 	 0.01 $\pm$ 0.015 	 & 	 b 	 & 	 = 2.3 $\pm$ 0.4 	 & 	 1  \\
J13455+609 	 & 	  MCC 699 	 & 	 0.5 	 & 	 -0.6	 & 	 a 	 & 	  	  	  	 & 	   \\
J13457+148 	 & 	  HD 119850 	 & 	 1.5 	 & 	 -0.016 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1 & -4.94 \\
J13458-179 	 & 	  LP 798-034 	 & 	 3.5 	 & 	 0.14 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  & -5.14 \\
J13477+214 	 & 	  BD+22 2632 	 & 	 0.0 	 & 	 -0.3	 & 	 a 	 & 	  	  	  	 & 	   \\
J13482+236 	 & 	  GJ 1179 A 	 & 	 5.5 	 & 	 -0.119 $\pm$ 0.044 	 & 	 m 	 & 	  	  	  	 & 	   \\
J13485+563 	 & 	  Ross 493 	 & 	 1.5 	 & 	 -0.68	 & 	 a 	 & 	  	  	  	 & 	   \\
J13488+041 	 & 	  Wolf 1494 	 & 	 4.0 	 & 	 -5.81	 & 	 c 	 & 	$<$ 2.0 	  	 & 	 6  \\
J13490+026 	 & 	  Wolf 1495 	 & 	 1.5 	 & 	 0.3 $\pm$ 0.2 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13503-216 	 & 	  LP 798-041 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13507-216 	 & 	  LP 798-044 	 & 	 3.0 	 & 	 0.37 $\pm$ 0.11 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13508+367 	 & 	  Ross 1019 	 & 	 3.5 	 & 	 -0.073 $\pm$ 0.028 	 & 	 m 	 & 	  	  	  	 & 	   \\
J13518+127 	 & 	  RX J1351.8+1247 	 & 	 2.0 	 & 	 -1.18	 & 	 a 	 & 	$<$ 20.0 	  	  	 & 	 6  \\
J13526+144 	 & 	  G 150-046 	 & 	 2.0 	 & 	 0.35 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -4.81 \\
J13528+656 	 & 	  LP 066-278 	 & 	 1.0 	 & 	 0.34 $\pm$ 0.2 	 & 	 d 	 & 	  	  	  	 & 	   \\
J13528+668 	 & 	  LP 066-274 	 & 	 5.0 	 & 	 -0.105 $\pm$ 0.06 	 & 	 m 	 & 	  	  	  	 & 	   \\
J13529+536 	 & 	  LP 097-259 	 & 	 1.0 	 & 	 -0.63	 & 	 a 	 & 	  	  	  	 & 	   \\
J13534+129 	 & 	  BD+13 2721 	 & 	 0.0 	 & 	 -0.65	 & 	 a 	 & 	  	  	  	 & 	   \\
J13536+776 	 & 	  RX J1353.6+7737 	 & 	 4.0 	 & 	 -3.917 $\pm$ 0.018 	 & 	 b 	 & 	 = 8.8 $\pm$ 0.2 	 & 	 1  \\
J13537+521 	 & 	  2M J13534589+5210298AB 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13537+788 	 & 	  LTT 18361 	 & 	 0.0 	 & 	 0.53	 & 	 c 	 & 	  	  	  	 & 	   \\
J13582-120 	 & 	  LP 739-002 	 & 	 4.5 	 & 	 0.0 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13582+125 	 & 	  Ross 837 	 & 	 3.0 	 & 	 0.04 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 2.0 	 & 	  	  	 1  \\
J13583-132 	 & 	  LP 739-003 	 & 	 4.0 	 & 	 -1.9 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J13587-000 	 & 	  LP 619-009 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J13591-198 	 & 	  LP 799-007 	 & 	 4.0 	 & 	 -4.01	 & 	 c 	 & 	 = 3 $\pm$ 0.7 	 & 	 1  \\
J14010-026 	 & 	  HD 122303 	 & 	 1.0 	 & 	 -0.048 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J14019+154 	 & 	  GJ 536.1 	 & 	 0.0 	 & 	 -0.33	 & 	 a 	 & 	  	  	  	 & 	   \\
J14019+432 	 & 	  2M J14015879+4316427 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J14023+136 	 & 	  MCC 150 	 & 	 0.5 	 & 	 0.492	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J14024-210 	 & 	  LP 799-014 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J14025+463N 	 & 	  BD+47 2112A 	 & 	 0.5 	 & 	 0.3	 & 	 c 	 & 	 = 3.6 $\pm$ 0.3 	 & 	 4  \\
J14025+463S 	 & 	  BD+47 2112B 	 & 	 0.5 	 & 	 0.3	 & 	 c 	 & 	 = 3.6 $\pm$ 0.3 	 & 	 4  \\
J14039+242 	 & 	  LSPM J1403+2440 	 & 	 2.5 	 & 	 -0.41	 & 	 a 	 & 	  	  	  	 & 	   \\
J14041+207 	 & 	  BD+21 2602C 	 & 	 1.0 	 & 	 -0.03	 & 	 a 	 & 	  	  	  	 & 	   \\
J14062+693 	 & 	  NLTT 36313 	 & 	 3.0 	 & 	 0.28 $\pm$ 0.15 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J14082+805 	 & 	  BD+81 465 	 & 	 1.0 	 & 	 -0.011 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J14083+758 	 & 	  G 255-049 	 & 	 0.5 	 & 	 0.24 $\pm$ 0.11 	 & 	 d 	 & 	  	  	  	 & 	   \\
J14121-005 	 & 	  LP 619-049 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J14130-120 	 & 	  GQ Vir 	 & 	 4.5 	 & 	 -9.69 $\pm$ 0.1 	 & 	 b 	 & 	  	  	  	 & 	& -4.75   \\
J14142-153 	 & 	  LTT 5581 	 & 	 3.5 	 & 	 -12.13	 & 	 c 	 & 	  	  	  	 & 	   \\
J14144+234 	 & 	  LP 381-017 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J14152+450 	 & 	  Ross 992 	 & 	 3.0 	 & 	 -0.035 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J14153+153 	 & 	  TYC 1469-782 	 & 	 2.0 	 & 	 -0.18	 & 	 a 	 & 	  	  	  	 & 	   \\
J14155+046 	 & 	  GJ 1182 	 & 	 5.0 	 & 	 0.104 $\pm$ 0.097 	 & 	 b 	 & 	 = 6.8 $\pm$ 0.5 	 & 	 7  \\
J14157+594 	 & 	  LP 097-674 	 & 	 2.0 	 & 	 -0.38	 & 	 a 	 & 	  	  	  	 & 	   \\
J14159+362 	 & 	  G 165-058 	 & 	 3.5 	 & 	 -0.49	 & 	 a 	 & 	  	  	  	 & 	   \\
J14161+233 	 & 	  NLTT 36793 	 & 	 1.0 	 & 	 -0.38	 & 	 a 	 & 	  	  	  	 & 	   \\
J14170+105 	 & 	  LP 499-059 	 & 	 1.5 	 & 	 0.4 $\pm$ 0.08 	 & 	 d 	 & 	  	  	  	 & 	   \\
J14170+317 	 & 	  LP 325-015 AB 	 & 	 4.0 	 & 	 -4.516	 & 	 c 	 & 	  	  	  	 & 	   \\
J14171+088 	 & 	  2M J14170731+0851363 	 & 	 4.5 	 & 	 -0.2 $\pm$ 0.1 	 & 	 b 	 & 	  	  	  	 & 	   \\
J14173+454 	 & 	  RX J1417.3+4525 	 & 	 5.0 	 & 	 -3.849 $\pm$ 0.016 	 & 	 b 	 & 	 = 15.9 $\pm$ 1 	 & 	 1  \\
J14174+454 	 & 	  BD+46 1951 	 & 	 0.0 	 & 	 0.46 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 3.0 	 & 	  	 	 3  \\
J14175+025 	 & 	  RX J1417.5+0233 	 & 	 3.0 	 & 	 -2.5 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J14177+214 	 & 	  LP 381-094 	 & 	 1.0 	 & 	 -0.36	 & 	 a 	 & 	  	  	  	 & 	   \\
J14179-005 	 & 	  G 064-063 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J14189+386 	 & 	  LP 220-078 	 & 	 1.0 	 & 	 -0.53	 & 	 a 	 & 	  	  	  	 & 	   \\
J14191-073 	 & 	  Wolf 534 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J14194+029 	 & 	  NLTT 36959 	 & 	 5.0 	 & 	 -7.4 $\pm$ 0.7 	 & 	 e 	 & 	  	  	  	 & 	   \\
J14200+390 	 & 	  StKM 1- 1145 	 & 	 2.5 	 & 	 -5.64	 & 	 c 	 & 	 = 109.0 	 & 	  	 	 6  \\
J14201-096 	 & 	  Ross 848 	 & 	 3.5 	 & 	 0.229	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J14210+275 	 & 	  G 166-021 	 & 	 2.5 	 & 	 0.19 $\pm$ 0.08 	 & 	 d 	 & 	  	  	  	 & 	   \\
J14212-011 	 & 	  LP 620-003 	 & 	 3.5 	 & 	 0.23 $\pm$ 0.14 	 & 	 d 	 & 	  	  	  	 & 	   \\
J14215-079 	 & 	  2M J14213406-0755165 	 & 	 4.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J14219+376 	 & 	  LP 270-068 	 & 	 1.5 	 & 	 -0.43	 & 	 a 	 & 	  	  	  	 & 	   \\
J14227+164 	 & 	  NLTT 37131 	 & 	 5.0 	 & 	 -6.4 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J14231-222 	 & 	  LP 857-029 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J14249+088 	 & 	  LP 500-019 	 & 	 2.5 	 & 	 0.39 $\pm$ 0.11 	 & 	 d 	 & 	  	  	  	 & 	   \\
J14251+518 	 & 	  tet Boo B 	 & 	 2.5 	 & 	 0.009 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J14255-118 	 & 	  2M J14253413-1148515 	 & 	 4.0 	 & 	 -2 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J14257+236E 	 & 	  BD+24 2733B 	 & 	 0.5 	 & 	 0.032 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J14257+236W 	 & 	  BD+24 2733A 	 & 	 0.0 	 & 	 -0.071 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J14259+142 	 & 	  StKM 1-1155 	 & 	 0.0 	 & 	 -3.01	 & 	 a 	 & 	  	  	  	 & 	   \\
J14269+241 	 & 	  LSPM J1426+2408 	 & 	 1.0 	 & 	 -0.21	 & 	 a 	 & 	  	  	  	 & 	   \\
J14279-003N 	 & 	  GJ 1183B 	 & 	 4.5 	 & 	 -6.22	 & 	 c 	 & 	  	  	  	 & 	   \\
J14279-003S 	 & 	  GJ 1183A 	 & 	 4.5 	 & 	 -12.42	 & 	 c 	 & 	  	  	  	 & 	   \\
J14280+139 	 & 	  LP 500-035 	 & 	 7.5 	 & 	 -0.76 $\pm$ 0.73 	 & 	 l 	 & 	  	  	  	 & 	   \\
J14282+053 	 & 	  LP 560-026 	 & 	 3.5 	 & 	 -0.63	 & 	 a 	 & 	  	  	  	 & 	   \\
J14283+053 	 & 	  LP 560-027 	 & 	 3.0 	 & 	 0.21 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	  	 & 	 3 & -5.58 \\
J14294+155 	 & 	  Ross 130 	 & 	 2.0 	 & 	 0.053 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J14299+295 	 & 	  G 166-033 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J14306+597 	 & 	  LP 098-079 	 & 	 6.5 	 & 	 -3.35	 & 	 c 	 & 	 = 18.7 $\pm$ 1.5 	 & 	 7  \\
J14307-086 	 & 	  BD-07 3856 	 & 	 0.5 	 & 	 0.165 $\pm$ 0.004 	 & 	 b 	 & 	 = 2.4 $\pm$ 0.5 	 & 	 1  \\
J14310-122 	 & 	  Wolf 1478 	 & 	 3.5 	 & 	 0.14 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J14312+754 	 & 	  2M J14311348+7526423 	 & 	 4.0 	 & 	 -4.7 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J14320+738 	 & 	  G 255-055 	 & 	 2.0 	 & 	 0.3 $\pm$ 0.22 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J14321+160 	 & 	  LP 440-038 	 & 	 4.0 	 & 	 -4.37	 & 	 c 	 & 	 = 21.0 	 & 	  	  	 6  \\
J14322+496 	 & 	  LP 174-355 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J14331+610 	 & 	  G 224-013 	 & 	 2.5 	 & 	 0.2 $\pm$ 0.11 	 & 	 b 	 & 	 = 4.0 	 	 & 	 3  \\
J14342-125 	 & 	  HN Lib 	 & 	 4.0 	 & 	 -0.098 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J14366+143 	 & 	  StKM 1-1170 	 & 	 1.0 	 & 	 -0.49	 & 	 a 	 & 	  	  	  	 & 	   \\
J14368+583 	 & 	  LP 098-132 	 & 	 2.5 	 & 	 -1.34 $\pm$ 0.19 	 & 	 b 	 & 	  	  	  	 & 	   \\
J14371+756 	 & 	  LSPM J1437+7536N 	 & 	 2.0 	 & 	 -0.35	 & 	 a 	 & 	  	  	  	 & 	   \\
J14376+677 	 & 	  G 239-022 	 & 	 1.5 	 & 	 -0.28	 & 	 a 	 & 	  	  	  	 & 	   \\
J14388+422 	 & 	  GPM219.718548+42.229288 	 & 	 1.5 	 & 	 -0.38	 & 	 a 	 & 	  	  	  	 & 	   \\
J14415+064 	 & 	  LP 560-066 	 & 	 1.5 	 & 	 -0.28	 & 	 a 	 & 	  	  	  	 & 	   \\
J14423+660 	 & 	  G 239-025 	 & 	 2.0 	 & 	 -0.42	 & 	 a 	 & 	$<$ 2.5 	 & 	  	  	 22  \\
J14438+667 	 & 	  NLTT 38291 	 & 	 1.0 	 & 	 -0.43	 & 	 a 	 & 	  	  	  	 & 	   \\
J14469+170 	 & 	  Ross 994 	 & 	 1.5 	 & 	 -0.54	 & 	 a 	 & 	  	  	  	 & 	   \\
J14472+570 	 & 	  RX J1447.2+5701 	 & 	 4.0 	 & 	 -8.17 $\pm$ 0.23 	 & 	 b 	 & 	$<$ 20.0 	  	  	 & 	 6  \\
J14485+101 	 & 	  G 066-027 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J14501+323 	 & 	  LP 326-034 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J14511+311 	 & 	  LP 326-038 	 & 	 4.0 	 & 	 -2.29	 & 	 a 	 & 	  	  	  	 & 	   \\
J14524+123 	 & 	  G 066-037 	 & 	 2.0 	 & 	 -0.047 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J14525+001 	 & 	  G 066-036 	 & 	 2.0 	 & 	 0.41 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J14538+235 	 & 	  Ross 52 	 & 	 3.5 	 & 	 -0.203	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J14544+161 	 & 	  CE Boo A 	 & 	 1.0 	 & 	 -1.4 $\pm$ 0.3 	 & 	 e 	 & 	$<$ 2.5 	  	 & 	 22  \\
J14544+355 	 & 	  Ross 1041 	 & 	 3.5 	 & 	 0.035 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 & 	 1  \\
J14548+099 	 & 	  Ross 1028b 	 & 	 1.0 	 & 	 0.49 $\pm$ 0.06 	 & 	 d 	 & 	  	  	  	 & 	   \\
J14549+411 	 & 	  LP 222-015 	 & 	 4.5 	 & 	 -7.87	 & 	 c 	 & 	  	  	  	 & 	   \\
J14557+072 	 & 	  G 066-042 	 & 	 0.5 	 & 	 -0.59	 & 	 a 	 & 	  	  	  	 & 	   \\
J14564+168 	 & 	  G 136-035 	 & 	 1.5 	 & 	 -0.50	 & 	 a 	 & 	  	  	  	 & 	   \\
J14574-214 	 & 	  KX Lib BC 	 & 	 1.0 	 & 	 0.859	 & 	 c 	 & 	$<$ 3.0 	 & 	  	  	 25  & -4.60  \\
J14575+313 	 & 	  Ross 53 AB 	 & 	 2.0 	 & 	 0.60	 & 	 c 	 & 	$<$ 3.0 	 & 	  	  	 25  \\
J14578+566 	 & 	  GJ 1187 	 & 	 5.5 	 & 	 -4.74	 & 	 c 	 & 	 = 13.6 $\pm$ 0.6 	 & 	 7  \\
J15009+454 	 & 	  BD+45 2247 	 & 	 0.5 	 & 	 -0.48	 & 	 a 	 & 	$<$ 3.0 $\pm$ 2.3 	 & 	 2  \\
J15011+071 	 & 	  Ross 1030a 	 & 	 3.5 	 & 	 0.12 $\pm$ 0.06 	 & 	 b 	 & 	 = 6.3 	  	  	 & 	 3  \\
J15011+354 	 & 	  Ross 1042 	 & 	 1.5 	 & 	 0.42 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J15013+055 	 & 	  G 015-002 	 & 	 3.0 	 & 	 -0.154 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J15018+550 	 & 	  LP 135-097 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J15030+704 	 & 	  LP 041-431 	 & 	 3.0 	 & 	 -0.76	 & 	 a 	 & 	  	  	  	 & 	   \\
J15043+294 	 & 	  GJ 575.1 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J15043+603 	 & 	  Ross 1051 	 & 	 1.0 	 & 	 0.25 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J15049-211 	 & 	  LP 801-053 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J15060+453 	 & 	  HAT 147-00476 	 & 	 1.5 	 & 	 -0.47	 & 	 a 	 & 	  	  	  	 & 	   \\
J15073+249 	 & 	  BD+25 2874 	 & 	 0.0 	 & 	 0.47 $\pm$ 0.15 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J15079+762 	 & 	  LSPM J1507+7613 	 & 	 4.5 	 & 	 -9 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J15081+623 	 & 	  LSPM J1508+6221 	 & 	 4.0 	 & 	 0.02 $\pm$ 0.2 	 & 	 b 	 & 	 = 3.2 	  	  	 & 	 3  \\
J15095+031 	 & 	  Ross 1047 	 & 	 3.0 	 & 	 -0.032 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J15100+193 	 & 	  G 136-072 	 & 	 4.0 	 & 	 0.11 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	   	 & 	 3  & -5.25 \\
J15118-102 	 & 	  G 151-034 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J15119+179 	 & 	  LP 442-017 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J15126+457 	 & 	  G 179-020 	 & 	 4.0 	 & 	 -4.61 $\pm$ 0.27 	 & 	 b 	 & 	 9.7 	  	 & 	 3  \\
J15147+645 	 & 	  G 224-057 	 & 	 3.5 	 & 	 -0.5 $\pm$ 0.2 	 & 	 e 	 & 	  	  	  	 & 	   \\
J15151+333 	 & 	  LP 272-063 	 & 	 2.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J15156+638 	 & 	  2M J15153756+6349528 	 & 	 1.5 	 & 	 -0.51	 & 	 a 	 & 	  	  	  	 & 	   \\
J15166+391 	 & 	  LP 222-065 	 & 	 6.5 	 & 	 -10.71	 & 	 q 	 & 	  	  	  	 & 	   \\
J15188+292 	 & 	  StKM 1-1229 	 & 	 1.0 	 & 	 -0.38	 & 	 a 	 & 	  	  	  	 & 	   \\
J15191-127 	 & 	  LP 742-061 	 & 	 4.0 	 & 	 0.295	 & 	 c 	 & 	$<$ 3.0 	 & 	  	  	 5  \\
J15193+678 	 & 	  LP 068-073 	 & 	 3.0 	 & 	 0	 & 	 c 	 & 	  	  	  	 & 	   \\
J15194-077 	 & 	  HO Lib 	 & 	 3.0 	 & 	 -0.081 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J15197+046 	 & 	  2M J15194584+0439344 	 & 	 4.0 	 & 	 -1.8 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J15210+309 	 & 	  2M J15210067+3057012 	 & 	 2.5 	 & 	 -0.52	 & 	 a 	 & 	  	  	  	 & 	   \\
J15214+042 	 & 	  TYC 344-504-1 	 & 	 1.5 	 & 	 -0.06	 & 	 a 	 & 	  	  	  	 & 	   \\
J15218+209 	 & 	  OT Ser 	 & 	 1.5 	 & 	 -3.009 $\pm$ 0.003 	 & 	 b 	 & 	 = 4.3 $\pm$ 0.5 	 & 	 1 & -3.73  \\
J15219+185 	 & 	  LP 442-037 	 & 	 1.5 	 & 	 -0.49	 & 	 a 	 & 	  	  	  	 & 	   \\
J15238+174 	 & 	  Ross 508 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	 = 3.1 $\pm$ 0.5 	 & 	 7  \\
J15238+561 	 & 	  StKM 1-1240 	 & 	 1.0 	 & 	 -1.97	 & 	 a 	 & 	  	  	  	 & 	   \\
J15238+584 	 & 	  G 224-065 	 & 	 4.0 	 & 	 -8.2 $\pm$ 0.3 	 & 	 e 	 & 	$<$ 20.0 	  	 & 	 6  \\
J15273+415 	 & 	  TYC 3055-1525-1 	 & 	 1.5 	 & 	 -5.3	 & 	 r 	 & 	 = 7.0 $\pm$ 2.0 	 & 	 28  \\
J15276+408 	 & 	  G 179-029 	 & 	 1.0 	 & 	 -0.64	 & 	 a 	 & 	  	  	  	 & 	   \\
J15280+257 	 & 	  GJ 587.1 	 & 	 0.0 	 & 	 0.13 $\pm$ 0.06 	 & 	 d 	 & 	  	  	  	 & 	   \\
J15290+467 	 & 	  RX J1529.0+4646 AB 	 & 	 4.5 	 & 	 -4.8 $\pm$ 0.5 	 & 	 e 	 & 	$<$ 20.0 	  	  	 & 	 6  \\
J15297+428 	 & 	  G 179-033 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	$<$ 2.0 $\pm$ 0.5 	 & 	  	  	 7  \\
J15305+094 	 & 	  NLTT 40406 	 & 	 5.5 	 & 	 -7.4 $\pm$ 0.8 	 & 	 e 	 & 	 = 16.7 $\pm$ 0.7 	 & 	 1  \\
J15319+288 	 & 	  G 167-047 	 & 	 4.5 	 & 	 -1.28	 & 	 c 	 & 	$<$ 3.0 	 & 	  	  	 7  \\
J15336+462 	 & 	  LP 176-055 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J15339+379 	 & 	  GJ 588.1 	 & 	 0.5 	 & 	 -0.41	 & 	 a 	 & 	  	  	  	 & 	   \\
J15340+513 	 & 	  LP 135-414 	 & 	 4.5 	 & 	 -0.9 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	  	   \\
J15345+142 	 & 	  Ross 512 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 	   \\
J15349-143 	 & 	  2MUCD 11346 	 & 	 7.0 	 & 	 -11.8	 & 	 o 	 & 	 = 10.0 $\pm$ 2 	 & 	 15  \\
J15353+177N 	 & 	  Ross 513B 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J15353+177S 	 & 	  Ross 513A 	 & 	 2.5 	 & 	 0.212	 & 	 c 	 & 	  	  	  	 & 	   \\
J15357+221 	 & 	  LP 384-018 	 & 	 3.5 	 & 	 0.13 $\pm$ 0.14 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J15368+375 	 & 	  BK CrB 	 & 	 0.0 	 & 	 -0.60	 & 	 a 	 & 	  	  	  	 & 	   \\
J15369-141 	 & 	  Ross 802 	 & 	 4.0 	 & 	 -0.015 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1 & -5.03 \\
J15386+371 	 & 	  G 179-042 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J15400+434N 	 & 	  vB 24 A 	 & 	 3.0 	 & 	 0.34 $\pm$ 0.19 	 & 	 d 	 & 	  	  	  	 & 	   \\
J15400+434S 	 & 	  vB 24 B 	 & 	 3.5 	 & 	 0.63 $\pm$ 0.22 	 & 	 d 	 & 	  	  	  	 & 	   \\
J15412+759 	 & 	  UU UMi 	 & 	 3.0 	 & 	 -0.107 $\pm$ 0.022 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J15416+184 	 & 	  StKM 1-1264 	 & 	 1.5 	 & 	 -1.05	 & 	 a 	 & 	  	  	  	 & 	   \\
J15421-194 	 & 	  GJ 595 AB 	 & 	 3.0 	 & 	 0.213	 & 	 c 	 & 	  	  	  	 & 	   \\
J15474-108 	 & 	  LP 743-031 	 & 	 2.0 	 & 	 -0.031 $\pm$ 0.007 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J15474+451 	 & 	  LP 177-102 AB 	 & 	 4.0 	 & 	 -4.1 $\pm$ 0.7 	 & 	 e 	 & 	  	  	  	 & 	   \\
J15476+226 	 & 	  LSPM J1547+2241 	 & 	 4.5 	 & 	 -4.7 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J15480+043 	 & 	  RX J1548.0+0421 	 & 	 2.5 	 & 	 -4.7 $\pm$ 0.3 	 & 	 e 	 & 	$<$ 20.0 	  	  	 & 	 6  \\
J15488+305 	 & 	  2M J15484846+3030388 	 & 	 3.0 	 & 	 -0.39	 & 	 a 	 & 	  	  	  	 & 	   \\
J15493+250 	 & 	  G 168-013 	 & 	 2.0 	 & 	 -0.67	 & 	 a 	 & 	  	  	  	 & 	   \\
J15496+348 	 & 	  LP 274-008 	 & 	 4.0 	 & 	 -0.77 $\pm$ 0.17 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J15496+510 	 & 	  G 202-016 	 & 	 2.0 	 & 	 0.17 $\pm$ 0.13 	 & 	 d 	 & 	  	  	  	 & 	   \\
J15499+796 	 & 	  LP 022-420 	 & 	 5.0 	 & 	 -5.045 $\pm$ 0.02 	 & 	 b 	 & 	 = 27 $\pm$ 1.1 	 & 	 1  \\
J15501+009 	 & 	  Wolf 587 	 & 	 2.5 	 & 	 0.14 $\pm$ 0.29 	 & 	 d 	 & 	  	  	  	 & 	   \\
J15512+306 	 & 	  TYC 2572-633-1 	 & 	 1.5 	 & 	 -0.11	 & 	 a 	 & 	  	  	  	 & 	   \\
J15513+295 	 & 	  G 168-014 	 & 	 3.5 	 & 	 -0.02 $\pm$ 0.22 	 & 	 d 	 & 	  	  	  	 & 	   \\
J15531+347N 	 & 	  Ross 806 	 & 	 2.5 	 & 	 0.27 $\pm$ 0.16 	 & 	 d 	 & 	  	  	  	 & 	   \\
J15531+347S 	 & 	  LP 274-021 	 & 	 3.5 	 & 	 0.23 $\pm$ 0.12 	 & 	 d 	 & 	  	  	  	 & 	   \\
J15538+641 	 & 	  NLTT 41533 	 & 	 0.5 	 & 	 -0.49	 & 	 a 	 & 	  	  	  	 & 	   \\
J15555+352 	 & 	  G 180-011 AB 	 & 	 4.5 	 & 	 -6.68	 & 	 c 	 & 	 = 21.9 $\pm$ 0.4 	 & 	 7  \\
J15557+686 	 & 	  RX J1555.7+6840 	 & 	 2.5 	 & 	 -2.84	 & 	 a 	 & 	  	  	  	 & 	   \\
J15569+376 	 & 	  RX J1556.9+3738 	 & 	 2.5 	 & 	 -5.2 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J15578+090 	 & 	  LSPM J1557+0901 	 & 	 4.0 	 & 	 0.15 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -5.22\\
J15581+494 	 & 	  V1022 Her 	 & 	 1.0 	 & 	 -2.95	 & 	 a 	 & 	  	  	  	 & 	   \\
J15583+354 	 & 	  G 180-018 	 & 	 3.5 	 & 	 0.15 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J15587+346 	 & 	  StM 258 	 & 	 3.5 	 & 	 -0.65	 & 	 a 	 & 	  	  	  	 & 	   \\
J15597+440 	 & 	  RX J1559.7+4403 	 & 	 2.0 	 & 	 -1.93	 & 	 a 	 & 	 = 54.9 $\pm$ 4.6 	 & 	 9  \\
J15598-082 	 & 	  BD-07 4156 	 & 	 1.0 	 & 	 -0.177 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J16008+403 	 & 	  G 180-021 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J16017+301 	 & 	  G 168-024 	 & 	 3.0 	 & 	 0.21 $\pm$ 0.14 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J16017+304 	 & 	  LP 329-019 	 & 	 4.5 	 & 	 -3.88	 & 	 c 	 & 	  	  	  	 & 	   \\
J16018+304 	 & 	  LP 329-020 	 & 	 2.5 	 & 	 0.049 $\pm$ 0.027 	 & 	 m 	 & 	  	  	  	 & 	   \\
J16028+205 	 & 	  GJ 609 	 & 	 4.0 	 & 	 -0.057 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J16033+175 	 & 	  2M J16032066+1735546 	 & 	 2.0 	 & 	 -0.38	 & 	 a 	 & 	  	  	  	 & 	   \\
J16043-062 	 & 	  LP 684-017 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J16046+263 	 & 	  BPM 91242 	 & 	 0.5 	 & 	 -0.40	 & 	 a 	 & 	  	  	  	 & 	   \\
J16048+391 	 & 	  G 180-027 	 & 	 4.0 	 & 	 -1.7 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J16054+769 	 & 	  G 256-030 	 & 	 2.5 	 & 	 0.26 $\pm$ 0.19 	 & 	 d 	 & 	  	  	  	 & 	   \\
J16062+290 	 & 	  LP 329-030 	 & 	 2.0 	 & 	 -0.70	 & 	 a 	 & 	  	  	  	 & 	   \\
J16066+083 	 & 	  GJ 611.3 AB 	 & 	 0.5 	 & 	 0.58 $\pm$ 0.1 	 & 	 d 	 & 	 = 3.53 $\pm$ 0.3 	 & 	 4  \\
J16074+059 	 & 	  G 016-030 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J16082-104 	 & 	  G 153-027 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J16090+529 	 & 	  MCC 759 	 & 	 0.0 	 & 	 0.39 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J16092+093 	 & 	  G 137-084 	 & 	 3.0 	 & 	 -0.129 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J16102-193 	 & 	  K2-33 	 & 	 3.0 	 & 	 -1.398 $\pm$ 0.112 	 & 	 b 	 & 	 = 7.8 $\pm$ 0.5 	 & 	 1  \\
J16120+033 	 & 	  TYC 371-1053-1 	 & 	 2.0 	 & 	 0.36 $\pm$ 0.03 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -4.80 \\
J16139+337 	 & 	  sig CrB Cab 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.3 	 & 	 e 	 & 	  	  	  	 & 	   \\
J16144-028 	 & 	  LP 624-054 	 & 	 6.0 	 & 	 -1.12	 & 	 ai 	 & 	$<$ 12.0 	 & 	  	  	 8  \\
J16145+191 	 & 	  GJ 1200 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J16147+048 	 & 	  G 017-007 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J16155+244 	 & 	  LP 385-058 	 & 	 1.0 	 & 	 0.32 $\pm$ 0.16 	 & 	 d 	 & 	  	  	  	 & 	   \\
J16167+672N 	 & 	  EW Dra 	 & 	 3.0 	 & 	 0.004 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J16167+672S 	 & 	  HD 147379 	 & 	 0.0 	 & 	 0.00	 & 	 b 	 & 	 = 2.7 $\pm$ 0.2 	 & 	 1  \\
J16170+552 	 & 	  CR Dra AB 	 & 	 1.0 	 & 	 -1.931	 & 	 c 	 & 	 = 17.36 $\pm$ 0.55 	 & 	 24  \\
J16180+062 	 & 	  EXO 161538+0624.2 	 & 	 3.0 	 & 	 -1.26	 & 	 a 	 & 	  	  	  	 & 	   \\
J16204-042 	 & 	  LP 685-051 	 & 	 0.0 	 & 	 0.68 $\pm$ 0.06 	 & 	 d 	 & 	  	  	  	 & 	   \\
J16220+228 	 & 	  BPS BS 16542-0001 	 & 	 1.5 	 & 	 -1.30	 & 	 a 	 & 	  	  	  	 & 	   \\
J16241+483 	 & 	  GJ 623 AB 	 & 	 2.5 	 & 	 0.237	 & 	 c 	 & 	$<$ 2.9 	 & 	  	  	 15  \\
J16247+229 	 & 	  BPM 91545 	 & 	 1.0 	 & 	 -0.53	 & 	 a 	 & 	  	  	  	 & 	   \\
J16254+543 	 & 	  GJ 625 	 & 	 1.5 	 & 	 -0.141 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J16255+260 	 & 	  LTT 14889 	 & 	 3.0 	 & 	 -0.09 $\pm$ 0.12 	 & 	 b 	 & 	  	  	  	 & 	   \\
J16255+323 	 & 	  LP 330-013 	 & 	 2.0 	 & 	 -0.43	 & 	 a 	 & 	  	  	  	 & 	   \\
J16259+834 	 & 	  TYC 4647-2406-1 	 & 	 1.5 	 & 	 -0.28	 & 	 a 	 & 	  	  	  	 & 	   \\
J16268-173 	 & 	  LP 805-010 	 & 	 4.5 	 & 	 -5.21	 & 	 c 	 & 	  	  	  	 & 	   \\
J16280+155 	 & 	  G 138-033 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J16302-146 	 & 	  LP 745-051 	 & 	 3.0 	 & 	 0.53 $\pm$ 0.11 	 & 	 d 	 & 	  	  	  	 & 	   \\
J16303-126 	 & 	  V2306 Oph 	 & 	 3.5 	 & 	 0.058 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J16313+408 	 & 	  G 180-060 	 & 	 5.0 	 & 	 -7.472 $\pm$ 0.018 	 & 	 b 	 & 	 = 7.3 $\pm$ 1.7 	 & 	 1  \\
J16315+175 	 & 	  GJ 1202 	 & 	 3.5 	 & 	 0.32 $\pm$ 0.14 	 & 	 d 	 & 	  	  	  	 & 	   \\
J16327+126 	 & 	  GJ 1203 	 & 	 3.0 	 & 	 0.02 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J16328+098 	 & 	  G 138-040 	 & 	 3.5 	 & 	 0.38 $\pm$ 0.11 	 & 	 d 	 & 	  	  	  	 & 	   \\
J16342+543 	 & 	  LP 137-037 	 & 	 1.0 	 & 	 -0.60	 & 	 a 	 & 	  	  	  	 & 	   \\
J16343+571 	 & 	  CM Dra Aab 	 & 	 4.5 	 & 	 -5.00	 & 	 c 	 & 	 = 10.22 $\pm$ 0.08 	 & 	 29  \\
J16354+350 	 & 	  LP 275-068 	 & 	 4.0 	 & 	 -5.07 $\pm$ 0.21 	 & 	 b 	 & 	 = 15.8 	  	  	 & 	 5  \\
J16360+088 	 & 	  G 138-043 	 & 	 4.0 	 & 	 -1.39	 & 	 c 	 & 	  	  	  	 & 	   \\
J16395+505 	 & 	  G 202-068 	 & 	 1.0 	 & 	 -0.41	 & 	 a 	 & 	  	  	  	 & 	   \\
J16401+007 	 & 	  LP 625-034 	 & 	 4.0 	 & 	 -3.82	 & 	 c 	 & 	  	  	  	 & 	   \\
J16403+676 	 & 	  LP 069-457 	 & 	 5.5 	 & 	 -8.24	 & 	 c 	 & 	  	  	  	 & 	   \\
J16408+363 	 & 	  Ross 812 	 & 	 2.0 	 & 	 0.23 $\pm$ 0.12 	 & 	 d 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J16420+192 	 & 	  2M J16420074+1916104 	 & 	 2.5 	 & 	 -0.04	 & 	 a 	 & 	  	  	  	 & 	   \\
J16462+164 	 & 	  LP 446-006 	 & 	 2.5 	 & 	 0.029 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J16465+345 	 & 	  LP 276-022 	 & 	 6.0 	 & 	 -1.7 $\pm$ 0.7 	 & 	 e 	 & 	  	  	  	 & 	   \\
J16487-157 	 & 	  LP 806-008 	 & 	 1.5 	 & 	 0.4 $\pm$ 0.03 	 & 	 b 	 & 	$<$ 4.0	  	 & 	 5  & -5.11 \\
J16487+106 	 & 	  LSPM J1648+1038 	 & 	 2.5 	 & 	 0.16 $\pm$ 0.04 	 & 	 b 	 & 	  	  	  	 & & -4.78   \\
J16508-048 	 & 	  [RHG95] 2653 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J16509+224 	 & 	  G 169-029 	 & 	 4.5 	 & 	 -2.78 $\pm$ 0.27 	 & 	 b 	 & 	 = 9.6 	  	  	 & 	 3  \\
J16528+630 	 & 	  GSC 04194-01561 	 & 	 4.5 	 & 	 0.0 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J16529+400 	 & 	  G 203-033 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J16542+119 	 & 	  Ross 644 	 & 	 0.0 	 & 	 -0.37	 & 	 a 	 & 	  	  	  	 & 	   \\
J16554-083N 	 & 	  GJ 643 	 & 	 3.5 	 & 	 0.049 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J16554-083S 	 & 	  V1054 Oph ABab 	 & 	 3.0 	 & 	 -1.89	 & 	 c 	 & 	 = 2.9 $\pm$ 2 	 & 	 24  \\
J16555-083 	 & 	  vB 8 	 & 	 7.0 	 & 	 -4.683 $\pm$ 0.067 	 & 	 b 	 & 	 = 5.3 $\pm$ 1 	 & 	 1  \\
J16570-043 	 & 	  LP 686-027 	 & 	 3.5 	 & 	 -4.475 $\pm$ 0.004 	 & 	 b 	 & 	 = 10.2 $\pm$ 0.7 	 & 	 1 & -4.58 \\
J16573+124 	 & 	  LP 506-037 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J16574+777 	 & 	  G 259-005 	 & 	 2.5 	 & 	 0.2 $\pm$ 0.23 	 & 	 d 	 & 	  	  	  	 & 	   \\
J16577+132 	 & 	  GJ 647 	 & 	 0.0 	 & 	 -0.54	 & 	 a 	 & 	  	  	  	 & 	   \\
J16578+473 	 & 	  BD+47 2415B 	 & 	 1.5 	 & 	 -0.44	 & 	 a 	 & 	  	  	  	 & 	   \\
J16581+257 	 & 	  BD+25 3173 	 & 	 1.0 	 & 	 -0.111 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J16584+139 	 & 	  G 139-003 	 & 	 4.0 	 & 	 -0.995	 & 	 c 	 & 	  	  	  	 & 	   \\
J16587+688 	 & 	  LP 043-338 	 & 	 1.5 	 & 	 -0.51	 & 	 a 	 & 	  	  	  	 & 	   \\
J16591+209 	 & 	  RX J1659.1+2058 	 & 	 3.5 	 & 	 -3.5 $\pm$ 0.08 	 & 	 b 	 & 	 = 6.5 $\pm$ 2.1 	 & 	 9  \\
J17003+253 	 & 	  LP 587-031 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17006+063 	 & 	  G 139-004 	 & 	 1.0 	 & 	 -0.37	 & 	 a 	 & 	  	  	  	 & 	   \\
J17010+082 	 & 	  G 139-005 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17027-060 	 & 	  BD-05 4394 	 & 	 0.0 	 & 	 0.518	 & 	 c 	 & 	  	  	  	 & 	   \\
J17033+514 	 & 	  G 203-042 	 & 	 4.5 	 & 	 -0.07 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J17038+321 	 & 	  LP 331-057 	 & 	 2.0 	 & 	 -1.73	 & 	 a 	 & 	  	  	  	 & 	   \\
J17043+169 	 & 	  G 170-012 	 & 	 2.5 	 & 	 0.27 $\pm$ 0.11 	 & 	 d 	 & 	  	  	  	 & 	   \\
J17052-050 	 & 	  Wolf 636 	 & 	 1.5 	 & 	 -0.038 $\pm$ 0.009 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J17058+260 	 & 	  LP 387-037 	 & 	 1.5 	 & 	 -0.45	 & 	 a 	 & 	  	  	  	 & 	   \\
J17071+215 	 & 	  Ross 863 	 & 	 3.0 	 & 	 -0.019 $\pm$ 0.007 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J17076+073 	 & 	  GJ 1210 AB 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17082+516 	 & 	  G 203-044 	 & 	 1.0 	 & 	 -0.54	 & 	 a 	 & 	  	  	  	 & 	   \\
J17095+436 	 & 	  G 203-047 AB 	 & 	 3.5 	 & 	 0.134	 & 	 c 	 & 	$<$ 4.0	 & 	  		 5  \\
J17098+119 	 & 	  G 139-017 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17104+279 	 & 	  StM 336 	 & 	 2.5 	 & 	 -0.26	 & 	 a 	 & 	  	  	  	 & 	   \\
J17115+384 	 & 	  Wolf 654 	 & 	 3.5 	 & 	 0.138 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J17118-018 	 & 	  LP 627-009 	 & 	 3.0 	 & 	 0.165	 & 	 c 	 & 	  	  	  	 & 	   \\
J17121+456 	 & 	  HD 155876 AB 	 & 	 3.5 	 & 	 0.269	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J17136-084 	 & 	  V2367 Oph 	 & 	 3.5 	 & 	 0.14 $\pm$ 0.06 	 & 	 b 	 & 	  	  	  	 & 	   \\
J17146+269 	 & 	  G 170-028 	 & 	 2.0 	 & 	 0.42 $\pm$ 0.08 	 & 	 d 	 & 	  	  	  	 & 	   \\
J17153+049 	 & 	  GJ 1214 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17158+190 	 & 	  BD+19 3268 	 & 	 0.5 	 & 	 0.34 $\pm$ 0.11 	 & 	 b 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J17160+110 	 & 	  BD+11 3149 	 & 	 1.0 	 & 	 0.38 $\pm$ 0.04 	 & 	 b 	 & 	$<$ 4.0	  	  	 & 	 5 & -4.90 \\
J17166+080 	 & 	  GJ 2128 	 & 	 2.0 	 & 	 -0.002 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J17177-118 	 & 	  LTT 6883 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17177+116 	 & 	  GJ 1215 	 & 	 5.0 	 & 	 0.01 $\pm$ 0.037 	 & 	 m 	 & 	  	  	  	 & 	   \\
J17183-017 	 & 	  MCC 791 	 & 	 0.0 	 & 	 0.297	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J17183+181 	 & 	  LP 447-038 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	  	   \\
J17198+265 	 & 	  V639 Her 	 & 	 4.5 	 & 	 -9.07 $\pm$ 0.13 	 & 	 b 	 & 	 = 6.1 	  	  	 & 	 5  \\
J17198+417 	 & 	  GJ 671 	 & 	 2.5 	 & 	 0.009 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J17199+265 	 & 	  V647 Her 	 & 	 3.5 	 & 	 -1.52 $\pm$ 0.14 	 & 	 b 	 & 	$<$ 2 $\pm$ 1 	 & 	 24  \\
J17207+492 	 & 	  G 203-063 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	  	   \\
J17219+214 	 & 	  G 170-036 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17225+055 	 & 	  2M J17223390+0531153 	 & 	 2.5 	 & 	 -0.11	 & 	 a 	 & 	  	  	  	 & 	   \\
J17242-043 	 & 	  LP 687-031 	 & 	 2.5 	 & 	 0.36 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J17276+144 	 & 	  GJ 1219 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17285+374 	 & 	  Wolf 750 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17303+055 	 & 	  BD+05 3409 	 & 	 0.0 	 & 	 -0.08 $\pm$ 0.007 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J17312+820 	 & 	  GJ 1220 	 & 	 4.0 	 & 	 -0.935 $\pm$ 0.046 	 & 	 m 	 & 	  	  	  	 & 	   \\
J17316+047 	 & 	  Wolf 755 	 & 	 1.5 	 & 	 -0.33	 & 	 a 	 & 	  	  	  	 & 	   \\
J17321+504 	 & 	  LP 180-017 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17328+543 	 & 	  G 226-064 	 & 	 2.0 	 & 	 -0.69	 & 	 a 	 & 	  	  	  	 & 	   \\
J17338+169 	 & 	  1RXS J173353.5+165515 	 & 	 5.5 	 & 	 -12.071 $\pm$ 0.011 	 & 	 b 	 & 	 = 41.5 $\pm$ 7.6 	 & 	 1  & -4.57 \\
J17340+446 	 & 	  2M J17340562+4447082 	 & 	 3.5 	 & 	 -0.23 $\pm$ 0.23 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J17355+616 	 & 	  BD+61 1678C 	 & 	 0.5 	 & 	 -0.09 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	   	 & 	 1  \\
J17364+683 	 & 	  BD+68 946 AB 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	$<$ 2.5 	  	 & 	 22  \\
J17376+220 	 & 	  G 170-054 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17378+185 	 & 	  BD+18 3421 	 & 	 1.0 	 & 	 -0.128 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J17386+612 	 & 	  [RHG95] 2805 	 & 	 4.0 	 & 	 -7.32	 & 	 c 	 & 	  	  	  	 & 	   \\
J17388+080 	 & 	  G 139-050 	 & 	 2.5 	 & 	 0.15 $\pm$ 0.22 	 & 	 d 	 & 	  	  	  	 & 	   \\
J17395+277N 	 & 	  LTT 15242 	 & 	 3.0 	 & 	 0.18 $\pm$ 0.08 	 & 	 b 	 & 	 = 3.9 	  	 & 	 3  \\
J17395+277S 	 & 	  LP 332-045 	 & 	 0.5 	 & 	 0.45 $\pm$ 0.13 	 & 	 d 	 & 	  	  	  	 & 	   \\
J17419+407 	 & 	  G 204-025 	 & 	 1.5 	 & 	 -0.62	 & 	 a 	 & 	  	  	  	 & 	   \\
J17421-088 	 & 	  Wolf 1471 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17425-166 	 & 	  GJ 690.1 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17430+057 	 & 	  G 140-009 AB 	 & 	 1.0 	 & 	 -0.053	 & 	 c 	 & 	  	  	  	 & 	   \\
J17431+854 	 & 	  G 259-020 	 & 	 2.0 	 & 	 -0.39	 & 	 a 	 & 	  	  	  	 & 	   \\
J17439+433 	 & 	  GJ 694 	 & 	 2.5 	 & 	 0.3 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 2.5 	  	  	 & 	 22  \\
J17455+468 	 & 	  BD+46 2361 	 & 	 0.0 	 & 	 0.00	 & 	 c 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J17460+246 	 & 	  LP 389-032 	 & 	 3.5 	 & 	 0.212	 & 	 c 	 & 	  	  	  	 & 	   \\
J17464-087 	 & 	  Wolf 1473 	 & 	 3.5 	 & 	 -1.16 $\pm$ 0.17 	 & 	 d 	 & 	$<$ 2.7 	  	  	 & 	 9  \\
J17464+277 	 & 	  mu Her BC 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J17469+228 	 & 	  StKM 1-1528 	 & 	 1.0 	 & 	 -0.35	 & 	 a 	 & 	  	  	  	 & 	   \\
J17502+237 	 & 	  LP 389-021 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	$<$ 4.5 	 & 	  	  	 7  \\
J17515+147 	 & 	  G 183-006 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J17521+647 	 & 	  G 227-020 	 & 	 0.5 	 & 	 -0.48	 & 	 a 	 & 	  	  	  	 & 	   \\
J17530+169 	 & 	  G 183-010 	 & 	 3.0 	 & 	 -0.06 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J17542+073 	 & 	  GJ 1222 	 & 	 4.0 	 & 	 -0.003 $\pm$ 0.035 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J17547+128 	 & 	  LSPM J1754+1251 	 & 	 2.0 	 & 	 -0.49	 & 	 a 	 & 	  	  	  	 & 	   \\
J17570+157 	 & 	  LP 449-006 AB 	 & 	 3.0 	 & 	 0.314	 & 	 c 	 & 	  	  	  	 & 	   \\
J17572+707 	 & 	  LP 044-162 	 & 	 7.5 	 & 	 -1.50	 & 	 o 	 & 	 = 39.2 $\pm$ 5 	 & 	 8  \\
J17578+046 	 & 	  Barnards Star 	 & 	 3.5 	 & 	 0.064 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J17578+465 	 & 	  G 204-039 	 & 	 2.5 	 & 	 -0.133 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J17589+807 	 & 	  LP 024-152 	 & 	 3.5 	 & 	 -0.34	 & 	 a 	 & 	  	  	  	 & 	   \\
J18010+508 	 & 	  Wolf 1403 	 & 	 1.5 	 & 	 -0.51	 & 	 a 	 & 	  	  	  	 & 	   \\
J18022+642 	 & 	  LP 071-082 	 & 	 5.0 	 & 	 -5.092 $\pm$ 0.021 	 & 	 b 	 & 	 = 11.3 $\pm$ 1.1 	 & 	 1  \\
J18027+375 	 & 	  GJ 1223 	 & 	 5.0 	 & 	 0.053 $\pm$ 0.015 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J18031+179 	 & 	  G 183-019 	 & 	 1.0 	 & 	 -0.43	 & 	 a 	 & 	  	  	  	 & 	   \\
J18037+247 	 & 	  Ross 820 	 & 	 0.0 	 & 	 -0.56	 & 	 a 	 & 	  	  	  	 & 	   \\
J18042+359 	 & 	  BD+35 3145 	 & 	 0.5 	 & 	 0.458	 & 	 c 	 & 	$<$ 4.0	 	 & 	 5  \\
J18051-030 	 & 	  HD 165222 	 & 	 1.0 	 & 	 -0.056 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J18063+728 	 & 	  NLTT 46021 	 & 	 0.0 	 & 	 -0.50	 & 	 a 	 & 	  	  	  	 & 	   \\
J18074+184 	 & 	  Wolf 806 	 & 	 1.0 	 & 	 -0.48	 & 	 a 	 & 	  	  	  	 & 	   \\
J18075-159 	 & 	  GJ 1224 	 & 	 4.5 	 & 	 -3.737 $\pm$ 0.018 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J18096+318 	 & 	  LP 334-011 	 & 	 1.0 	 & 	 -0.53	 & 	 a 	 & 	  	  	  	 & 	   \\
J18103+512 	 & 	  Wolf 1412 	 & 	 2.0 	 & 	 -0.22	 & 	 a 	 & 	  	  	  	 & 	   \\
J18109+220 	 & 	  StKM 1-1582 	 & 	 0.0 	 & 	 -0.43	 & 	 a 	 & 	  	  	  	 & 	   \\
J18131+260 	 & 	  LP 390-016 	 & 	 4.0 	 & 	 -5.909 $\pm$ 0.011 	 & 	 b 	 & 	 = 5.4 $\pm$ 0.7 	 & 	 1  \\
J18134+054 	 & 	  LP 569-015 A 	 & 	 1.5 	 & 	 -0.62	 & 	 a 	 & 	  	  	  	 & 	   \\
J18135+055 	 & 	  NLTT 46124 	 & 	 4.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J18157+189 	 & 	  BD+18 3609 	 & 	 0.0 	 & 	 0.4 $\pm$ 0.08 	 & 	 d 	 & 	  	  	  	 & 	   \\
J18160+139 	 & 	  BD+13 3578 	 & 	 0.0 	 & 	 -0.57	 & 	 a 	 & 	  	  	  	 & 	   \\
J18163+015 	 & 	  GJ 708.3 	 & 	 3.0 	 & 	 0.15 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -5.35  \\
J18165+048	&         G 140-051	 &       3.0     &    0.15 $\pm$ 0.06	 &     b          &      $<$ 2.0                          & 1 \\
J18165+455 	 & 	  BD+45 2688 	 & 	 0.5 	 & 	 0.45 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J18174+483 	 & 	  TYC 3529-1437-1 	 & 	 2.0 	 & 	 -1.51 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J18180+387E 	 & 	  G 204-058 	 & 	 3.0 	 & 	 -0.062 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J18180+387W 	 & 	  G 204-057 	 & 	 4.0 	 & 	 0.0 $\pm$ 0.3 	 & 	 b 	 & 	 = 3.7 	 & 	  	  	 3  \\
J18189+661 	 & 	  LP 071-165 	 & 	 4.5 	 & 	 -2.672 $\pm$ 0.027 	 & 	 b 	 & 	 = 15.4 $\pm$ 0.9 	 & 	 1  \\
J18193-057 	 & 	  LP 689-001 	 & 	 2.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J18195+420 	 & 	  HAT 153-01130 	 & 	 1.5 	 & 	 -0.61	 & 	 a 	 & 	  	  	  	 & 	   \\
J18209-010 	 & 	  GJ 1226 	 & 	 3.5 	 & 	 0.215	 & 	 c 	 & 	  	  	  	 & 	   \\
J18221+063 	 & 	  Ross 136 	 & 	 4.0 	 & 	 0.037 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  & -5.10 \\
J18224+620 	 & 	  GJ 1227 	 & 	 4.0 	 & 	 -0.18 $\pm$ 0.02 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J18227+379 	 & 	  G 205-019 	 & 	 1.0 	 & 	 -0.29	 & 	 a 	 & 	  	  	  	 & 	   \\
J18234+281 	 & 	  Ross 708 	 & 	 3.5 	 & 	 0.12 $\pm$ 0.24 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J18240+016 	 & 	  G 021-013 	 & 	 2.0 	 & 	 0.3 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3 & -5.14 \\
J18248+282 	 & 	  Ross 710 	 & 	 1.5 	 & 	 -0.27	 & 	 a 	 & 	  	  	  	 & 	   \\
J18250+246 	 & 	  HD 336196 	 & 	 0.0 	 & 	 0.142	 & 	 c 	 & 	$<$ 4.0	 & 	  	 	 5  \\
J18255+383 	 & 	  G 205-020 	 & 	 0.0 	 & 	 0.48 $\pm$ 0.06 	 & 	 d 	 & 	  	  	  	 & 	   \\
J18264+113 	 & 	  G 141-010 	 & 	 3.5 	 & 	 0.06 $\pm$ 0.5 	 & 	 d 	 & 	  	  	  	 & 	   \\
J18292+638 	 & 	  TYC 4222-2195-1 	 & 	 1.5 	 & 	 -0.65	 & 	 a 	 & 	  	  	  	 & 	   \\
J18312+068 	 & 	  LP 570-092 	 & 	 1.0 	 & 	 0.29 $\pm$ 0.05 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3 & -4.41 \\
J18319+406 	 & 	  G 205-028 	 & 	 3.5 	 & 	 -0.007 $\pm$ 0.01 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J18346+401 	 & 	  LP 229-017 	 & 	 3.5 	 & 	 -0.006 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J18352+243 	 & 	  G 184-013 	 & 	 2.5 	 & 	 -0.42	 & 	 a 	 & 	  	  	  	 & 	   \\
J18352+414 	 & 	  G 205-029 	 & 	 1.5 	 & 	 0.36 $\pm$ 0.19 	 & 	 d 	 & 	  	  	  	 & 	   \\
J18353+457 	 & 	  BD+45 2743 	 & 	 0.5 	 & 	 0.107 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J18354+457 	 & 	  GJ 720 B (vB 9) 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J18356+329 	 & 	  LSR J1835+3259 	 & 	 8.5 	 & 	 -1.695 $\pm$ 0.344 	 & 	 b 	 & 	 = 48.9 $\pm$ 4.7 	 & 	 1  \\
J18358+800 	 & 	  LP 025-002 	 & 	 3.5 	 & 	 -2.685	 & 	 c 	 & 	  	  	  	 & 	   \\
J18362+567 	 & 	  G 227-039 	 & 	 0.0 	 & 	 -0.67	 & 	 a 	 & 	  	  	  	 & 	   \\
J18363+136 	 & 	  Ross 149 	 & 	 4.0 	 & 	 -0.979 $\pm$ 0.007 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  & -5.10 \\
J18387-144 	 & 	  GJ 2138 	 & 	 2.5 	 & 	 0.303	 & 	 c 	 & 	$<$ 3.0 	 & 	  	  	 5  \\
J18387+047 	 & 	  LP 570-022 	 & 	 0.5 	 & 	 -0.54	 & 	 a 	 & 	  	  	  	 & 	   \\
J18394+690 	 & 	  RX J1839.4+6903 	 & 	 2.0 	 & 	 -1.72	 & 	 a 	 & 	  	  	  	 & 	   \\
J18395+301 	 & 	  LP 335-013 	 & 	 0.0 	 & 	 -0.44	 & 	 a 	 & 	 = 23.45 $\pm$ 1.2 	 & 	 26  \\
J18399+334 	 & 	  G 206-037 	 & 	 3.5 	 & 	 -0.274 $\pm$ 0.023 	 & 	 m 	 & 	  	  	  	 & 	   \\
J18400+726 	 & 	  LP 044-334 	 & 	 6.5 	 & 	 -6.2 $\pm$ 2.1 	 & 	 e 	 & 	  	  	  	 & 	   \\
J18402-104 	 & 	  Ross 719 	 & 	 0.0 	 & 	 0.34 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J18405+595 	 & 	  G 227-043 	 & 	 2.0 	 & 	 -0.61	 & 	 a 	 & 	  	  	  	 & 	   \\
J18409-133 	 & 	  BD-13 5069 	 & 	 1.0 	 & 	 0.0 $\pm$ 0 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J18409+315 	 & 	  BD+31 3330B 	 & 	 1.0 	 & 	 -0.36	 & 	 a 	 & 	 = 7.55 $\pm$ 0.3 	 & 	 4  \\
J18411+247N 	 & 	  GJ 1230 B 	 & 	 5.0 	 & 	 -2.10	 & 	 c 	 & 	 = 7.1 $\pm$ 2 	 & 	 10  \\
J18411+247S 	 & 	  GJ 1230 Aab 	 & 	 4.5 	 & 	 -2.10	 & 	 c 	 & 	$<$ 7.1 	  	  	 & 	 15  \\
J18416+397 	 & 	  G 205-035 	 & 	 4.0 	 & 	 -2.55	 & 	 c 	 & 	  	  	  	 & 	   \\
J18419+318 	 & 	  Ross 145 	 & 	 3.0 	 & 	 -0.039 $\pm$ 0.008 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J18427+139 	 & 	  V816 Her 	 & 	 4.0 	 & 	 -3.59 $\pm$ 0.12 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J18427+596N 	 & 	  HD 173739 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	$<$ 2.5 	 	  	 & 	 22  \\
J18427+596S 	 & 	  HD 173740 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	$<$ 2.5 	  	  	 & 	 22  \\
J18432+253 	 & 	  TYC 2112-920-1 	 & 	 1.0 	 & 	 -0.41	 & 	 a 	 & 	  	  	  	 & 	   \\
J18433+406 	 & 	  V492 Lyr 	 & 	 8.0 	 & 	 -7.35	 & 	 c 	 & 	$<$ 12 	   	 & 	 8  \\
J18451+063 	 & 	  TYC 460-624-1 	 & 	 1.0 	 & 	 -0.53 $\pm$ 0.14 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -4.60 \\
J18453+188 	 & 	  G 184-024 	 & 	 4.0 	 & 	 -3.84 $\pm$ 0.1 	 & 	 b 	 & 	 = 10.4 	 & 	  	  	 3  & -4.58 \\
J18480-145 	 & 	  G 155-042 	 & 	 2.5 	 & 	 0.037 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J18482+076 	 & 	  G 141-036 	 & 	 5.0 	 & 	 -3.28 $\pm$ 0.019 	 & 	 b 	 & 	 = 2.4 $\pm$ 0.1 	 & 	 1  & -4.99 \\
J18487+615 	 & 	  LSPM J1848+6135 	 & 	 2.0 	 & 	 -0.31	 & 	 a 	 & 	  	  	  	  	   \\
J18499+186 	 & 	  G 184-031 	 & 	 4.5 	 & 	 -1.4 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	& 	   \\
J18500+030 	 & 	  Ross 142 	 & 	 0.5 	 & 	 0.476	 & 	 c 	 & 	  	  	  	 & 	   \\
J18507+479 	 & 	  G 205-038 	 & 	 3.5 	 & 	 0.19 $\pm$ 0.12 	 & 	 b 	 & 	$<$ 3.0 	 	  	 & 	 3  \\
J18515+027 	 & 	  BD+02 3698 	 & 	 0.5 	 & 	 -0.57	 & 	 a 	 & 	  	  	  	 & 	   \\
J18516+244 	 & 	  G 184-036 	 & 	 3.0 	 & 	 0.41 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J18518+165 	 & 	  HD 229793 	 & 	 0.0 	 & 	 0.41 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 4.0	  	  	 & 	 5  & -4.64 \\
J18519+130 	 & 	  2M J18515965+1300034 	 & 	 2.0 	 & 	 -1.26	 & 	 a 	 & 	  	  	  	 & 	   \\
J18534+028 	 & 	  G 141-046 	 & 	 2.5 	 & 	 -0.23	 & 	 a 	 & 	  	  	  	 & 	   \\
J18548+008 	 & 	  BD+00 4050 	 & 	 0.0 	 & 	 -0.46	 & 	 a 	 & 	  	  	  	 & 	   \\
J18548+109 	 & 	  V1436 Aql B 	 & 	 3.5 	 & 	 0.71 $\pm$ 0.05 	 & 	 d 	 & 	  	  	  	 & 	   \\
J18554+084 	 & 	  V1285 Aql AB 	 & 	 3.0 	 & 	 -1.761 $\pm$ 0.284 	 & 	 j 	 & 	 = 22.61 $\pm$ 3.03 	 & 	 18  \\
J18563+544 	 & 	  G 229-019 	 & 	 2.0 	 & 	 0.41 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J18564+463 	 & 	  G 205-047 	 & 	 4.0 	 & 	 -0.077 $\pm$ 0.022 	 & 	 m 	 & 	  	  	  	 & 	   \\
J18571+075 	 & 	  LP 571-080 	 & 	 2.0 	 & 	 0.43 $\pm$ 0.16 	 & 	 d 	 & 	  	  	  	 & 	   \\
J18576+535 	 & 	  LP 141-012 	 & 	 3.5 	 & 	 -0.57	 & 	 a 	 & 	  	  	  	 & 	   \\
J18580+059 	 & 	  BD+05 3993 	 & 	 0.5 	 & 	 0.0 $\pm$ 0 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J18596+079 	 & 	  BD+07 3922 	 & 	 0.0 	 & 	 0.66 $\pm$ 0.05 	 & 	 d 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J19025+704 	 & 	  LP 045-128 	 & 	 2.5 	 & 	 0.34 $\pm$ 0.28 	 & 	 d 	 & 	  	  	  	 & 	   \\
J19032-135 	 & 	  LP 751-001 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J19032+034 	 & 	  G 141-057 	 & 	 3.0 	 & 	 0.17 $\pm$ 0.05 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3 & -4.90  \\
J19032+639 	 & 	  StKM 1-1676 	 & 	 3.5 	 & 	 -3.10	 & 	 a 	 & 	  	  	  	 & 	   \\
J19041+211 	 & 	  1RXS J190405.9+2110 	 & 	 2.0 	 & 	 -0.03	 & 	 a 	 & 	  	  	  	 & 	   \\
J19044+590 	 & 	  LSPM J1907+5905 	 & 	 3.0 	 & 	 -0.72	 & 	 a 	 & 	  	  	  	 & 	   \\
J19045+240 	 & 	  TYC 2122-1204-1 	 & 	 2.0 	 & 	 -0.55	 & 	 a 	 & 	  	  	  	 & 	   \\
J19070+208 	 & 	  Ross 730 	 & 	 2.0 	 & 	 -0.105 $\pm$ 0.008 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J19072+208 	 & 	  HD 349726 	 & 	 2.0 	 & 	 -0.101 $\pm$ 0.007 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J19077+325 	 & 	  GJ 747 AB 	 & 	 3.0 	 & 	 0.213	 & 	 c 	 & 	  	  	  	 & 	   \\
J19082+265 	 & 	  G 207-018 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J19084+322 	 & 	  G 207-019 	 & 	 3.0 	 & 	 -0.059 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J19093-147 	 & 	  Ross 727 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J19093+382 	 & 	  StKM 1-1680 	 & 	 1.0 	 & 	 0.349	 & 	 c 	 & 	  	  	  	 & 	   \\
J19095+391 	 & 	  TYC 3120-1055-1 	 & 	 2.0 	 & 	 -0.43	 & 	 a 	 & 	  	  	  	 & 	   \\
J19098+176 	 & 	  GJ 1232 	 & 	 4.5 	 & 	 -0.067 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  & -5.24\\
J19106+015 	 & 	  G 022-017 	 & 	 1.5 	 & 	 -0.49	 & 	 a 	 & 	  	  	  	 & 	   \\
J19116+050 	 & 	  TYC 471-1564-1 	 & 	 1.0 	 & 	 -0.49	 & 	 a 	 & 	  	  	  	 & 	   \\
J19122+028 	 & 	  Wolf 1062 AB 	 & 	 3.5 	 & 	 0.257	 & 	 c 	 & 	$<$ 3.0 	   	 & 	 25  \\
J19124+355 	 & 	  G 207-022 	 & 	 2.5 	 & 	 0.22 $\pm$ 0.17 	 & 	 d 	 & 	  	  	  	 & 	   \\
J19146+193N 	 & 	  Ross 733 	 & 	 3.5 	 & 	 -5.13 $\pm$ 0.2 	 & 	 b 	 & 	 = 20.8 	 & 	  	  	 3  \\
J19146+193S 	 & 	  Ross 734 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J19169+051N 	 & 	  V1428 Aql 	 & 	 2.5 	 & 	 0.05 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J19169+051S 	 & 	  V1298 Aql (vB 10) 	 & 	 8.0 	 & 	 -5.132 $\pm$ 0.119 	 & 	 b 	 & 	 = 2.7 $\pm$ 2.2 	 & 	 1  \\
J19185+580 	 & 	  LSPM J1918+5803 	 & 	 1.0 	 & 	 -0.70	 & 	 a 	 & 	  	  	  	 & 	   \\
J19205-076 	 & 	  GJ 754.1B 	 & 	 2.5 	 & 	 0.276	 & 	 c 	 & 	  	  	  	 & 	   \\
J19215+425 	 & 	  LSPM J1921+4230 	 & 	 2.0 	 & 	 -0.33	 & 	 a 	 & 	  	  	  	 & 	   \\
J19216+208 	 & 	  GJ 1235 	 & 	 4.5 	 & 	 -0.092 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J19218+286 	 & 	  V2078 Cyg 	 & 	 1.5 	 & 	 0.5 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J19220+070 	 & 	  GJ 1236 	 & 	 3.0 	 & 	 0.09 $\pm$ 0.04 	 & 	 b 	 & 	$<$ 3.0 	  	 & 	 3  & -5.11 \\
J19228+307 	 & 	  GSC 02654-01527 	 & 	 0.0 	 & 	 -0.55	 & 	 a 	 & 	  	  	  	 & 	   \\
J19234+666 	 & 	  NLTT 47788 	 & 	 1.0 	 & 	 -0.53	 & 	 a 	 & 	  	  	  	 & 	   \\
J19237+797 	 & 	  2M J19234595+7944372 	 & 	 1.5 	 & 	 -0.42	 & 	 a 	 & 	  	  	  	 & 	   \\
J19242+755 	 & 	  GJ 1238 	 & 	 5.5 	 & 	 -0.278	 & 	 c 	 & 	  	  	  	 & 	   \\
J19242+797 	 & 	  TYC 4592-101-1 	 & 	 1.0 	 & 	 -0.53	 & 	 a 	 & 	  	  	  	 & 	   \\
J19251+283 	 & 	  Ross 164 	 & 	 3.0 	 & 	 -0.124 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1 & -5.07 \\
J19255+096 	 & 	  LSPM J1925+0938 	 & 	 8.0 	 & 	 -0.962 $\pm$ 0.831 	 & 	 b 	 & 	 = 34.7 $\pm$ 1 	 & 	 1  \\
J19260+244 	 & 	  G 185-023 	 & 	 4.5 	 & 	 -6.3 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J19268+167 	 & 	  LTT 15678 	 & 	 3.0 	 & 	 -3.43	 & 	 c 	 & 	  	  	  	 & 	   \\
J19284+289 	 & 	  TYC 2137-1575-1 	 & 	 0.0 	 & 	 -0.46	 & 	 a 	 & 	  	  	  	 & 	   \\
J19289+066 	 & 	  2M J19285563+0638259 	 & 	 1.5 	 & 	 -0.36	 & 	 a 	 & 	  	  	  	 & 	   \\
J19312+361 	 & 	  G 125-015 	 & 	 4.5 	 & 	 -8.5 $\pm$ 0.8 	 & 	 e 	 & 	  	  	  	 & 	   \\
J19326+005 	 & 	  GJ 761.2 	 & 	 0.0 	 & 	 -0.39	 & 	 a 	 & 	  	  	  	 & 	   \\
J19336+395 	 & 	  Ross 1063 	 & 	 1.5 	 & 	 0.25 $\pm$ 0.25 	 & 	 d 	 & 	  	  	  	 & 	   \\
J19346+045 	 & 	  BD+04 4157 	 & 	 0.0 	 & 	 0.04 $\pm$ 0.006 	 & 	 b 	 & 	 = 3.8 $\pm$ 0.8 	 & 	 1  \\
J19349+532 	 & 	  Wolf 1108 	 & 	 2.5 	 & 	 0.04 $\pm$ 0.17 	 & 	 d 	 & 	  	  	  	 & 	   \\
J19351+084N 	 & 	  GJ 4114 B 	 & 	 2.5 	 & 	 0.514	 & 	 c 	 & 	  	  	  	 & 	   \\
J19351+084S 	 & 	  GJ 4114 Aab 	 & 	 0.0 	 & 	 0.514	 & 	 c 	 & 	$<$ 4.0	  	 & 	 5  \\
J19354+377 	 & 	  RX J1935.4+3746 	 & 	 3.5 	 & 	 -3.62 $\pm$ 0.11 	 & 	 b 	 & 	 = 4.4 	  	  	 & 	 3  \\
J19358+413 	 & 	  BD+40 3796 	 & 	 0.0 	 & 	 -0.63	 & 	 a 	 & 	  	  	  	 & 	   \\
J19395+718 	 & 	  BD+71 8595 	 & 	 0.0 	 & 	 0.41 $\pm$ 0.11 	 & 	 d 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J19419+031 	 & 	  GJ 1242 	 & 	 2.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J19420-210 	 & 	  LP 869-019 	 & 	 4.0 	 & 	 -2.39 $\pm$ 0.15 	 & 	 b 	 & 	$<$ 2.7 	  	  	 & 	 9  & -4.42\\
J19422-207 	 & 	  2M J19421282-2045477 	 & 	 5.0 	 & 	 -6.231 $\pm$ 0.183 	 & 	 b 	 & 	 = 6.4 $\pm$ 0.9 	 & 	 1  \\
J19457+271 	 & 	  Ross 165 AB 	 & 	 4.0 	 & 	 0.19	 & 	 c 	 & 	  	  	  	 & 	   \\
J19457+323 	 & 	  LP 337-003 	 & 	 1.0 	 & 	 0.401	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J19463+320 	 & 	  BD+31 3767A 	 & 	 0.5 	 & 	 0.42 $\pm$ 0.15 	 & 	 b 	 & 	$<$ 4.0	  	 & 	 5  \\
J19464+320 	 & 	  BD+31 3767B 	 & 	 2.5 	 & 	 0.4 $\pm$ 0.09 	 & 	 b 	 & 	 = 2.9 $\pm$ 0.3 	 & 	 4  \\
J19468-019 	 & 	  2M J19465050-0157397 	 & 	 3.0 	 & 	 0.43 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J19470+352 	 & 	  LSPM J1947+3516 	 & 	 2.0 	 & 	 -0.43	 & 	 a 	 & 	  	  	  	 & 	   \\
J19486+359 	 & 	  G 125-034 	 & 	 3.5 	 & 	 -0.55	 & 	 a 	 & 	  	  	  	 & 	   \\
J19500+325 	 & 	  LP 338-002 	 & 	 2.5 	 & 	 0.09 $\pm$ 0.15 	 & 	 d 	 & 	  	  	  	 & 	   \\
J19502+317 	 & 	  LP 338-004 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J19510+104 	 & 	  omi Aql B 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J19511+464 	 & 	  G 208-042 	 & 	 4.0 	 & 	 -4.535 $\pm$ 0.007 	 & 	 b 	 & 	 = 22.7 $\pm$ 0.7 	 & 	 1  \\
J19512+622 	 & 	  G 260-035 	 & 	 2.0 	 & 	 -0.56	 & 	 a 	 & 	  	  	  	 & 	   \\
J19535+341 	 & 	  LP 282-007 	 & 	 1.5 	 & 	 0.45 $\pm$ 0.18 	 & 	 d 	 & 	  	  	  	 & 	   \\
J19539+444E 	 & 	  GJ 1245 C 	 & 	 5.5 	 & 	 -4.4 $\pm$ 1 	 & 	 e 	 & 	 = 7.0 $\pm$ 0.6 	 & 	 22  \\
J19539+444W 	 & 	  V1581 Cyg AB 	 & 	 5.5 	 & 	 -5.1 $\pm$ 1 	 & 	 e 	 & 	 = 17.4 $\pm$ 1.4 	 & 	 15  \\
J19540+325 	 & 	  G 125-043 	 & 	 2.0 	 & 	 0.3 $\pm$ 0.19 	 & 	 d 	 & 	  	  	  	 & 	   \\
J19546+202 	 & 	  TYC 1624-397-1 	 & 	 0.0 	 & 	 -0.51	 & 	 a 	 & 	  	  	  	 & 	   \\
J19558+512 	 & 	  Wolf 1122 	 & 	 1.0 	 & 	 0.23 $\pm$ 0.14 	 & 	 d 	 & 	  	  	  	 & 	   \\
J19564+591 	 & 	  BD+58 2015B 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J19565+591 	 & 	  BD+58 2015A 	 & 	 0.0 	 & 	 0.5 $\pm$ 0.1 	 & 	 e 	 & 	  	  	  	 & 	   \\
J19573-125 	 & 	  HD 188807 B 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J19582+020 	 & 	  LP 634-002 	 & 	 2.5 	 & 	 0.45 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J19582+650 	 & 	  G 260-038 	 & 	 3.5 	 & 	 0.11 $\pm$ 0.16 	 & 	 b 	 & 	$<$ 3.0 		  	 & 	 3  \\
J20005+593 	 & 	  2M J20003177+5921289 	 & 	 4.0 	 & 	 -5.67	 & 	 f 	 & 	  	  	  	 & 	   \\
J20011+002 	 & 	  NLTT 48567 	 & 	 2.0 	 & 	 0.37 $\pm$ 0.04 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -5.35\\
J20034+298 	 & 	  HD 190360 B 	 & 	 4.5 	 & 	 -1.1 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J20037+644 	 & 	  TYC 4240-978-1 	 & 	 0.0 	 & 	 -0.22	 & 	 a 	 & 	  	  	  	 & 	   \\
J20038+059 	 & 	  GJ 1248 	 & 	 1.5 	 & 	 0.276	 & 	 c 	 & 	  	  	  	 & 	   \\
J20039-081 	 & 	  LP 694-016 	 & 	 4.0 	 & 	 0.14 $\pm$ 0.08 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -5.50 \\
J20050+544 	 & 	  V1513 Cyg 	 & 	 1.0 	 & 	 -0.82	 & 	 a 	 & 	 = 12.7 $\pm$ 0.3 	 & 	 4  \\
J20057+529 	 & 	  Wolf 1131 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J20079-015 	 & 	  G 024-005 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J20082+333 	 & 	  GJ 1250 	 & 	 4.5 	 & 	 -4.79	 & 	 c 	 & 	 = 15.7 $\pm$ 0.4 	 & 	 7  \\
J20093-012 	 & 	  2M J20091824-0113377 	 & 	 5.0 	 & 	 -5.117 $\pm$ 0.014 	 & 	 b 	 & 	 = 4.3 $\pm$ 0.7 	 & 	 1  \\
J20105+065 	 & 	  LSPM J2010+0632 	 & 	 3.5 	 & 	 -4.39	 & 	 a 	 & 	  	  	  	 & 	   \\
J20112+161 	 & 	  BD+15 4074B 	 & 	 4.0 	 & 	 -0.9 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J20112+379 	 & 	  LSPM J2011+3757 	 & 	 1.5 	 & 	 -0.41	 & 	 a 	 & 	  	  	  	 & 	   \\
J20129+342 	 & 	  LP 283-004 	 & 	 1.0 	 & 	 0.32 $\pm$ 0.11 	 & 	 d 	 & 	  	  	  	 & 	   \\
J20132+029 	 & 	  [R78b] 440 	 & 	 1.0 	 & 	 -0.37	 & 	 a 	 & 	  	  	  	 & 	   \\
J20138+133 	 & 	  Ross 754 	 & 	 1.0 	 & 	 -0.41	 & 	 a 	 & 	  	  	  	 & 	   \\
J20139+066 	 & 	  LP 574-001 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J20151+635 	 & 	  LP 106-240 	 & 	 0.0 	 & 	 -0.71	 & 	 a 	 & 	  	  	  	 & 	   \\
J20165+351 	 & 	  G 210-011 	 & 	 2.0 	 & 	 -0.45	 & 	 a 	 & 	  	  	  	 & 	   \\
J20187+158 	 & 	  LTT 15944 	 & 	 2.5 	 & 	 -0.11 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J20195+080 	 & 	  LTT 15948 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J20198+229 	 & 	  LP 395-008 	 & 	 3.0 	 & 	 -3.03 $\pm$ 0.147 	 & 	 b 	 & 	 = 11.8 	  	  	 & 	 3  \\
J20220+216 	 & 	  TYC 1643-120-1 	 & 	 2.0 	 & 	 -0.36	 & 	 a 	 & 	  	  	  	 & 	   \\
J20223+322 	 & 	  2M J20221862+3217154 	 & 	 3.5 	 & 	 -0.34	 & 	 a 	 & 	  	  	  	 & 	   \\
J20260+585 	 & 	  Wolf 1069 	 & 	 5.0 	 & 	 0.0 $\pm$ 0 	 & 	 b 	 & 	$<$ 2.0 	   	 & 	 1  \\
J20269+275 	 & 	  G 186-027 	 & 	 2.0 	 & 	 0.312	 & 	 c 	 & 	  	  	  	 & 	   \\
J20287-114 	 & 	  L 755-019 	 & 	 3.0 	 & 	 -5.01 $\pm$ 0.07 	 & 	 b 	 & 	 = 5.9 	  	  	 & 	 3  & -4.25 \\
J20298+096 	 & 	  HU Del AB 	 & 	 4.5 	 & 	 -4.735	 & 	 c 	 & 	 = 32 $\pm$ 2 	 & 	 15  \\
J20301+798 	 & 	  GSC 04593-01344 	 & 	 3.0 	 & 	 -4.08 $\pm$ 0.26 	 & 	 b 	 & 	  	  	  	 & 	   \\
J20305+654 	 & 	  GJ 793 	 & 	 2.5 	 & 	 -0.218 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J20314+385 	 & 	  Ross 188 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J20336+617 	 & 	  GJ 1254 	 & 	 4.0 	 & 	 -0.035 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J20337+233 	 & 	  G 186-029 	 & 	 3.0 	 & 	 0.471	 & 	 c 	 & 	  	  	  	 & 	   \\
J20339+643 	 & 	  G 262-018 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J20347+033 	 & 	  G 024-020 	 & 	 2.5 	 & 	 0.56 $\pm$ 0.13 	 & 	 d 	 & 	  	  	  	 & 	   \\
J20349+592 	 & 	  Wolf 1074 	 & 	 3.5 	 & 	 -0.029 $\pm$ 0.034 	 & 	 m 	 & 	  	  	  	 & 	   \\
J20367+388 	 & 	  G 209-038 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J20373+219 	 & 	  Wolf 1351 	 & 	 0.5 	 & 	 -1.11	 & 	 c 	 & 	  	  	  	 & 	   \\
J20403+616 	 & 	  TYC 4246-488-1 	 & 	 1.0 	 & 	 -0.42	 & 	 a 	 & 	  	  	  	 & 	   \\
J20405+154 	 & 	  GJ 1256 	 & 	 4.5 	 & 	 -0.297 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J20407+199 	 & 	  GJ 797B 	 & 	 2.5 	 & 	 0.26 $\pm$ 0.05 	 & 	 b 	 & 	$<$ 3.0 	  	 & 	 3  \\
J20409-101 	 & 	  StKM 1-1806 	 & 	 1.5 	 & 	 0.49 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J20429-189 	 & 	  BD-19 5899 	 & 	 1.5 	 & 	 0.43 $\pm$ 0.17 	 & 	 b 	 & 	 = 2.34 $\pm$ 0.3 	 & 	 4  \\
J20433+553 	 & 	  GJ 802 AabB 	 & 	 5.0 	 & 	 -4.49	 & 	 c 	 & 	 = 6.4 $\pm$ 0.4 	 & 	 7  \\
J20435+240 	 & 	  Wolf 1360 	 & 	 2.5 	 & 	 -3.91 $\pm$ 0.08 	 & 	 b 	 & 	 = 24.3 	  	  	 & 	 3 & -4.16 \\
J20436-001 	 & 	  LP 635-046 	 & 	 0.0 	 & 	 0.45 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J20436+642 	 & 	  G 262-026 	 & 	 0.0 	 & 	 -0.59	 & 	 a 	 & 	  	  	  	 & 	   \\
J20443+197 	 & 	  HD 352860 	 & 	 0.0 	 & 	 0.512	 & 	 c 	 & 	  	  	  	 & 	   \\
J20445+089N 	 & 	  LP 576-039 	 & 	 3.5 	 & 	 0.14 $\pm$ 0.06 	 & 	 b 	 & 	  	  	  	 & 	   \\
J20445+089S 	 & 	  LP 576-040 	 & 	 1.5 	 & 	 0.448	 & 	 c 	 & 	  	  	  	 & 	   \\
J20450+444 	 & 	  BD+44 3567 	 & 	 1.5 	 & 	 -0.07 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J20488+197 	 & 	  G 144-039 	 & 	 4.0 	 & 	 -0.03 $\pm$ 0.12 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -5.18 \\
J20496-003 	 & 	  Wolf 882 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J20519+691 	 & 	  G 262-029 	 & 	 1.0 	 & 	 0.28 $\pm$ 0.12 	 & 	 d 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J20525-169 	 & 	  LP 816-060 	 & 	 4.0 	 & 	 -0.071 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  & -4.92 \\
J20532-023 	 & 	  LP 636-019 	 & 	 3.0 	 & 	 -2.57	 & 	 f 	 & 	  	  	  	 & 	   \\
J20533+621 	 & 	  BD+61 2068 	 & 	 0.5 	 & 	 -0.037 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J20535+106 	 & 	  G 025-008 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J20549+675 	 & 	  LP 074-035 	 & 	 2.0 	 & 	 -0.27	 & 	 a 	 & 	  	  	  	 & 	   \\
J20556-140N 	 & 	  GJ 810 A 	 & 	 4.0 	 & 	 -0.015 $\pm$ 0.072 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -5.23 \\
J20556-140S 	 & 	  GJ 810 B 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J20567-104 	 & 	  Wolf 896 	 & 	 2.5 	 & 	 0.05 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J20568-048 	 & 	  FR Aqr 	 & 	 4.0 	 & 	 -2.26 $\pm$ 0.07 	 & 	 b 	 & 	$<$ 10.0 	  	  	 & 	 14  \\
J20574+223 	 & 	  Wolf 3273 	 & 	 2.0 	 & 	 -0.249 $\pm$ 0.041 	 & 	 j 	 & 	 = 10.42 $\pm$ 0.43 	 & 	 18  \\
J20586+342 	 & 	  LP 285-005 	 & 	 0.0 	 & 	 0.43 $\pm$ 0.13 	 & 	 d 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J21000+400 	 & 	  V1396 Cyg AB 	 & 	 1.5 	 & 	 -2.5	 & 	 c 	 & 	 = 4.3 $\pm$ 1.6 	 & 	 30  \\
J21001+495 	 & 	  G 212-014 	 & 	 2.0 	 & 	 -0.45	 & 	 a 	 & 	  	  	  	 & 	   \\
J21012+332 	 & 	  LP 340-547 	 & 	 3.0 	 & 	 -1.1 $\pm$ 0.4 	 & 	 b 	 & 	 = 3.7 	  	  	 & 	 3  \\
J21013+332 	 & 	  LP 340-548 	 & 	 3.5 	 & 	 0.36 $\pm$ 0.36 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21014+207 	 & 	  G 144-050 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21019-063 	 & 	  Wolf 906 	 & 	 2.5 	 & 	 0.042 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J21027+349 	 & 	  G 211-009 	 & 	 4.5 	 & 	 -4.5 $\pm$ 0.7 	 & 	 e 	 & 	  	  	  	 & 	   \\
J21044+455 	 & 	  TYC 3588-5589-1 	 & 	 2.0 	 & 	 -0.47	 & 	 a 	 & 	  	  	  	 & 	   \\
J21048-169 	 & 	  Ross 769 	 & 	 1.0 	 & 	 0.41 $\pm$ 0.06 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21055+061 	 & 	  2M J21053205+0609155 	 & 	 3.0 	 & 	 0.2 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J21057+502 	 & 	  2M J21054537+5015435 	 & 	 3.5 	 & 	 0.27 $\pm$ 0.03 	 & 	 b 	 & 	  	  	  	 & 	   \\
J21059+044 	 & 	  LP 576-034 	 & 	 2.5 	 & 	 0.32 $\pm$ 0.11 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21074+468 	 & 	  2M J21072810+4651537 	 & 	 2.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J21076-130 	 & 	  1RXS J120736.5-130500 	 & 	 3.0 	 & 	 -5.40	 & 	 i 	 & 	 = 52.2 $\pm$ 4.4 	 & 	 9  \\
J21087-044N 	 & 	  [RHG95] 3306 	 & 	 3.0 	 & 	 -3.13	 & 	 c 	 & 	  	  	  	 & 	   \\
J21087-044S 	 & 	  BD-05 5480A 	 & 	 1.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21092-133 	 & 	  Wolf 918 	 & 	 1.0 	 & 	 0.346	 & 	 c 	 & 	 = 2.63 $\pm$ 0.3 	 & 	 4  \\
J21100-193 	 & 	  BPS CS 22898-0065 	 & 	 2.0 	 & 	 -5.40	 & 	 i 	 & 	 = 9.4 $\pm$ 0.9 	 & 	 9  \\
J21109+294 	 & 	  Ross 824 AB 	 & 	 1.5 	 & 	 0.511	 & 	 c 	 & 	  	  	  	 & 	   \\
J21123+359 	 & 	  LP 285-009 	 & 	 1.5 	 & 	 -0.44	 & 	 a 	 & 	  	  	  	 & 	   \\
J21127-073 	 & 	  2M J21124559-0719558 	 & 	 3.5 	 & 	 0.23 $\pm$ 0.05 	 & 	 b 	 & 	  	  	  	 & 	   \\
J21137+087 	 & 	  LSPM J2113+0846N 	 & 	 2.0 	 & 	 -0.48	 & 	 a 	 & 	  	  	  	 & 	   \\
J21138+180 	 & 	  Ross 772 	 & 	 3.0 	 & 	 -0.48	 & 	 a 	 & 	  	  	  	 & 	   \\
J21145+508 	 & 	  LSPM J2114+5052 	 & 	 2.5 	 & 	 -0.18	 & 	 a 	 & 	  	  	  	 & 	   \\
J21147+380 	 & 	  tau Cyg B 	 & 	 2.5 	 & 	 0.05 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21152+257 	 & 	  LP 397-041 	 & 	 3.0 	 & 	 0.026 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J21160+298E 	 & 	  Ross 776 	 & 	 3.5 	 & 	 -4.806	 & 	 c 	 & 	  	  	  	 & 	   \\
J21160+298W 	 & 	  Ross 826 	 & 	 3.5 	 & 	 -3.1	 & 	 c 	 & 	  	  	  	 & 	   \\
J21164+025 	 & 	  LSPM J2116+0234 	 & 	 3.0 	 & 	 0.004 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1 & -5.33  \\
J21173+208N 	 & 	  Ross 773 A 	 & 	 3.5 	 & 	 0.49 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21173+208S 	 & 	  Ross 773 B 	 & 	 3.0 	 & 	 0.79 $\pm$ 0.15 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21173+640 	 & 	  G 262-038 	 & 	 5.0 	 & 	 -8.77 $\pm$ 1.06 	 & 	 l 	 & 	  	  	  	 & 	   \\
J21176-089N 	 & 	  StKM 1-1876 	 & 	 2.5 	 & 	 -1.41	 & 	 c 	 & 	  	  	  	 & 	   \\
J21176-089S 	 & 	  GJ 4188B 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21185+302 	 & 	  GSC 02703-00706 	 & 	 1.5 	 & 	 -1.84 $\pm$ 0.15 	 & 	 b 	 & 	 = 5.1 $\pm$ 2 	 & 	 3  \\
J21221+229 	 & 	  GSC 02187-00512 	 & 	 1.0 	 & 	 -0.077 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0  	  	 & 	 1  \\
J21243+085 	 & 	  G 093-006 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21245+400 	 & 	  LSR J2124+4003 	 & 	 5.5 	 & 	 -1.1 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J21267+037 	 & 	  GJ 828.1 	 & 	 0.0 	 & 	 -0.54	 & 	 a 	 & 	 = 1.4 $\pm$ 1 	 & 	 24  \\
J21272-068 	 & 	  Wolf 920 	 & 	 0.5 	 & 	 0.4 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21275+340 	 & 	  V2160 Cyg 	 & 	 1.0 	 & 	 0.361	 & 	 c 	 & 	  	  	  	 & 	   \\
J21277+072 	 & 	  Ross 778 	 & 	 1.0 	 & 	 0.4 $\pm$ 0.08 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21280+179 	 & 	  LP 457-038 	 & 	 1.5 	 & 	 -0.50	 & 	 a 	 & 	  	  	  	 & 	   \\
J21283-223 	 & 	  LP 873-049 	 & 	 2.5 	 & 	 0.46 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21296+176 	 & 	  Ross 775 	 & 	 3.5 	 & 	 0.267	 & 	 c 	 & 	$<$ 4.0	  	  	 & 	 15  \\
J21313-097 	 & 	  BB Cap AB 	 & 	 4.5 	 & 	 -0.18 $\pm$ 0.25 	 & 	 d 	 & 	$<$ 10.0 	  	  	 & 	 14  \\
J21323+245 	 & 	  LP 397-034 	 & 	 3.5 	 & 	 -3.15 $\pm$ 0.13 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J21338-068 	 & 	  Wolf 923 	 & 	 4.0 	 & 	 -1.68	 & 	 c 	 & 	  	  	  	 & 	   \\
J21338+017N 	 & 	  LP 638-066 	 & 	 4.0 	 & 	 0.352	 & 	 c 	 & 	  	  	  	 & 	   \\
J21338+017S 	 & 	  NLTT 51554 	 & 	 4.0 	 & 	 0.352	 & 	 c 	 & 	  	  	  	 & 	   \\
J21348+515 	 & 	  Wolf 926 	 & 	 3.0 	 & 	 -0.031 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J21366+394 	 & 	  V2168 Cyg AB 	 & 	 0.0 	 & 	 0.351	 & 	 c 	 & 	  	  	  	 & 	   \\
J21369+561 	 & 	  Ross 215 	 & 	 1.5 	 & 	 -0.38	 & 	 a 	 & 	  	  	  	 & 	   \\
J21374-059 	 & 	  2M J21372900-0555082 	 & 	 3.0 	 & 	 0.38 $\pm$ 0.16 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21376+016 	 & 	  GSC 00543-00620 	 & 	 4.5 	 & 	 -10.31 $\pm$ 0.15 	 & 	 b 	 & 	 = 45 $\pm$ 5 	 & 	 21  \\
J21378+530 	 & 	  Ross 199 	 & 	 0.0 	 & 	 0.552	 & 	 c 	 & 	  	  	  	 & 	   \\
J21380+277 	 & 	  BD+27 4120 AabC 	 & 	 0.0 	 & 	 0.446	 & 	 c 	 & 	$<$ 4.0	  	 & 	 5  \\
J21399+276 	 & 	  LP 342-008 AB 	 & 	 1.5 	 & 	 0.46 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21402+370 	 & 	  LP 286-001 	 & 	 0.5 	 & 	 -0.45	 & 	 a 	 & 	  	  	  	 & 	   \\
J21419+276 	 & 	  G 188-019 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21421-121 	 & 	  Ross 206 	 & 	 3.0 	 & 	 0.13 $\pm$ 0.14 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21441+170N 	 & 	  G 126-030 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21441+170S 	 & 	  G 126-031 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21442+066 	 & 	  G 093-033 	 & 	 3.0 	 & 	 -0.71 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  & -4.27\\
J21449+442 	 & 	  BD+43 4035 	 & 	 1.5 	 & 	 -0.45	 & 	 a 	 & 	  	  	  	 & 	   \\
J21450-057 	 & 	  Wolf 937 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21450+198 	 & 	  LP 458-033 	 & 	 1.5 	 & 	 -0.43	 & 	 a 	 & 	  	  	  	 & 	   \\
J21454-059 	 & 	  Wolf 939 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21463+382 	 & 	  LSPM J2146+3813 	 & 	 4.0 	 & 	 0.0 $\pm$ 0 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J21466-001 	 & 	  Wolf 940 	 & 	 4.0 	 & 	 -0.008 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J21466+668 	 & 	  G 264-012 	 & 	 4.0 	 & 	 -0.028 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J21469+466 	 & 	  Wolf 944 	 & 	 4.0 	 & 	 -0.05 $\pm$ 0.16 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J21472-047 	 & 	  2M J21471744-0444406 	 & 	 4.5 	 & 	 -0.53 $\pm$ 0.04 	 & 	 b 	 & 	  	  	  	 & 	   \\
J21478+502 	 & 	  Wolf 945 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21479+058 	 & 	  Ross 779 	 & 	 1.5 	 & 	 0.44 $\pm$ 0.2 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21481+014 	 & 	  LP 638-040 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21482+279 	 & 	  G 188-026 	 & 	 2.0 	 & 	 0.44 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21512+128 	 & 	  G 018-001 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21518+136 	 & 	  LP 518-058 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21521+056 	 & 	  StKM 1-1950 	 & 	 3.0 	 & 	 -5.63	 & 	 c 	 & 	  	  	  	 & 	   \\
J21521+274 	 & 	  G 188-028 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21539+417 	 & 	  GJ 839 	 & 	 0.0 	 & 	 0.632	 & 	 c 	 & 	$<$ 4.0	 & 	  	  	 5  \\
J21566+197 	 & 	  Ross 263 	 & 	 3.5 	 & 	 0.46 $\pm$ 0.24 	 & 	 d 	 & 	  	  	  	 & 	   \\
J21569-019 	 & 	  LP 639-001 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J21574+081 	 & 	  Wolf 953 	 & 	 1.5 	 & 	 0.38 $\pm$ 0.05 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J21584+755 	 & 	  GJ 842.2 	 & 	 0.5 	 & 	 0.44 $\pm$ 0.1 	 & 	 b 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J21593+418 	 & 	  G 215-030 	 & 	 3.0 	 & 	 0.26 $\pm$ 0.26 	 & 	 d 	 & 	  	  	  	 & 	   \\
J22012+283 	 & 	  V374 Peg 	 & 	 4.0 	 & 	 -4.583 $\pm$ 0.007 	 & 	 b 	 & 	 = 36 $\pm$ 1.4 	 & 	 1  \\
J22012+323 	 & 	  TYC 2723-908-1 	 & 	 1.5 	 & 	 -0.55	 & 	 a 	 & 	  	  	  	 & 	   \\
J22018+164 	 & 	  Ross 265 	 & 	 2.0 	 & 	 0.267	 & 	 c 	 & 	 = 2.0 $\pm$ 1 	 & 	 24  \\
J22020-194 	 & 	  LP 819-017 	 & 	 3.5 	 & 	 0.115 $\pm$ 0.012 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J22021+014 	 & 	  BD+00 4810 	 & 	 0.5 	 & 	 0.033 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1 & -4.35  \\
J22033+674 	 & 	  G 264-017 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J22035+036 	 & 	  2M J22033338+0340235 	 & 	 4.0 	 & 	 -5.6 $\pm$ 0.8 	 & 	 e 	 & 	  	  	  	 & 	   \\
J22051+051 	 & 	  Wolf 983 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J22057+656 	 & 	  G 264-018 A 	 & 	 1.5 	 & 	 -0.016 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J22058-119 	 & 	  BD-12 6174 	 & 	 0.0 	 & 	 0.49 $\pm$ 0.1 	 & 	 b 	 & 	 = 3.3 	  	  	 & 	 3  \\
J22060+393 	 & 	  G 189-001 	 & 	 3.0 	 & 	 0.3 $\pm$ 0.21 	 & 	 d 	 & 	  	  	  	 & 	   \\
J22063+173 	 & 	  Ross 268 	 & 	 3.5 	 & 	 -0.27	 & 	 a 	 & 	  	  	  	 & 	   \\
J22067+034 	 & 	  Wolf 990 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J22088+117 	 & 	  2M J22085034+1144131 	 & 	 4.5 	 & 	 -7.21 $\pm$ 0.08 	 & 	 b 	 & 	  	  	  	 & 	   \\
J22095+118 	 & 	  LP 519-038 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J22096-046 	 & 	  BD-05 5715 	 & 	 3.5 	 & 	 0.198 $\pm$ 0.011 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J22097+410 	 & 	  G 214-012 	 & 	 3.5 	 & 	 0.18 $\pm$ 0.18 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J22107+079 	 & 	  Wolf 1003 	 & 	 0.5 	 & 	 -0.32	 & 	 a 	 & 	  	  	  	 & 	   \\
J22112-025 	 & 	  G 027-017 	 & 	 2.0 	 & 	 0.4 $\pm$ 0.1 	 & 	 d 	 & 	  	  	  	 & 	   \\
J22112+410 	 & 	  G 214-014 	 & 	 0.0 	 & 	 -0.69	 & 	 a 	 & 	  	  	  	 & 	   \\
J22114+409 	 & 	  1RXS J221124.3+410000 	 & 	 5.5 	 & 	 -5.222 $\pm$ 0.049 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J22115+184 	 & 	  Ross 271 	 & 	 2.0 	 & 	 0.029 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	 & 	  		 1  \\
J22117-207 	 & 	  WT 2221 A 	 & 	 3.5 	 & 	 -4.90	 & 	 c 	 & 	  	  	  	 & 	   \\
J22125+085 	 & 	  Wolf 1014 	 & 	 3.0 	 & 	 -0.029 $\pm$ 0.009 	 & 	 b 	 & 	$<$ 2.0 	   	 & 	 1  \\
J22129+550 	 & 	  LF 4 +54 152 	 & 	 0.0 	 & 	 -0.09	 & 	 a 	 & 	  	  	  	 & 	   \\
J22134-147 	 & 	  Wolf 1556 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J22135+259 	 & 	  LP 399-165 	 & 	 3.5 	 & 	 -3.25	 & 	 c 	 & 	  	  	  	 & 	   \\
J22137-176 	 & 	  LP 819-052 	 & 	 4.5 	 & 	 0.0 $\pm$ 0 	 & 	 b 	 & 	$<$ 2.0 	  	 & 	 1  \\
J22138+052 	 & 	  Wolf 1019 	 & 	 1.5 	 & 	 0.31 $\pm$ 0.08 	 & 	 d 	 & 	  	  	  	 & 	   \\
J22142+255 	 & 	  2M J22141765+2534066 	 & 	 4.5 	 & 	 -5.53	 & 	 f 	 & 	  	  	  	 & 	   \\
J22154+662 	 & 	  G 264-022 	 & 	 3.5 	 & 	 0.11 $\pm$ 0.17 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J22160+546 	 & 	  G 232-062 	 & 	 4.0 	 & 	 -2.1 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J22163+709 	 & 	  LP 48-567 	 & 	 2.0 	 & 	 0.43 $\pm$ 0.16 	 & 	 d 	 & 	  	  	  	 & 	   \\
J22173-088N 	 & 	  FG Aqr A 	 & 	 4.0 	 & 	 -5.155	 & 	 c 	 & 	  	  	  	 & 	   \\
J22173-088S 	 & 	  Wolf 1561 BC 	 & 	 5.0 	 & 	 -2.665	 & 	 c 	 & 	  	  	  	 & 	   \\
J22176+565 	 & 	  2M J22173704+5633100 	 & 	 1.5 	 & 	 -0.52	 & 	 a 	 & 	  	  	  	 & 	   \\
J22202+067 	 & 	  Wolf 1034 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J22212+377 	 & 	  LSPM J2221+3744 	 & 	 1.5 	 & 	 -0.16	 & 	 a 	 & 	  	  	  	 & 	   \\
J22228+280 	 & 	  G 127-022 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J22231-176 	 & 	  LP 820-012 	 & 	 4.5 	 & 	 -3.934 $\pm$ 0.013 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J22234+324 	 & 	  Wolf 1225 AB 	 & 	 3.0 	 & 	 -5.3 $\pm$ 0.6 	 & 	 e 	 & 	 = 6.0 $\pm$ 2 	 & 	 12  \\
J22249+520 	 & 	  G 232-069 	 & 	 4.5 	 & 	 -0.751 $\pm$ 0.068 	 & 	 m 	 & 	$<$ 4.5 	  	  	 & 	 7  \\
J22250+356 	 & 	  1RXS J222501.1+354008 	 & 	 2.0 	 & 	 -0.39	 & 	 a 	 & 	  	  	  	 & 	   \\
J22252+594 	 & 	  G 232-070 	 & 	 4.0 	 & 	 -0.004 $\pm$ 0.012 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J22262+030 	 & 	  Wolf 1201 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J22264+583 	 & 	  2M J22262498+5823051 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J22270+068 	 & 	  G 018-049 	 & 	 3.5 	 & 	 0	 & 	 c 	 & 	  	  	  	 & 	   \\
J22279+576 	 & 	  HD 239960 + DO Cep 	 & 	 3.0 	 & 	 0.122	 & 	 c 	 & 	$<$ 2.5 	  	  	 & 	 22  \\
J22287+189 	 & 	  LP 460-060 	 & 	 0.0 	 & 	 0.57 $\pm$ 0.1 	 & 	 d 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J22289-134 	 & 	  LP 760-003 	 & 	 6.5 	 & 	 -1.41	 & 	 c 	 & 	 = 7.0 $\pm$ 2 	 & 	 10  \\
J22290+016 	 & 	  LP 640-074 	 & 	 0.5 	 & 	 -0.52	 & 	 a 	 & 	  	  	  	 & 	   \\
J22298+414 	 & 	  G 215-050 	 & 	 4.0 	 & 	 -0.016 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J22300+488 	 & 	  1RXS J223004.8+485127 	 & 	 4.5 	 & 	 -5.7 $\pm$ 0.7 	 & 	 b 	 & 	 = 21.6 	  	  	 & 	 3  \\
J22330+093 	 & 	  BD+08 4887 	 & 	 1.0 	 & 	 -0.089 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	 & 	 1  \\
J22333-096 	 & 	  StKM 1-2018 AB 	 & 	 3.0 	 & 	 -4.951	 & 	 c 	 & 	 = 15.0 	  	 & 	 31  \\
J22347+040 	 & 	  LP 580-033 	 & 	 2.5 	 & 	 0.18 $\pm$ 0.29 	 & 	 d 	 & 	  	  	  	 & 	   \\
J22348-010 	 & 	  LP 640-043 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J22353+746 	 & 	  G 242-003 	 & 	 0.0 	 & 	 -0.34	 & 	 a 	 & 	  	  	  	 & 	   \\
J22361-008 	 & 	  HD 214100 	 & 	 0.0 	 & 	 0.534	 & 	 c 	 & 	  	  	  	 & 	   \\
J22373+299 	 & 	  LP 344-027 	 & 	 1.5 	 & 	 -0.35	 & 	 a 	 & 	  	  	  	 & 	   \\
J22374+395 	 & 	  BD+38 4818 	 & 	 3.0 	 & 	 -0.65	 & 	 a 	 & 	  	  	  	 & 	   \\
J22385-152 	 & 	  EZ Aqr 	 & 	 5.5 	 & 	 -4.42	 & 	 c 	 & 	  	  	  	 & 	   \\
J22387-206N 	 & 	  FL Aqr 	 & 	 3.5 	 & 	 -4.534	 & 	 c 	 & 	 = 3.33 $\pm$ 0.3 	 & 	 4  \\
J22387-206S 	 & 	  FK Aqr 	 & 	 1.5 	 & 	 -2.20	 & 	 c 	 & 	 = 7.02 $\pm$ 0.3 	 & 	 4  \\
J22387+252 	 & 	  G 127-042 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J22406+445 	 & 	  G 216-011 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J22415+188 	 & 	  BD+18 5029 	 & 	 0.0 	 & 	 0.26 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J22415+260 	 & 	  2M J22413577+2602128 	 & 	 3.5 	 & 	 -4 $\pm$ 0.5 	 & 	 e 	 & 	  	  	  	 & 	   \\
J22426+176 	 & 	  GJ 1271 	 & 	 2.5 	 & 	 0.27 $\pm$ 0.09 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J22433+221 	 & 	  G 127-050 	 & 	 4.5 	 & 	 -3.51	 & 	 c 	 & 	  	  	  	 & 	   \\
J22437+192 	 & 	  RX J2243.7+1916 	 & 	 3.0 	 & 	 -2.5 $\pm$ 0.5 	 & 	 e 	 & 	$<$ 20.0 	  	  	 & 	 6  \\
J22440+405 	 & 	  LDS 1064B 	 & 	 1.0 	 & 	 -0.54	 & 	 a 	 & 	  	  	  	 & 	   \\
J22441+405 	 & 	  LDS 1064A 	 & 	 1.0 	 & 	 -0.53	 & 	 a 	 & 	  	  	  	 & 	   \\
J22457+016 	 & 	  LP 641-004 	 & 	 1.0 	 & 	 -0.27	 & 	 a 	 & 	  	  	  	 & 	   \\
J22464-066 	 & 	  LP 701-007 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J22468+443 	 & 	  EV Lac 	 & 	 3.5 	 & 	 -4.744 $\pm$ 0.013 	 & 	 b 	 & 	 = 3.5 $\pm$ 0.6 	 & 	 1  \\
J22476+184 	 & 	  LP 461-011 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J22479+318 	 & 	  LP 344-044 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J22489+183 	 & 	  2M J22485459+1819592 	 & 	 4.5 	 & 	 -5.3 $\pm$ 0.9 	 & 	 e 	 & 	  	  	  	 & 	   \\
J22503-070 	 & 	  BD-07 5871 	 & 	 0.5 	 & 	 -0.03 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J22506+348 	 & 	  GJ 1274 	 & 	 1.5 	 & 	 0.4 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J22507+286 	 & 	  LP 344-047 	 & 	 3.0 	 & 	 0.3 $\pm$ 0.18 	 & 	 d 	 & 	  	  	  	 & 	   \\
J22509+499 	 & 	  2M J22505505+4959132 	 & 	 4.0 	 & 	 -7.05 $\pm$ 0.08 	 & 	 b 	 & 	  	  	  	 & 	   \\
J22518+317 	 & 	  GT Peg 	 & 	 3.0 	 & 	 -5.199 $\pm$ 0.004 	 & 	 b 	 & 	 = 13.4 $\pm$ 0.7 	 & 	 1  \\
J22524+099 	 & 	  sig Peg B 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J22526+750 	 & 	  NLTT 55174 	 & 	 4.5 	 & 	 -0.8 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J22532-142 	 & 	  IL Aqr 	 & 	 4.0 	 & 	 -0.041 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	 	  	 & 	 1  \\
J22543+609 	 & 	  Ross 226 	 & 	 3.5 	 & 	 0.212	 & 	 c 	 & 	  	  	  	 & 	   \\
J22547-054 	 & 	  G 156-063 	 & 	 4.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J22559+057 	 & 	  LP 581-036 	 & 	 1.0 	 & 	 -0.502 $\pm$ 0.011 	 & 	 j 	 & 	 = 11.57 $\pm$ 0.46 	 & 	 18  \\
J22559+178 	 & 	  StKM 1-2065 	 & 	 1.0 	 & 	 -0.071 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J22565+165 	 & 	  HD 216899 	 & 	 1.5 	 & 	 -0.065 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J22576+373 	 & 	  G 189-053 	 & 	 3.0 	 & 	 -0.41	 & 	 a 	 & 	  	  	  	 & 	   \\
J23028+436 	 & 	  LSPM J2302+4338 	 & 	 4.0 	 & 	 -5.8 $\pm$ 0.9 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23036+097 	 & 	  2M J23033745+0942585 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23045+667 	 & 	  BD+65 1846 	 & 	 0.5 	 & 	 -0.68	 & 	 a 	 & 	$<$ 5.3 	 & 	  	  	 2  \\
J23051+452 	 & 	  LSPM J2305+4517 	 & 	 3.5 	 & 	 -6.6 $\pm$ 0.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23051+519 	 & 	  2M J23050631+5159133 	 & 	 3.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23060+639 	 & 	  MCC 858 	 & 	 0.0 	 & 	 -2.16 $\pm$ 0.17 	 & 	 b 	 & 	 = 8.0 	  	  	 & 	 3  \\
J23063+126 	 & 	  LP 521-079 	 & 	 0.5 	 & 	 -1.17	 & 	 a 	 & 	  	  	  	 & 	   \\
J23064-050 	 & 	  2MUCD 12171 	 & 	 8.0 	 & 	 -2.256 $\pm$ 0.384 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J23065+717 	 & 	  LP 048-822 	 & 	 2.5 	 & 	 0.32 $\pm$ 0.15 	 & 	 d 	 & 	  	  	  	 & 	   \\
J23075+686 	 & 	  G 241-045 	 & 	 3.5 	 & 	 0.351	 & 	 c 	 & 	  	  	  	 & 	   \\
J23081+033 	 & 	  GJ 889.1 	 & 	 0.0 	 & 	 0.393	 & 	 c 	 & 	  	  	  	 & 	   \\
J23083-154 	 & 	  HK Aqr 	 & 	 0.0 	 & 	 -1.8 $\pm$ 0.5 	 & 	 b 	 & 	 = 78.6 	  	  	 & 	 3  \\
J23088+065 	 & 	  StKM 1-2100 	 & 	 0.0 	 & 	 -0.14	 & 	 a 	 & 	 = 4.5 $\pm$ 1.2 	 & 	 32  \\
J23089+551 	 & 	  G 233-042 	 & 	 5.0 	 & 	 -0.563 $\pm$ 0.062 	 & 	 m 	 & 	  	  	  	 & 	   \\
J23096-019 	 & 	  G 028-044 	 & 	 3.5 	 & 	 0.16 $\pm$ 0.05 	 & 	 b 	 & 	  	  	  	 & 	   \\
J23107-192 	 & 	  GJ 1281 	 & 	 2.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J23113+085 	 & 	  NLTT 56083 	 & 	 3.5 	 & 	 0.07 $\pm$ 0.003 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J23121-141 	 & 	  LP 762-003 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J23142-196N 	 & 	  BD-20 6558 	 & 	 0.5 	 & 	 0.587	 & 	 c 	 & 	  	  	  	 & 	   \\
J23142-196S 	 & 	  BD-20 6558B 	 & 	 4.0 	 & 	 0.587	 & 	 c 	 & 	  	  	  	 & 	   \\
J23161+067 	 & 	  G 028-050 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J23166+196 	 & 	  GJ 893.4 AB 	 & 	 0.5 	 & 	 0.4 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J23174+196 	 & 	  G 067-053 AB 	 & 	 3.5 	 & 	 -3.797	 & 	 c 	 & 	 = 6.7 $\pm$ 1 	 & 	 9  \\
J23174+382 	 & 	  G 190-017 	 & 	 2.5 	 & 	 0.21 $\pm$ 0.15 	 & 	 b 	 & 	  	  	  	 & 	   \\
J23175+063 	 & 	  G 029-019 	 & 	 3.0 	 & 	 0.27 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J23182+462 	 & 	  Ross 244 	 & 	 0.0 	 & 	 0.39 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J23182+795 	 & 	  LP 012-069 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23193+154 	 & 	  StKM 1-2115 	 & 	 1.0 	 & 	 -0.53	 & 	 a 	 & 	  	  	  	 & 	   \\
J23194+790 	 & 	  HD 220140B 	 & 	 3.5 	 & 	 -7.4 $\pm$ 0.4 	 & 	 b 	 & 	 = 25.4 	  	  	 & 	 3  \\
J23215+568 	 & 	  LSPM J2321+5651 	 & 	 1.0 	 & 	 -0.61	 & 	 a 	 & 	  	  	  	 & 	   \\
J23216+172 	 & 	  LP 462-027 	 & 	 4.0 	 & 	 -0.121 $\pm$ 0.005 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J23220+569 	 & 	  G 217-006 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23228+787 	 & 	  NLTT 56725 	 & 	 5.0 	 & 	 -11.2 $\pm$ 1.6 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23229+372 	 & 	  2M J23225835+3717143 	 & 	 2.0 	 & 	 -0.37	 & 	 a 	 & 	  	  	  	 & 	   \\
J23234+155 	 & 	  LP 522-065 	 & 	 2.0 	 & 	 0.26 $\pm$ 0.06 	 & 	 b 	 & 	$<$ 3.0 	  	  	 & 	 3  \\
J23245+578 	 & 	  BD+57 2735 	 & 	 1.0 	 & 	 -0.034 $\pm$ 0.001 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J23249+506 	 & 	  2M J23545647+5036148 	 & 	 3.0 	 & 	 -0.31	 & 	 a 	 & 	  	  	  	 & 	   \\
J23252+009 	 & 	  G 029-030 	 & 	 1.0 	 & 	 -0.50	 & 	 a 	 & 	  	  	  	 & 	   \\
J23256+531 	 & 	  FZ And 	 & 	 4.5 	 & 	 -2.48	 & 	 c 	 & 	  	  	  	 & 	   \\
J23261+170 	 & 	  2M J23261182+1700082AB 	 & 	 4.0 	 & 	 -3.1 $\pm$ 0.8 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23262+088 	 & 	  GJ 2155 	 & 	 0.0 	 & 	 -0.40	 & 	 a 	 & 	  	  	  	 & 	   \\
J23262+278 	 & 	  GSC 02245-00754 	 & 	 3.0 	 & 	 -4.60	 & 	 i 	 & 	 = 24 	  	  	 & 	 6  \\
J23265+121 	 & 	  LP 522-049 	 & 	 3.0 	 & 	 0.3 $\pm$ 0.24 	 & 	 d 	 & 	  	  	  	 & 	   \\
J23293+414N 	 & 	  G 190-028 	 & 	 3.5 	 & 	 -5.69 $\pm$ 0.29 	 & 	 b 	 & 	 = 16.1 	  	  	 & 	 3  \\
J23293+414S 	 & 	  G 190-027 	 & 	 4.0 	 & 	 -6.12	 & 	 c 	 & 	 = 14.5 	 	  	 & 	 5  \\
J23302-203 	 & 	  GJ 1284 	 & 	 3.0 	 & 	 -3.23 $\pm$ 0.08 	 & 	 b 	 & 	 = 3.9 $\pm$ 1.2 	 & 	 32  \\
J23308+157 	 & 	  LP 462-052 	 & 	 1.0 	 & 	 -0.44	 & 	 a 	 & 	  	  	  	 & 	   \\
J23317-027	 &        AF Psc	 &       3.0	 &       -3.23 $\pm$ 0.08	 &       b        &   $<$4.7	&   9      \\
J23318+199E 	 & 	  EQ Peg Aab 	 & 	 3.5 	 & 	 -4.428	 & 	 c 	 & 	 = 14.2 $\pm$ 2 	 & 	 33  \\
J23318+199W 	 & 	  EQ Peg Bab 	 & 	 4.5 	 & 	 -5.493	 & 	 c 	 & 	 = 24.2 $\pm$ 1.4 	 & 	 15  \\
J23323+540 	 & 	  G 217-012 	 & 	 2.0 	 & 	 -0.26	 & 	 a 	 & 	  	  	  	 & 	   \\
J23327-167 	 & 	  HD 221503 BC 	 & 	 2.0 	 & 	 -2.40	 & 	 c 	 & 	 = 7.1 $\pm$ 1.2 	 & 	 32  \\
J23340+001 	 & 	  GJ 899 	 & 	 2.5 	 & 	 0.082 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	 & 	 1 & -4.90  \\
J23350+016 	 & 	  BD+00 5017 	 & 	 0.0 	 & 	 -0.12	 & 	 a 	 & 	 = 4.5 $\pm$ 1.2 	 & 	 32  \\
J23350+252 	 & 	  Ross 298 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J23351-023 	 & 	  GJ 1286 	 & 	 5.5 	 & 	 -0.607 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J23354+300 	 & 	  G 128-082 	 & 	 3.5 	 & 	 0.177 $\pm$ 0.036 	 & 	 m 	 & 	  	  	  	 & 	   \\
J23357+419 	 & 	  NLTT 16947 	 & 	 1.0 	 & 	 0.45 $\pm$ 0.09 	 & 	 d 	 & 	  	  	  	 & 	   \\
J23364+554 	 & 	  Ross 303 	 & 	 1.5 	 & 	 0.29 $\pm$ 0.05 	 & 	 d 	 & 	  	  	  	 & 	   \\
J23381-162 	 & 	  G 273-093 	 & 	 2.0 	 & 	 0.018 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J23386+391 	 & 	  G 171-008 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J23389+210 	 & 	  G 068-034 	 & 	 3.5 	 & 	 -5.05	 & 	 c 	 & 	  	  	  	 & 	   \\
J23401+606 	 & 	  G 241-062 AB 	 & 	 1.0 	 & 	 0.35 $\pm$ 0.16 	 & 	 d 	 & 	  	  	  	 & 	   \\
J23414+200 	 & 	  TYC 1727-1708-1 	 & 	 0.5 	 & 	 -0.38	 & 	 a 	 & 	  	  	  	 & 	   \\
J23419+441 	 & 	  HH And 	 & 	 5.0 	 & 	 -0.459 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J23423+349 	 & 	  2M J23422211+3458276 	 & 	 4.0 	 & 	 -0.6 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23428+308 	 & 	  GJ 1288 	 & 	 4.5 	 & 	 -2.80	 & 	 c 	 & 	  	  	  	 & 	   \\
J23431+365 	 & 	  GJ 1289 	 & 	 4.0 	 & 	 -1.073 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J23438+325 	 & 	  G 130-006 	 & 	 3.0 	 & 	 0.16 $\pm$ 0.15 	 & 	 b 	 & 	  	  	  	 & 	   \\
J23438+610 	 & 	  G 217-018 	 & 	 3.0 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23439+647 	 & 	  Ross 676 AB 	 & 	 0.5 	 & 	 -2.25	 & 	 c 	 & 	  	  	  	 & 	   \\
J23443+216 	 & 	  GJ 1290 	 & 	 3.5 	 & 	 -2.69	 & 	 c 	 & 	  	  	  	 & 	   \\
J23455-161 	 & 	  LP 823-004 AB 	 & 	 5.0 	 & 	 -3.499	 & 	 c 	 & 	  	  	  	 & 	   \\
J23462+284 	 & 	  2M J23461405+2826036 	 & 	 3.5 	 & 	 -0.31	 & 	 a 	 & 	  	  	  	 & 	   \\
J23480+490 	 & 	  Ross 249 	 & 	 1.0 	 & 	 0.275	 & 	 c 	 & 	  	  	  	 & 	   \\
J23489+098 	 & 	  [R78b] 377 	 & 	 1.0 	 & 	 -0.34	 & 	 a 	 & 	  	  	  	 & 	   \\
J23492+024 	 & 	  BR Psc 	 & 	 1.0 	 & 	 -0.078 $\pm$ 0.006 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1 & -5.28  \\
J23492+100 	 & 	  G 029-069 	 & 	 4.0 	 & 	 -2.17	 & 	 c 	 & 	 = 31 	 & 	  	  	 6  \\
J23496+083 	 & 	  StKM 1-2166 	 & 	 1.0 	 & 	 0.48 $\pm$ 0.07 	 & 	 d 	 & 	  	  	  	 & 	   \\
J23505-095 	 & 	  LP 763-012 	 & 	 4.0 	 & 	 -0.048 $\pm$ 0.008 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J23506+099 	 & 	  NLTT 58143 	 & 	 3.0 	 & 	 0.388	 & 	 c 	 & 	  	  	  	 & 	   \\
J23509+384 	 & 	  LP 291-024 	 & 	 4.0 	 & 	 0.059 $\pm$ 0.057 	 & 	 m 	 & 	  	  	  	 & 	   \\
J23517+069 	 & 	  G 030-026 	 & 	 3.0 	 & 	 0.36 $\pm$ 0.17 	 & 	 d 	 & 	  	  	  	 & 	   \\
J23523-146 	 & 	  LP 823-008 	 & 	 4.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J23535+121 	 & 	  RX J2353.5+1206 2 	 & 	 2.5 	 & 	 -2.41	 & 	 a 	 & 	  	  	  	 & 	   \\
J23541+516 	 & 	  G 217-023 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J23544+081 	 & 	  G 030-028 	 & 	 3.0 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J23548+385 	 & 	  RX J2354.8+3831 	 & 	 4.0 	 & 	 -3.439 $\pm$ 0.036 	 & 	 b 	 & 	 = 3.4 $\pm$ 1 	 & 	 1  \\
J23554-039 	 & 	  NLTT 58410 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J23556-061 	 & 	  GJ 912 	 & 	 2.5 	 & 	 0.094 $\pm$ 0.004 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J23560+150 	 & 	  LP 523-078 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23569+230 	 & 	  G 129-045 	 & 	 1.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23573-129E 	 & 	  LP 704-015 A 	 & 	 3.0 	 & 	 -3.10	 & 	 c 	 & 	  	  	  	 & 	   \\
J23573-129W 	 & 	  LP 704-014 Bab 	 & 	 4.0 	 & 	 -5.17 $\pm$ 0.15 	 & 	 b 	 & 	$<$ 4.0	  	  	 & 	 5  \\
J23577+197 	 & 	  LP 404-006 	 & 	 3.5 	 & 	 0.00	 & 	 c 	 & 	  	  	  	 & 	   \\
J23577+233 	 & 	  GJ 1292 	 & 	 3.5 	 & 	 0.12 $\pm$ 0.04 	 & 	 b 	 & 	 = 5.2 	 & 	  	  	 3  \\
J23578+386 	 & 	  LP 291-034 	 & 	 3.0 	 & 	 -3.76	 & 	 c 	 & 	  	  	  	 & 	   \\
J23582-174 	 & 	  LP 764-040 	 & 	 2.0 	 & 	 -3.26	 & 	 g 	 & 	  	  	  	 & 	   \\
J23585+076 	 & 	  Wolf 1051 	 & 	 3.0 	 & 	 -0.041 $\pm$ 0.002 	 & 	 b 	 & 	$<$ 2.0 	  	  	 & 	 1  \\
J23587+467 	 & 	  BD+45 4378 AB 	 & 	 0.0 	 & 	 0.498	 & 	 c 	 & 	  	  	  	 & 	   \\
J23590+208 	 & 	  G 129-051 	 & 	 2.5 	 & 	 0.0 $\pm$ 0.4 	 & 	 e 	 & 	  	  	  	 & 	   \\
J23598+477 	 & 	  LP 149-014 	 & 	 5.0 	 & 	 0.00	 & 	 c 	 & 	$<$ 4.5 	  	  	 & 	 7  \\
\end{longtable}
\begin{list}{}{}
\item[] 
{\bf References for pEW(H$\alpha$)}: 
\cite{Lepine2013}; b, this work; c, \cite{Hawley1996}; d, \cite{Gaidos2014}; e, \cite{Alonso2015}; f, \cite{Shkolnik2009}; g, \cite{Lepine2013}; h, \cite{Shkolnik2010}; i, \cite{Riaz2006}; j, \cite{HMR14}; k, \cite{Bochanski2005}; l, \cite{West2015}; m, \cite{Newton2017}; n, \cite{Lepine2009}; o, \cite{ReinersB2010}; p, \cite{Davidson2015}; q, \cite{Metodieva2015}; r, \cite{Reid2002}; s, \cite{Phan2006}.\\
%1,\cite{Davidson2015}; 2, \cite{Alonso2015}; 3,  4,\cite{Lepine2013}; 5, \cite{PS15}; 6, \cite{HMR14}; 7, \cite{Phan2006}; {\bf 8, Shkolnik et~al. (2009)}.
{\bf References for  $v \sin{i}$}: 
1, \cite{Reiners2017}; 2, \cite{Tokovinin1992}; 3, this work; 4, \cite{Houdebine2010}; 5, \cite{Reiners2012}; 6, \cite{Mochnacki2002}; 7, \cite{Jenkins2009}; 8, \cite{Deshpande2012}; 9, \cite{Malo2014}; 10, \cite{Mohanty2003}; 11, \cite{Barnes2014}; 12, \cite{Schlieder2010}; 13, \cite{Stauffer1997}; 14, \cite{Stauffer1986}; 15, \cite{Delfosse1998}; 16, \cite{Hartmann1989}; 17, \cite{Hartmann1987}; 18, \cite{HMR14}; 19, \cite{Gizis2002}; 20, \cite{Griffin1985}; 21, \cite{Schlieder2012b}; 22, \cite{Browning2010}; 23, \cite{Torres2002}; 24, \cite{Lopez2010}; 25, \cite{Marcy1992}; 26, \cite{White2007}; 27, \cite{Houdebine2012}; 28, \cite{Reid2002}; 29, \cite{Morales2009}; 30: \cite{Duquennoy1988}; 31, \cite{Christian2002}; 32, \cite{Torres2006}; 33, \cite{Zboril1998}.
%a, \cite{Davidson2015}; b,  c,  d,  e,  f,  g,  h,  i,  j,  k, \cite{Reiners2007}; l,\cite{Glebocki2005}; m, \cite{Stauffer1986}; n, \cite{Glebocki2000}; o, \cite{Schlieder2012}; p, \cite{Antonov2013}; q, \cite{Martinez2010}; r,  s, \cite{Mohanty2003}; t, \cite{Herrero2012}; u, \cite{} ; v, \cite{Marcy1992}; w,  x, \cite{Reiners2007}; y,  {\bf z, Schlieder et~al. (2010); aa, Reid et~al. (2004)}.
\end{list}

%... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... 



